Poly-Guard: Massive Multi-Domain Safety Policy-Grounded Guardrail Dataset

As LLMs become widespread across diverse applications, concerns about the security and safety of LLM interactions have intensified. Numerous guardrail models and benchmarks have been developed to ensure LLM content safety. However, existing guardrail benchmarks are often built upon ad hoc risk taxonomies that lack a principled grounding in standardized safety policies, limiting their alignment with real-world operational requirements. Moreover, they tend to overlook domain-specific risks, while the same risk category can carry different implications across different domains. To bridge these gaps, we introduce Poly-Guard, the first massive multi-domain safety policy-grounded guardrail dataset. Poly-Guard offers: (1) broad domain coverage across eight safety-critical domains, such as finance, law, and codeGen; (2) policy-grounded risk construction based on authentic, domain-specific safety guidelines; (3) diverse interaction formats, encompassing declarative statements, questions, instructions, and multi-turn conversations; (4) advanced benign data curation via detoxification prompting to challenge over-refusal behaviors; and (5) \textbf{attack-enhanced instances} that simulate adversarial inputs designed to bypass guardrails. Based on Poly-Guard, we benchmark 19 advanced guardrail models and uncover a series of findings, such as: (1) All models achieve varied F1 scores, with many demonstrating high variance across risk categories, highlighting their limited domain coverage and insufficient handling of domain-specific safety concerns; (2) As models evolve, their coverage of safety risks broadens, but performance on common risk categories may decrease; (3) All models remain vulnerable to optimized adversarial attacks. We believe that \dataset and the unique insights derived from our evaluations will advance the development of policy-aligned and resilient guardrail systems.

==> (inline-0) <==
\begin{tabular}{lccccccccccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{R17} & \textbf{R18} & \textbf{R19} & \textbf{R20} & \textbf{R21} & \textbf{R22} & \textbf{R23} & \textbf{Avg} \\
\midrule
\llamaguardi&0.769&0.184&0.416&0.453&0.479&0.419&0.416&0.524&0.774&0.283&0.446&0.248&0.237&0.045&0.047&0.084&0.077&0.024&0.045&0.151&0.132&0.472&0.047&0.294\\
\llamaguardii&0.620&0.348&0.494&0.506&0.437&0.597&0.596&0.358&0.691&0.707&0.562&0.553&0.739&0.203&0.423&0.546&0.148&0.595&0.427&0.249&0.152&0.818&0.379&0.485\\
\llamaguardiiismall&0.467&0.458&0.462&0.491&0.507&0.469&0.484&0.459&0.530&0.436&0.485&0.475&0.459&0.515&0.467&0.423&0.470&0.420&0.459&0.435&0.452&0.453&0.448&0.466\\
\llamaguardiiilarge&0.777&0.491&0.679&0.516&0.744&0.615&0.666&0.443&0.673&0.700&0.447&0.689&0.685&0.370&0.372&0.678&0.311&0.705&0.673&0.217&0.342&0.812&0.611&0.575\\
\llamaguardiv&0.734&0.550&0.554&0.589&0.694&0.594&0.679&0.606&0.605&0.592&0.558&0.654&0.693&0.442&0.452&0.642&0.546&0.651&0.692&0.440&0.503&0.797&0.643&0.605\\
\shieldgemmasmall&0.078&0.272&0.202&0.000&0.115&0.125&0.054&0.000&0.000&0.000&0.000&0.014&0.000&0.000&0.006&0.011&0.026&0.000&0.000&0.000&0.057&0.008&0.162&0.049\\
\shieldgemmalarge&0.859&0.596&0.613&0.507&0.543&0.475&0.590&0.618&0.685&0.215&0.528&0.496&0.065&0.000&0.080&0.136&0.328&0.016&0.220&0.043&0.352&0.340&0.378&0.377\\
\textmod&0.426&0.138&0.131&0.026&0.457&0.032&0.200&0.105&0.015&0.000&0.000&0.068&0.000&0.013&0.006&0.037&0.223&0.000&0.007&0.000&0.025&0.000&0.115&0.088\\
\omnimod&0.581&0.243&0.480&0.301&0.459&0.184&0.451&0.159&0.000&0.000&0.000&0.241&0.016&0.007&0.024&0.108&0.507&0.000&0.160&0.037&0.147&0.275&0.175&0.198\\
\mdjudgei&0.073&0.020&0.007&0.000&0.035&0.075&0.000&0.006&0.052&0.000&0.005&0.000&0.000&0.000&0.000&0.011&0.000&0.000&0.000&0.000&0.000&0.032&0.000&0.014\\
\mdjudgeii&0.845&0.805&0.770&0.798&0.777&0.763&0.802&0.671&0.822&0.802&0.717&0.804&0.776&0.429&0.736&0.695&0.793&0.511&0.765&0.642&0.698&0.787&0.746&0.737\\
\wildguard&0.847&0.785&0.754&0.795&0.768&0.758&0.791&0.747&0.815&0.821&0.706&0.822&0.827&0.547&0.759&0.731&0.789&0.729&0.774&0.702&0.691&0.816&0.776&0.763\\
\aegisp&0.894&0.671&0.761&0.733&0.796&0.691&0.664&0.728&0.885&0.773&0.612&0.640&0.530&0.128&0.449&0.539&0.556&0.168&0.248&0.383&0.577&0.792&0.644&0.603\\
\aegisd&0.882&0.831&0.777&0.810&0.797&0.774&0.778&0.780&0.862&0.847&0.703&0.803&0.765&0.323&0.739&0.692&0.827&0.457&0.671&0.657&0.684&0.873&0.767&0.743\\
\granitesmall&0.807&0.753&0.705&0.725&0.731&0.719&0.719&0.711&0.728&0.747&0.670&0.733&0.707&0.596&0.704&0.705&0.743&0.653&0.753&0.685&0.724&0.730&0.734&0.716\\
\granitelarge&0.753&0.737&0.719&0.696&0.718&0.729&0.683&0.700&0.827&0.665&0.642&0.747&0.665&0.363&0.672&0.668&0.703&0.500&0.705&0.606&0.614&0.798&0.706&0.679\\
\azure&0.332&0.097&0.240&0.432&0.351&0.309&0.438&0.341&0.534&0.150&0.071&0.118&0.012&0.013&0.012&0.082&0.418&0.000&0.132&0.031&0.124&0.055&0.076&0.190\\
\bedrock&0.599&0.407&0.566&0.238&0.567&0.513&0.473&0.536&0.556&0.308&0.351&0.419&0.384&0.150&0.190&0.405&0.304&0.182&0.179&0.260&0.185&0.645&0.247&0.377\\
\llmguard&0.894&0.734&0.824&0.833&0.799&0.772&0.809&0.709&0.897&0.868&0.734&0.812&0.843&0.473&0.741&0.743&0.770&0.698&0.832&0.651&0.644&0.822&0.779&0.769\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{Avg} \\
\midrule
\llamaguardi&0.640&0.414&0.564&0.370&0.295&0.828&0.520&0.459&0.221&0.113&0.129&0.513&0.000&0.078&0.367\\
\llamaguardii&0.692&0.455&0.517&0.620&0.275&0.626&0.491&0.477&0.685&0.660&0.437&0.658&0.222&0.309&0.509\\
\llamaguardiiismall&0.440&0.456&0.448&0.476&0.483&0.472&0.499&0.488&0.480&0.477&0.491&0.441&0.446&0.450&0.468\\
\llamaguardiiilarge&0.804&0.721&0.542&0.746&0.432&0.752&0.656&0.624&0.725&0.688&0.466&0.745&0.800&0.387&0.649\\
\llamaguardiv&0.778&0.693&0.552&0.679&0.536&0.641&0.585&0.625&0.740&0.670&0.524&0.703&0.698&0.494&0.637\\
\shieldgemmasmall&0.022&0.046&0.020&0.181&0.203&0.032&0.082&0.000&0.043&0.031&0.000&0.000&0.000&0.000&0.047\\
\shieldgemmalarge&0.701&0.400&0.548&0.486&0.659&0.842&0.622&0.552&0.231&0.116&0.086&0.290&0.031&0.000&0.397\\
\textmod&0.269&0.288&0.089&0.087&0.301&0.567&0.306&0.037&0.024&0.003&0.009&0.000&0.031&0.000&0.144\\
\omnimod&0.393&0.336&0.060&0.114&0.450&0.657&0.608&0.271&0.195&0.066&0.053&0.173&0.000&0.000&0.241\\
\mdjudgei&0.011&0.079&0.030&0.107&0.022&0.067&0.022&0.003&0.057&0.003&0.001&0.024&0.000&0.000&0.030\\
\mdjudgeii&0.828&0.761&0.697&0.756&0.794&0.838&0.781&0.748&0.726&0.767&0.696&0.731&0.661&0.536&0.737\\
\wildguard&0.790&0.742&0.753&0.742&0.792&0.848&0.779&0.776&0.736&0.771&0.742&0.757&0.767&0.616&0.758\\
\aegisp&0.697&0.687&0.737&0.726&0.692&0.891&0.711&0.659&0.488&0.457&0.377&0.681&0.000&0.286&0.578\\
\aegisd&0.816&0.760&0.779&0.808&0.830&0.876&0.785&0.775&0.674&0.704&0.639&0.754&0.316&0.600&0.723\\
\granitesmall&0.730&0.711&0.700&0.698&0.769&0.796&0.754&0.686&0.707&0.716&0.689&0.676&0.689&0.570&0.706\\
\granitelarge&0.730&0.724&0.645&0.757&0.766&0.804&0.753&0.682&0.740&0.722&0.611&0.710&0.642&0.660&0.711\\
\azure&0.416&0.287&0.430&0.382&0.111&0.428&0.376&0.370&0.029&0.012&0.024&0.083&0.000&0.031&0.213\\
\bedrock&0.539&0.497&0.469&0.603&0.431&0.573&0.477&0.256&0.435&0.290&0.301&0.544&0.194&0.060&0.405\\
\llmguard&0.807&0.781&0.757&0.765&0.740&0.877&0.813&0.789&0.717&0.781&0.669&0.753&0.797&0.676&0.766\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{Avg} \\
\midrule
\llamaguardi&0.735&0.587&0.140&0.427&0.637&0.373&0.127&0.351&0.087&0.000&0.154&0.265&0.324\\
\llamaguardii&0.663&0.637&0.664&0.681&0.782&0.620&0.595&0.641&0.409&0.000&0.800&0.706&0.600\\
\llamaguardiiismall&0.507&0.440&0.468&0.463&0.537&0.488&0.442&0.443&0.485&0.376&0.513&0.485&0.470\\
\llamaguardiiilarge&0.702&0.757&0.687&0.685&0.755&0.484&0.385&0.528&0.296&0.350&0.896&0.648&0.598\\
\llamaguardiv&0.682&0.764&0.702&0.746&0.762&0.707&0.582&0.663&0.534&0.216&0.791&0.671&0.652\\
\shieldgemmasmall&0.246&0.175&0.014&0.000&0.018&0.023&0.000&0.000&0.037&0.000&0.000&0.011&0.044\\
\shieldgemmalarge&0.846&0.667&0.151&0.197&0.580&0.100&0.039&0.066&0.158&0.000&0.000&0.154&0.246\\
\textmod&0.479&0.363&0.014&0.000&0.103&0.018&0.000&0.000&0.027&0.000&0.000&0.031&0.086\\
\omnimod&0.660&0.393&0.127&0.218&0.253&0.125&0.024&0.042&0.088&0.000&0.065&0.226&0.185\\
\mdjudgei&0.027&0.077&0.000&0.000&0.048&0.005&0.000&0.004&0.000&0.000&0.000&0.000&0.013\\
\mdjudgeii&0.822&0.808&0.745&0.760&0.808&0.766&0.662&0.749&0.644&0.240&0.726&0.782&0.709\\
\wildguard&0.793&0.772&0.750&0.722&0.810&0.785&0.711&0.721&0.712&0.304&0.736&0.735&0.713\\
\aegisp&0.856&0.811&0.537&0.665&0.872&0.668&0.432&0.609&0.464&0.113&0.622&0.734&0.615\\
\aegisd&0.830&0.799&0.741&0.795&0.826&0.833&0.709&0.761&0.646&0.250&0.872&0.769&0.736\\
\granitesmall&0.757&0.724&0.734&0.722&0.703&0.725&0.670&0.688&0.684&0.391&0.739&0.713&0.688\\
\granitelarge&0.793&0.787&0.715&0.736&0.765&0.759&0.605&0.668&0.618&0.167&0.767&0.742&0.677\\
\azure&0.331&0.500&0.014&0.000&0.314&0.027&0.000&0.007&0.016&0.000&0.000&0.021&0.103\\
\bedrock&0.663&0.691&0.456&0.602&0.657&0.537&0.348&0.535&0.295&0.107&0.429&0.558&0.490\\
\llmguard&0.866&0.786&0.743&0.761&0.829&0.802&0.744&0.718&0.665&0.300&0.750&0.774&0.728\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{R17} & \textbf{R18} & \textbf{R19} & \textbf{R20} & \textbf{R21} & \textbf{Avg} \\
\midrule
\llamaguardi&0.344&0.787&0.430&0.610&0.455&0.609&0.742&0.489&0.725&0.681&0.165&0.121&0.281&0.081&0.187&0.000&0.489&0.546&0.679&0.342&0.558&0.444\\
\llamaguardii&0.518&0.493&0.480&0.707&0.587&0.464&0.518&0.700&0.593&0.747&0.726&0.564&0.568&0.441&0.775&0.460&0.803&0.728&0.787&0.682&0.628&0.618\\
\llamaguardiiismall&0.500&0.483&0.428&0.494&0.468&0.478&0.491&0.466&0.435&0.484&0.468&0.443&0.490&0.449&0.531&0.451&0.487&0.474&0.487&0.425&0.508&0.473\\
\llamaguardiiilarge&0.664&0.702&0.599&0.695&0.610&0.755&0.580&0.774&0.564&0.725&0.767&0.736&0.501&0.419&0.747&0.278&0.821&0.782&0.846&0.758&0.701&0.668\\
\llamaguardiv&0.616&0.556&0.564&0.631&0.640&0.742&0.669&0.718&0.643&0.697&0.760&0.719&0.601&0.400&0.770&0.630&0.759&0.818&0.689&0.687&0.687&0.666\\
\shieldgemmasmall&0.437&0.064&0.098&0.011&0.008&0.027&0.026&0.101&0.000&0.000&0.172&0.000&0.005&0.015&0.000&0.000&0.000&0.000&0.192&0.203&0.000&0.065\\
\shieldgemmalarge&0.728&0.779&0.655&0.604&0.617&0.596&0.777&0.600&0.566&0.669&0.519&0.249&0.071&0.067&0.016&0.000&0.251&0.301&0.841&0.611&0.500&0.477\\
\textmod&0.374&0.401&0.136&0.000&0.232&0.413&0.211&0.070&0.011&0.000&0.047&0.007&0.000&0.000&0.000&0.000&0.000&0.023&0.270&0.201&0.032&0.116\\
\omnimod&0.612&0.557&0.498&0.094&0.395&0.381&0.281&0.094&0.000&0.238&0.211&0.038&0.036&0.000&0.061&0.000&0.148&0.039&0.566&0.374&0.238&0.231\\
\mdjudgei&0.027&0.077&0.000&0.000&0.048&0.005&0.000&0.004&0.000&0.000&0.000&0.000&0.013&0.027&0.077&0.000&0.000&0.048&0.005&0.000&0.004&0.018\\
\mdjudgeii&0.810&0.806&0.809&0.778&0.833&0.810&0.814&0.777&0.843&0.745&0.776&0.807&0.757&0.681&0.807&0.807&0.846&0.904&0.765&0.728&0.816&0.796\\
\wildguard&0.762&0.794&0.795&0.801&0.773&0.757&0.772&0.768&0.831&0.736&0.734&0.761&0.765&0.760&0.790&0.788&0.803&0.836&0.715&0.724&0.779&0.774\\
\aegisp&0.750&0.823&0.714&0.780&0.562&0.772&0.859&0.792&0.854&0.722&0.729&0.504&0.514&0.421&0.529&0.271&0.725&0.883&0.824&0.737&0.814&0.694\\
\aegisd&0.809&0.821&0.789&0.802&0.735&0.787&0.820&0.838&0.836&0.711&0.795&0.756&0.749&0.662&0.729&0.569&0.826&0.857&0.787&0.763&0.813&0.774\\
\granitesmall&0.728&0.747&0.694&0.699&0.734&0.746&0.753&0.731&0.744&0.685&0.731&0.747&0.715&0.704&0.707&0.703&0.711&0.737&0.709&0.691&0.746&0.722\\
\granitelarge&0.772&0.765&0.714&0.730&0.693&0.735&0.771&0.778&0.731&0.690&0.773&0.728&0.696&0.637&0.732&0.622&0.764&0.731&0.787&0.716&0.743&0.729\\
\azure&0.270&0.410&0.321&0.415&0.441&0.430&0.504&0.396&0.391&0.117&0.211&0.026&0.021&0.023&0.008&0.000&0.008&0.180&0.372&0.176&0.092&0.229\\
\bedrock&0.663&0.672&0.604&0.644&0.648&0.727&0.749&0.758&0.749&0.632&0.721&0.498&0.600&0.467&0.671&0.184&0.699&0.753&0.746&0.693&0.707&0.647\\
\llmguard&0.807&0.836&0.833&0.851&0.791&0.784&0.817&0.776&0.823&0.726&0.737&0.840&0.765&0.726&0.772&0.709&0.797&0.832&0.742&0.763&0.761&0.785\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{R17} & \textbf{R18} & \textbf{Avg} \\
\midrule
\llamaguardi&0.843&0.354&0.253&0.230&0.494&0.557&0.526&0.428&0.591&0.140&0.134&0.057&0.106&0.109&0.368&0.024&0.234&0.692&0.341\\
\llamaguardii&0.808&0.595&0.413&0.350&0.473&0.747&0.677&0.550&0.766&0.787&0.383&0.316&0.539&0.509&0.712&0.442&0.450&0.780&0.572\\
\llamaguardiiismall&0.454&0.486&0.466&0.478&0.474&0.476&0.466&0.491&0.493&0.444&0.476&0.437&0.448&0.458&0.458&0.483&0.469&0.476&0.469\\
\llamaguardiiilarge&0.858&0.718&0.552&0.658&0.538&0.750&0.726&0.546&0.713&0.755&0.750&0.365&0.523&0.269&0.697&0.500&0.533&0.855&0.628\\
\llamaguardiv&0.770&0.629&0.544&0.671&0.623&0.708&0.724&0.547&0.711&0.762&0.722&0.626&0.576&0.428&0.713&0.460&0.638&0.795&0.647\\
\shieldgemmasmall&0.067&0.243&0.060&0.170&0.076&0.004&0.030&0.016&0.000&0.000&0.010&0.000&0.000&0.000&0.005&0.000&0.013&0.206&0.050\\
\shieldgemmalarge&0.915&0.647&0.659&0.583&0.603&0.631&0.711&0.476&0.636&0.507&0.236&0.214&0.044&0.022&0.384&0.000&0.355&0.756&0.466\\
\textmod&0.549&0.171&0.159&0.196&0.197&0.014&0.261&0.008&0.003&0.006&0.028&0.006&0.005&0.000&0.053&0.000&0.000&0.235&0.105\\
\omnimod&0.768&0.464&0.650&0.346&0.282&0.372&0.511&0.245&0.109&0.053&0.130&0.087&0.037&0.008&0.126&0.008&0.166&0.520&0.271\\
\mdjudgei&0.073&0.046&0.006&0.002&0.027&0.008&0.004&0.000&0.011&0.000&0.010&0.000&0.000&0.000&0.005&0.000&0.000&0.126&0.018\\
\mdjudgeii&0.860&0.797&0.786&0.750&0.708&0.758&0.821&0.795&0.811&0.872&0.818&0.840&0.724&0.756&0.813&0.568&0.817&0.853&0.786\\
\wildguard&0.869&0.771&0.831&0.765&0.779&0.765&0.790&0.815&0.798&0.797&0.823&0.835&0.752&0.743&0.781&0.662&0.789&0.786 & 0.758\\
\aegisp&0.923&0.738&0.680&0.625&0.744&0.738&0.689&0.682&0.775&0.470&0.373&0.225&0.372&0.380&0.625&0.109&0.609&0.892&0.592\\
\aegisd&0.879&0.831&0.811&0.745&0.783&0.761&0.788&0.800&0.773&0.830&0.640&0.619&0.629&0.684&0.754&0.344&0.782&0.895&0.742\\
\granitesmall&0.815&0.740&0.733&0.708&0.734&0.717&0.741&0.703&0.697&0.790&0.732&0.741&0.685&0.671&0.717&0.649&0.721&0.744&0.724\\
\granitelarge&0.806&0.756&0.758&0.646&0.715&0.723&0.693&0.688&0.729&0.718&0.716&0.674&0.524&0.538&0.686&0.380&0.679&0.799&0.679\\
\azure&0.621&0.306&0.449&0.238&0.447&0.229&0.479&0.382&0.149&0.078&0.151&0.044&0.034&0.028&0.246&0.029&0.216&0.496&0.257\\
\bedrock&0.812&0.618&0.585&0.505&0.611&0.675&0.547&0.275&0.581&0.221&0.370&0.395&0.327&0.337&0.417&0.063&0.366&0.703&0.467\\
\llmguard&0.915&0.821&0.829&0.798&0.752&0.762&0.832&0.847&0.811&0.886&0.836&0.813&0.697&0.713&0.797&0.620&0.807&0.873&0.800\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{Avg} \\
\midrule
\llamaguardi&0.459&0.625&0.395&0.680&0.360&0.400&0.077&0.491&0.053&0.008&0.000&0.118&0.251&0.613&0.125&0.342&0.312\\
\llamaguardii&0.500&0.478&0.594&0.680&0.417&0.322&0.669&0.462&0.201&0.351&0.408&0.614&0.734&0.739&0.826&0.643&0.540\\
\llamaguardiiismall&0.427&0.487&0.495&0.357&0.436&0.414&0.512&0.496&0.451&0.494&0.508&0.504&0.415&0.442&0.396&0.519&0.460\\
\llamaguardiiilarge&0.667&0.538&0.511&0.673&0.721&0.418&0.732&0.642&0.524&0.686&0.520&0.705&0.715&0.737&0.882&0.608&0.642\\
\llamaguardiv&0.585&0.542&0.656&0.730&0.674&0.480&0.682&0.588&0.504&0.696&0.590&0.685&0.722&0.707&0.814&0.685&0.646\\
\shieldgemmasmall&0.024&0.157&0.000&0.000&0.012&0.000&0.000&0.092&0.022&0.000&0.000&0.203&0.000&0.000&0.000&0.109&0.039\\
\shieldgemmalarge&0.677&0.741&0.444&0.707&0.296&0.471&0.611&0.642&0.121&0.068&0.000&0.430&0.106&0.557&0.000&0.495&0.398\\
\textmod&0.261&0.382&0.008&0.430&0.333&0.033&0.013&0.229&0.063&0.000&0.000&0.075&0.000&0.000&0.000&0.122&0.122\\
\omnimod&0.580&0.560&0.269&0.577&0.297&0.152&0.119&0.480&0.073&0.149&0.000&0.184&0.186&0.125&0.000&0.255&0.250\\
\mdjudgei&0.000&0.101&0.000&0.065&0.091&0.000&0.043&0.000&0.101&0.000&0.065&0.091&0.000&0.043&0.091&0.000&0.043\\
\mdjudgeii&0.764&0.756&0.775&0.780&0.717&0.667&0.827&0.802&0.636&0.720&0.360&0.754&0.813&0.775&0.752&0.817&0.732\\
\wildguard&0.779&0.852&0.793&0.677&0.730&0.772&0.759&0.810&0.721&0.769&0.641&0.727&0.802&0.807&0.768&0.777&0.761\\
\aegisp&0.734&0.788&0.695&0.754&0.720&0.674&0.527&0.673&0.454&0.061&0.033&0.647&0.491&0.789&0.356&0.795&0.574\\
\aegisd&0.805&0.823&0.780&0.726&0.780&0.789&0.775&0.782&0.675&0.265&0.286&0.775&0.761&0.805&0.735&0.822&0.711\\
\granitesmall&0.725&0.732&0.712&0.667&0.713&0.633&0.804&0.790&0.684&0.758&0.581&0.688&0.740&0.697&0.763&0.733&0.714\\
\granitelarge&0.752&0.726&0.707&0.532&0.668&0.680&0.727&0.719&0.614&0.647&0.327&0.738&0.710&0.739&0.667&0.743&0.668\\
\azure&0.258&0.246&0.270&0.583&0.286&0.261&0.058&0.174&0.000&0.082&0.000&0.145&0.008&0.061&0.000&0.056&0.156\\
\bedrock&0.592&0.644&0.318&0.641&0.583&0.403&0.158&0.551&0.287&0.172&0.152&0.592&0.463&0.571&0.297&0.521&0.434\\
\llmguard&0.813&0.764&0.826&0.797&0.795&0.756&0.897&0.858&0.637&0.741&0.597&0.762&0.827&0.802&0.839&0.837&0.784\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{R17} & \textbf{R18} & \textbf{R19} & \textbf{R20} & \textbf{R21} & \textbf{R22} & \textbf{R23} & \textbf{Avg} \\
\midrule
\llamaguardi&0.653&0.102&0.273&0.295&0.322&0.271&0.275&0.367&0.653&0.167&0.298&0.143&0.135&0.023&0.024&0.044&0.040&0.012&0.023&0.082&0.071&0.310&0.024&0.200\\
\llamaguardii&0.453&0.214&0.342&0.342&0.287&0.442&0.453&0.225&0.538&0.565&0.410&0.392&0.605&0.115&0.275&0.410&0.080&0.444&0.275&0.145&0.083&0.770&0.244&0.353\\
\llamaguardiiismall&0.449&0.429&0.436&0.479&0.478&0.432&0.453&0.439&0.523&0.387&0.463&0.458&0.423&0.487&0.443&0.404&0.437&0.384&0.431&0.403&0.429&0.423&0.415&0.439\\
\llamaguardiiilarge&0.668&0.342&0.554&0.355&0.723&0.477&0.539&0.289&0.519&0.559&0.293&0.552&0.534&0.240&0.234&0.593&0.187&0.636&0.549&0.123&0.212&0.714&0.524&0.453\\
\llamaguardiv&0.672&0.438&0.446&0.461&0.666&0.487&0.633&0.492&0.450&0.441&0.407&0.554&0.560&0.329&0.326&0.566&0.417&0.660&0.696&0.308&0.400&0.730&0.602&0.510\\
\shieldgemmasmall&0.041&0.161&0.114&0.000&0.061&0.068&0.028&0.000&0.000&0.000&0.000&0.007&0.000&0.000&0.003&0.005&0.013&0.000&0.000&0.000&0.029&0.004&0.089&0.027\\
\shieldgemmalarge&0.872&0.453&0.490&0.353&0.379&0.323&0.483&0.481&0.534&0.124&0.420&0.338&0.034&0.000&0.042&0.074&0.207&0.008&0.124&0.022&0.221&0.206&0.236&0.279\\
\textmod&0.272&0.074&0.070&0.013&0.314&0.016&0.114&0.056&0.008&0.000&0.000&0.035&0.000&0.007&0.003&0.019&0.140&0.000&0.003&0.000&0.013&0.000&0.061&0.053\\
\omnimod&0.417&0.141&0.342&0.189&0.318&0.106&0.314&0.089&0.000&0.000&0.000&0.141&0.008&0.003&0.012&0.057&0.423&0.000&0.088&0.019&0.079&0.161&0.098&0.131\\
\mdjudgei&0.038&0.010&0.003&0.000&0.018&0.039&0.000&0.003&0.027&0.000&0.003&0.000&0.000&0.000&0.000&0.005&0.000&0.000&0.000&0.000&0.000&0.016&0.000&0.007\\
\mdjudgeii&0.855&0.799&0.853&0.847&0.747&0.761&0.806&0.550&0.767&0.742&0.649&0.824&0.712&0.293&0.686&0.675&0.787&0.376&0.745&0.572&0.621&0.887&0.728&0.708\\
\wildguard&0.965&0.978&0.891&0.808&0.875&0.890&0.900&0.733&0.889&0.898&0.747&0.967&0.919&0.516&0.922&0.880&0.877&0.768&0.902&0.748&0.675&0.984&0.939&0.855\\
\aegisp&0.891&0.543&0.719&0.603&0.743&0.581&0.561&0.686&0.878&0.667&0.551&0.493&0.373&0.069&0.296&0.383&0.397&0.092&0.144&0.239&0.412&0.681&0.496&0.500\\
\aegisd&0.974&0.849&0.887&0.821&0.868&0.794&0.808&0.847&0.943&0.860&0.763&0.789&0.663&0.207&0.662&0.631&0.803&0.312&0.546&0.557&0.592&0.883&0.736&0.730\\
\granitesmall&0.927&0.925&0.871&0.824&0.877&0.884&0.825&0.764&0.851&0.871&0.758&0.915&0.873&0.609&0.892&0.888&0.923&0.780&0.908&0.764&0.829&0.952&0.935&0.854\\
\granitelarge&0.740&0.712&0.763&0.645&0.715&0.719&0.594&0.642&0.893&0.565&0.566&0.739&0.579&0.243&0.602&0.637&0.680&0.376&0.663&0.531&0.546&0.851&0.703&0.639\\
\azure&0.202&0.052&0.139&0.295&0.223&0.200&0.311&0.217&0.378&0.086&0.037&0.063&0.006&0.007&0.006&0.044&0.293&0.000&0.072&0.016&0.067&0.028&0.041&0.121\\
\bedrock&0.453&0.275&0.459&0.142&0.445&0.390&0.344&0.417&0.420&0.188&0.234&0.284&0.250&0.086&0.111&0.284&0.200&0.104&0.101&0.160&0.104&0.516&0.146&0.266\\
\llmguard&0.926&0.663&0.889&0.842&0.895&0.868&0.897&0.594&0.885&0.898&0.673&0.829&0.843&0.349&0.695&0.847&0.693&0.644&0.810&0.566&0.517&0.984&0.862&0.768\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{Avg} \\
\midrule
\llamaguardi&0.489&0.264&0.407&0.227&0.175&0.732&0.359&0.302&0.125&0.061&0.069&0.353&0.000&0.040&0.257\\
\llamaguardii&0.556&0.301&0.351&0.481&0.161&0.463&0.335&0.324&0.610&0.534&0.289&0.512&0.125&0.185&0.373\\
\llamaguardiiismall&0.428&0.429&0.407&0.457&0.460&0.447&0.479&0.466&0.456&0.450&0.471&0.409&0.453&0.395&0.443\\
\llamaguardiiilarge&0.694&0.660&0.381&0.677&0.280&0.624&0.523&0.474&0.684&0.582&0.312&0.603&0.750&0.242&0.535\\
\llamaguardiv&0.750&0.673&0.412&0.639&0.409&0.533&0.481&0.548&0.816&0.657&0.404&0.595&0.922&0.355&0.585\\
\shieldgemmasmall&0.011&0.024&0.010&0.100&0.114&0.016&0.043&0.000&0.022&0.016&0.000&0.000&0.000&0.000&0.025\\
\shieldgemmalarge&0.683&0.257&0.397&0.331&0.504&0.858&0.486&0.427&0.132&0.062&0.045&0.183&0.016&0.000&0.313\\
\textmod&0.156&0.175&0.046&0.045&0.178&0.398&0.185&0.019&0.012&0.002&0.004&0.000&0.016&0.000&0.088\\
\omnimod&0.244&0.214&0.031&0.061&0.295&0.500&0.488&0.163&0.110&0.034&0.027&0.095&0.000&0.000&0.162\\
\mdjudgei&0.006&0.041&0.015&0.056&0.011&0.035&0.011&0.001&0.029&0.002&0.001&0.012&0.000&0.000&0.016\\
\mdjudgeii&0.883&0.743&0.624&0.846&0.761&0.900&0.857&0.848&0.816&0.775&0.635&0.690&0.578&0.395&0.740\\
\wildguard&0.828&0.831&0.747&0.900&0.943&0.945&0.937&0.863&0.922&0.905&0.843&0.790&0.797&0.621&0.848\\
\aegisp&0.589&0.577&0.649&0.619&0.555&0.868&0.628&0.519&0.336&0.307&0.234&0.552&0.000&0.169&0.472\\
\aegisd&0.789&0.754&0.773&0.827&0.810&0.937&0.821&0.759&0.578&0.627&0.509&0.694&0.188&0.460&0.681\\
\granitesmall&0.811&0.811&0.686&0.887&0.827&0.856&0.868&0.707&0.890&0.790&0.781&0.758&0.641&0.589&0.779\\
\granitelarge&0.700&0.688&0.562&0.825&0.734&0.770&0.757&0.633&0.789&0.677&0.514&0.635&0.531&0.565&0.670\\
\azure&0.267&0.173&0.284&0.247&0.060&0.280&0.240&0.238&0.015&0.006&0.012&0.044&0.000&0.016&0.134\\
\bedrock&0.406&0.370&0.330&0.517&0.294&0.425&0.346&0.156&0.319&0.180&0.189&0.405&0.109&0.032&0.291\\
\llmguard&0.917&0.881&0.706&0.907&0.639&0.941&0.861&0.853&0.880&0.823&0.592&0.742&0.797&0.565&0.793\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{Avg} \\
\midrule
\llamaguardi&0.608&0.424&0.075&0.272&0.485&0.233&0.068&0.220&0.046&0.000&0.083&0.154&0.222\\
\llamaguardii&0.508&0.488&0.555&0.573&0.678&0.479&0.432&0.516&0.270&0.000&0.733&0.606&0.487\\
\llamaguardiiismall&0.481&0.416&0.452&0.435&0.537&0.463&0.424&0.409&0.465&0.333&0.500&0.484&0.450\\
\llamaguardiiilarge&0.568&0.684&0.548&0.549&0.644&0.325&0.240&0.385&0.178&0.212&0.933&0.489&0.480\\
\llamaguardiv&0.592&0.744&0.685&0.711&0.733&0.627&0.468&0.611&0.449&0.121&0.917&0.574&0.603\\
\shieldgemmasmall&0.141&0.096&0.007&0.000&0.009&0.012&0.000&0.000&0.019&0.000&0.000&0.005&0.024\\
\shieldgemmalarge&0.795&0.528&0.082&0.110&0.451&0.053&0.020&0.034&0.086&0.000&0.000&0.085&0.187\\
\textmod&0.319&0.244&0.007&0.000&0.055&0.009&0.000&0.000&0.014&0.000&0.000&0.016&0.055\\
\omnimod&0.508&0.288&0.068&0.126&0.150&0.067&0.012&0.022&0.046&0.000&0.033&0.128&0.121\\
\mdjudgei&0.014&0.040&0.000&0.000&0.025&0.002&0.000&0.002&0.000&0.000&0.000&0.000&0.007\\
\mdjudgeii&0.895&0.868&0.822&0.902&0.828&0.855&0.552&0.785&0.568&0.136&0.750&0.840&0.733\\
\wildguard&0.986&0.896&0.945&0.939&0.939&0.970&0.792&0.842&0.835&0.212&1.000&0.840&0.850\\
\aegisp&0.857&0.832&0.377&0.541&0.890&0.528&0.280&0.475&0.316&0.061&0.467&0.617&0.520\\
\aegisd&0.954&0.928&0.705&0.850&0.966&0.836&0.604&0.772&0.562&0.152&0.850&0.787&0.747\\
\granitesmall&0.932&0.904&0.925&0.947&0.939&0.901&0.808&0.867&0.824&0.273&0.967&0.926&0.851\\
\granitelarge&0.827&0.840&0.712&0.809&0.819&0.772&0.480&0.618&0.554&0.091&0.850&0.771&0.679\\
\azure&0.200&0.356&0.007&0.000&0.193&0.014&0.000&0.004&0.008&0.000&0.000&0.011&0.066\\
\bedrock&0.543&0.640&0.322&0.541&0.574&0.440&0.220&0.434&0.181&0.061&0.300&0.436&0.391\\
\llmguard&0.949&0.928&0.863&0.963&0.933&0.866&0.664&0.738&0.573&0.182&1.000&0.803&0.789\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{R17} & \textbf{R18} & \textbf{R19} & \textbf{R20} & \textbf{R21} & \textbf{Avg} \\
\midrule
\llamaguardi&0.213&0.699&0.279&0.456&0.314&0.453&0.627&0.331&0.588&0.606&0.090&0.065&0.165&0.042&0.103&0.000&0.333&0.382&0.562&0.218&0.393&0.330\\
\llamaguardii&0.374&0.334&0.321&0.571&0.438&0.309&0.367&0.573&0.445&0.678&0.662&0.408&0.421&0.288&0.698&0.312&0.728&0.610&0.750&0.605&0.484&0.494\\
\llamaguardiiismall&0.477&0.467&0.404&0.478&0.442&0.463&0.463&0.460&0.407&0.447&0.448&0.422&0.458&0.419&0.520&0.430&0.466&0.449&0.438&0.379&0.516&0.450\\
\llamaguardiiilarge&0.535&0.566&0.455&0.544&0.459&0.695&0.427&0.692&0.401&0.644&0.762&0.644&0.343&0.269&0.651&0.167&0.745&0.657&0.859&0.694&0.615&0.563\\
\llamaguardiv&0.535&0.427&0.442&0.511&0.562&0.739&0.573&0.675&0.500&0.674&0.829&0.719&0.487&0.269&0.817&0.527&0.686&0.752&0.656&0.645&0.656&0.604\\
\shieldgemmasmall&0.284&0.033&0.051&0.005&0.004&0.014&0.013&0.053&0.000&0.000&0.095&0.000&0.003&0.008&0.000&0.000&0.000&0.000&0.109&0.113&0.000&0.037\\
\shieldgemmalarge&0.613&0.761&0.535&0.462&0.517&0.444&0.697&0.457&0.401&0.750&0.362&0.144&0.037&0.035&0.008&0.000&0.144&0.177&0.828&0.476&0.377&0.392\\
\textmod&0.232&0.254&0.074&0.000&0.136&0.276&0.120&0.036&0.005&0.000&0.024&0.003&0.000&0.000&0.000&0.000&0.000&0.012&0.156&0.113&0.016&0.069\\
\omnimod&0.461&0.405&0.372&0.049&0.260&0.249&0.173&0.050&0.000&0.144&0.119&0.020&0.018&0.000&0.032&0.000&0.082&0.020&0.438&0.234&0.139&0.155\\
\mdjudgei&0.013&0.040&0.012&0.000&0.019&0.015&0.007&0.009&0.000&0.000&0.005&0.003&0.000&0.000&0.000&0.000&0.000&0.002&0.018&0.010&0.000&0.010\\
\mdjudgeii&0.897&0.839&0.885&0.838&0.926&0.821&0.860&0.967&0.824&0.864&0.990&0.967&0.848&0.600&0.929&0.763&0.920&0.961&0.969&0.952&0.984&0.886\\
\wildguard&0.984&0.917&0.885&0.852&0.814&0.790&0.910&0.980&0.918&0.886&0.981&0.990&0.937&0.815&0.956&0.817&0.962&0.957&0.922&0.984&0.984&0.916\\
\aegisp&0.706&0.829&0.599&0.692&0.438&0.712&0.907&0.738&0.819&0.769&0.610&0.346&0.372&0.277&0.377&0.167&0.608&0.862&0.844&0.790&0.754&0.629\\
\aegisd&0.903&0.929&0.811&0.813&0.698&0.805&0.967&0.897&0.896&0.883&0.786&0.683&0.704&0.554&0.679&0.457&0.810&0.953&0.953&0.919&0.926&0.811\\
\granitesmall&0.916&0.841&0.795&0.786&0.814&0.868&0.870&0.970&0.896&0.848&0.957&0.905&0.898&0.781&0.885&0.828&0.947&0.925&0.953&0.919&0.951&0.883\\
\granitelarge&0.881&0.758&0.724&0.714&0.620&0.735&0.820&0.884&0.731&0.758&0.900&0.703&0.704&0.523&0.726&0.543&0.797&0.744&0.953&0.855&0.828&0.757\\
\azure&0.158&0.270&0.202&0.280&0.293&0.286&0.357&0.258&0.247&0.064&0.119&0.013&0.010&0.012&0.004&0.000&0.004&0.102&0.250&0.097&0.049&0.147\\
\bedrock&0.600&0.675&0.503&0.527&0.562&0.724&0.810&0.805&0.714&0.617&0.700&0.366&0.537&0.350&0.623&0.108&0.620&0.677&0.781&0.702&0.721&0.606\\
\llmguard&0.877&0.900&0.904&0.923&0.822&0.875&0.880&0.990&0.868&0.913&0.933&0.882&0.851&0.638&0.960&0.602&0.907&0.949&0.922&0.935&0.902&0.878\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{R17} & \textbf{R18} & \textbf{Avg} \\
\midrule
\llamaguardi&0.763&0.218&0.147&0.133&0.336&0.405&0.372&0.275&0.443&0.075&0.072&0.029&0.056&0.058&0.228&0.012&0.134&0.540&0.239\\
\llamaguardii&0.702&0.458&0.267&0.217&0.317&0.665&0.549&0.387&0.679&0.703&0.240&0.192&0.377&0.355&0.584&0.291&0.294&0.663&0.441\\
\llamaguardiiismall&0.424&0.468&0.438&0.451&0.452&0.447&0.439&0.474&0.471&0.420&0.447&0.412&0.420&0.444&0.427&0.467&0.454&0.440&0.444\\
\llamaguardiiilarge&0.791&0.615&0.395&0.553&0.380&0.636&0.599&0.381&0.582&0.625&0.653&0.231&0.369&0.157&0.557&0.339&0.369&0.782&0.501\\
\llamaguardiv&0.701&0.554&0.397&0.584&0.495&0.627&0.654&0.412&0.618&0.675&0.746&0.532&0.441&0.294&0.649&0.326&0.552&0.754&0.556\\
\shieldgemmasmall&0.035&0.139&0.031&0.093&0.039&0.002&0.015&0.008&0.000&0.000&0.005&0.000&0.000&0.000&0.002&0.000&0.007&0.115&0.027\\
\shieldgemmalarge&0.970&0.505&0.550&0.459&0.455&0.651&0.672&0.326&0.598&0.364&0.135&0.120&0.022&0.011&0.248&0.000&0.225&0.675&0.388\\
\textmod&0.383&0.094&0.087&0.110&0.110&0.007&0.152&0.004&0.002&0.003&0.014&0.003&0.002&0.000&0.027&0.000&0.000&0.135&0.063\\
\omnimod&0.648&0.313&0.549&0.217&0.169&0.238&0.362&0.146&0.058&0.027&0.070&0.045&0.019&0.004&0.067&0.004&0.092&0.365&0.189\\
\mdjudgei&0.038&0.024&0.003&0.001&0.014&0.004&0.002&0.000&0.006&0.000&0.005&0.000&0.000&0.000&0.002&0.000&0.000&0.067&0.009\\
\mdjudgeii&0.926&0.860&0.789&0.699&0.613&0.854&0.856&0.818&0.843&0.997&0.909&0.955&0.656&0.712&0.850&0.413&0.961&0.992&0.817\\
\wildguard&1.000&0.976&0.909&0.809&0.772&0.866&0.864&0.864&0.919&0.997&0.947&0.935&0.845&0.884&0.909&0.653&0.950&0.888 & 0.888\\
\aegisp&0.961&0.641&0.543&0.503&0.661&0.717&0.577&0.549&0.754&0.312&0.232&0.127&0.232&0.239&0.478&0.058&0.461&0.885&0.496\\
\aegisd&0.993&0.873&0.819&0.718&0.802&0.866&0.800&0.796&0.883&0.789&0.502&0.474&0.486&0.556&0.688&0.215&0.752&0.984&0.722\\
\granitesmall&0.970&0.935&0.927&0.856&0.827&0.931&0.861&0.818&0.899&0.958&0.875&0.893&0.825&0.849&0.868&0.760&0.876&0.972&0.883\\
\granitelarge&0.791&0.773&0.735&0.576&0.626&0.775&0.606&0.604&0.716&0.628&0.642&0.584&0.395&0.419&0.604&0.246&0.592&0.889&0.622\\
\azure&0.467&0.186&0.304&0.140&0.304&0.132&0.330&0.251&0.082&0.041&0.082&0.023&0.017&0.014&0.144&0.014&0.124&0.345&0.167\\
\bedrock&0.762&0.511&0.473&0.371&0.494&0.636&0.419&0.169&0.476&0.127&0.237&0.260&0.207&0.219&0.276&0.033&0.235&0.595&0.361\\
\llmguard&0.992&0.898&0.827&0.805&0.672&0.944&0.919&0.871&0.888&0.858&0.847&0.776&0.607&0.650&0.839&0.473&0.869&0.984&0.818\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{Avg} \\
\midrule
\llamaguardi&0.307&0.468&0.248&0.583&0.225&0.250&0.040&0.339&0.027&0.004&0.000&0.062&0.144&0.468&0.067&0.209&0.215\\
\llamaguardii&0.344&0.316&0.450&0.567&0.272&0.192&0.527&0.315&0.114&0.224&0.267&0.516&0.628&0.663&0.750&0.492&0.415\\
\llamaguardiiismall&0.385&0.455&0.479&0.333&0.416&0.392&0.490&0.484&0.413&0.476&0.508&0.516&0.372&0.417&0.367&0.508&0.438\\
\llamaguardiiilarge&0.520&0.386&0.351&0.550&0.671&0.267&0.600&0.500&0.391&0.642&0.383&0.625&0.572&0.623&0.933&0.467&0.530\\
\llamaguardiv&0.480&0.415&0.566&0.700&0.665&0.342&0.560&0.484&0.478&0.799&0.517&0.688&0.612&0.643&0.983&0.627&0.597\\
\shieldgemmasmall&0.012&0.085&0.000&0.000&0.006&0.000&0.000&0.048&0.011&0.000&0.000&0.117&0.000&0.000&0.000&0.057&0.021\\
\shieldgemmalarge&0.537&0.630&0.306&0.683&0.177&0.308&0.463&0.492&0.065&0.035&0.000&0.289&0.056&0.456&0.000&0.336&0.302\\
\textmod&0.156&0.239&0.004&0.283&0.210&0.017&0.007&0.129&0.033&0.000&0.000&0.039&0.000&0.000&0.000&0.066&0.074\\
\omnimod&0.467&0.399&0.161&0.467&0.186&0.083&0.063&0.331&0.038&0.083&0.000&0.102&0.104&0.067&0.000&0.148&0.169\\
\mdjudgei&0.000&0.053&0.000&0.033&0.048&0.000&0.022&0.010&0.000&0.000&0.000&0.019&0.005&0.000&0.000&0.010&0.014\\
\mdjudgeii&0.811&0.702&0.769&0.767&0.668&0.542&0.923&0.831&0.527&0.728&0.225&0.828&0.824&0.821&0.683&0.877&0.720\\
\wildguard&0.922&0.920&0.814&0.700&0.737&0.733&0.997&0.927&0.766&0.957&0.625&0.914&0.956&0.968&0.967&0.975&0.867\\
\aegisp&0.656&0.718&0.579&0.717&0.623&0.525&0.360&0.565&0.310&0.031&0.017&0.516&0.336&0.762&0.217&0.746&0.480\\
\aegisd&0.848&0.872&0.777&0.750&0.805&0.733&0.693&0.782&0.582&0.157&0.167&0.781&0.680&0.901&0.600&0.926&0.691\\
\granitesmall&0.811&0.742&0.690&0.617&0.754&0.567&0.913&0.863&0.641&0.890&0.567&0.828&0.852&0.810&0.833&0.893&0.767\\
\granitelarge&0.783&0.660&0.624&0.417&0.611&0.558&0.657&0.661&0.527&0.547&0.208&0.758&0.632&0.746&0.550&0.770&0.607\\
\azure&0.152&0.141&0.157&0.467&0.171&0.150&0.030&0.097&0.000&0.043&0.000&0.078&0.004&0.032&0.000&0.029&0.097\\
\bedrock&0.508&0.519&0.198&0.550&0.473&0.258&0.087&0.411&0.174&0.098&0.083&0.477&0.328&0.476&0.183&0.381&0.325\\
\llmguard&0.865&0.681&0.880&0.950&0.874&0.683&0.910&0.879&0.549&0.728&0.475&0.898&0.908&0.933&1.000&0.926&0.821\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{R17} & \textbf{R18} & \textbf{R19} & \textbf{R20} & \textbf{R21} & \textbf{R22} & \textbf{R23} & \textbf{Avg} \\
\midrule
\llamaguardi&0.044&0.010&0.038&0.005&0.024&0.023&0.047&0.033&0.034&0.011&0.037&0.009&0.004&0.003&0.000&0.000&0.000&0.000&0.003&0.000&0.000&0.004&0.004&0.015\\
\llamaguardii&0.009&0.019&0.041&0.011&0.024&0.039&0.067&0.033&0.019&0.032&0.048&0.026&0.032&0.020&0.027&0.090&0.000&0.048&0.010&0.019&0.013&0.113&0.045&0.034\\
\llamaguardiiismall&0.474&0.445&0.451&0.471&0.409&0.410&0.417&0.472&0.450&0.387&0.444&0.469&0.421&0.405&0.455&0.505&0.420&0.444&0.448&0.447&0.471&0.448&0.435&0.443\\
\llamaguardiiilarge&0.050&0.050&0.077&0.021&0.221&0.074&0.081&0.017&0.023&0.038&0.016&0.049&0.024&0.059&0.021&0.156&0.013&0.168&0.082&0.009&0.029&0.044&0.191&0.066\\
\llamaguardiv&0.159&0.154&0.165&0.103&0.253&0.152&0.233&0.131&0.038&0.048&0.051&0.141&0.056&0.158&0.117&0.197&0.110&0.368&0.317&0.091&0.192&0.101&0.268&0.157\\
\shieldgemmasmall&0.000&0.022&0.016&0.000&0.006&0.019&0.003&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.003&0.000&0.000&0.000&0.000&0.000&0.000&0.016&0.004\\
\shieldgemmalarge&0.159&0.065&0.109&0.039&0.018&0.035&0.156&0.075&0.027&0.027&0.170&0.026&0.000&0.000&0.006&0.014&0.053&0.000&0.003&0.003&0.033&0.004&0.012&0.045\\
\textmod&0.018&0.016&0.080&0.071&0.069&0.048&0.078&0.031&0.000&0.000&0.000&0.026&0.000&0.000&0.000&0.008&0.247&0.000&0.013&0.000&0.000&0.012&0.016&0.032\\
\omnimod&0.018&0.016&0.080&0.071&0.069&0.048&0.078&0.031&0.000&0.000&0.000&0.026&0.000&0.000&0.000&0.008&0.247&0.000&0.013&0.000&0.000&0.012&0.016&0.032\\
\mdjudgei&0.000&0.000&0.002&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
\mdjudgeii&0.168&0.186&0.361&0.276&0.176&0.235&0.203&0.089&0.099&0.108&0.162&0.225&0.123&0.072&0.177&0.268&0.197&0.096&0.203&0.211&0.158&0.367&0.224&0.191\\
\wildguard&0.314&0.513&0.471&0.224&0.405&0.458&0.375&0.231&0.294&0.290&0.370&0.385&0.304&0.372&0.509&0.527&0.347&0.340&0.428&0.384&0.279&0.427&0.480&0.379\\
\aegisp&0.103&0.075&0.170&0.042&0.125&0.100&0.128&0.200&0.107&0.059&0.250&0.047&0.034&0.010&0.024&0.036&0.030&0.000&0.016&0.009&0.017&0.040&0.045&0.072\\
\aegisd&0.236&0.195&0.395&0.205&0.308&0.258&0.269&0.325&0.244&0.172&0.407&0.176&0.069&0.076&0.129&0.194&0.140&0.052&0.082&0.138&0.138&0.141&0.183&0.197\\
\granitesmall&0.372&0.531&0.598&0.447&0.524&0.574&0.469&0.386&0.489&0.462&0.505&0.582&0.597&0.434&0.644&0.631&0.563&0.608&0.503&0.469&0.463&0.657&0.614&0.527\\
\granitelarge&0.225&0.220&0.359&0.208&0.279&0.255&0.147&0.192&0.267&0.134&0.199&0.239&0.163&0.099&0.189&0.270&0.253&0.128&0.219&0.223&0.233&0.282&0.289&0.221\\
\azure&0.018&0.016&0.020&0.071&0.049&0.094&0.111&0.053&0.038&0.065&0.011&0.009&0.004&0.000&0.000&0.022&0.110&0.000&0.020&0.009&0.008&0.000&0.028&0.033\\
\bedrock&0.059&0.077&0.163&0.053&0.123&0.132&0.111&0.139&0.092&0.032&0.098&0.073&0.052&0.053&0.057&0.117&0.117&0.036&0.029&0.075&0.025&0.085&0.041&0.080\\
\llmguard&0.145&0.142&0.268&0.179&0.346&0.381&0.322&0.083&0.088&0.172&0.160&0.211&0.157&0.125&0.180&0.432&0.107&0.200&0.137&0.173&0.087&0.411&0.350&0.211\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{Avg} \\
\midrule
\llamaguardi&0.039&0.009&0.036&0.002&0.009&0.037&0.021&0.013&0.007&0.011&0.001&0.024&0.000&0.000&0.015\\
\llamaguardii&0.050&0.025&0.005&0.069&0.007&0.018&0.030&0.034&0.172&0.085&0.032&0.044&0.000&0.015&0.042\\
\llamaguardiiismall&0.517&0.452&0.412&0.461&0.447&0.449&0.441&0.446&0.444&0.436&0.452&0.444&0.578&0.341&0.452\\
\llamaguardiiilarge&0.033&0.169&0.026&0.139&0.016&0.035&0.073&0.045&0.203&0.110&0.026&0.016&0.125&0.008&0.073\\
\llamaguardiv&0.178&0.270&0.082&0.242&0.118&0.128&0.162&0.207&0.390&0.304&0.138&0.099&0.719&0.076&0.222\\
\shieldgemmasmall&0.000&0.004&0.000&0.000&0.004&0.000&0.001&0.000&0.000&0.000&0.001&0.000&0.000&0.000&0.001\\
\shieldgemmalarge&0.267&0.027&0.052&0.032&0.026&0.179&0.078&0.120&0.015&0.011&0.001&0.075&0.000&0.000&0.063\\
\textmod&0.000&0.058&0.005&0.002&0.017&0.022&0.114&0.044&0.020&0.006&0.006&0.008&0.000&0.000&0.022\\
\omnimod&0.000&0.058&0.005&0.002&0.017&0.022&0.115&0.044&0.020&0.006&0.006&0.008&0.000&0.000&0.022\\
\mdjudgei&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
\mdjudgeii&0.250&0.210&0.165&0.392&0.156&0.248&0.338&0.421&0.431&0.247&0.191&0.198&0.172&0.076&0.250\\
\wildguard&0.267&0.410&0.237&0.526&0.438&0.285&0.470&0.362&0.583&0.444&0.432&0.298&0.281&0.371&0.386\\
\aegisp&0.100&0.102&0.113&0.087&0.050&0.079&0.137&0.057&0.042&0.039&0.009&0.067&0.000&0.015&0.064\\
\aegisd&0.144&0.230&0.211&0.221&0.141&0.201&0.272&0.201&0.137&0.155&0.084&0.147&0.000&0.068&0.158\\
\granitesmall&0.411&0.470&0.273&0.656&0.322&0.295&0.435&0.356&0.627&0.416&0.490&0.484&0.219&0.447&0.422\\
\granitelarge&0.217&0.212&0.180&0.355&0.182&0.146&0.254&0.222&0.343&0.197&0.169&0.155&0.125&0.136&0.207\\
\azure&0.017&0.032&0.036&0.045&0.011&0.030&0.038&0.048&0.005&0.002&0.002&0.008&0.000&0.015&0.021\\
\bedrock&0.100&0.119&0.077&0.199&0.071&0.059&0.106&0.063&0.147&0.064&0.067&0.083&0.016&0.045&0.087\\
\llmguard&0.356&0.376&0.160&0.463&0.088&0.205&0.257&0.308&0.574&0.286&0.180&0.230&0.203&0.098&0.270\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{Avg} \\
\midrule
\llamaguardi&0.046&0.020&0.000&0.004&0.037&0.016&0.000&0.034&0.008&0.000&0.000&0.011&0.015\\
\llamaguardii&0.024&0.044&0.116&0.110&0.055&0.067&0.020&0.095&0.051&0.000&0.100&0.112&0.066\\
\llamaguardiiismall&0.416&0.476&0.479&0.443&0.463&0.435&0.496&0.437&0.454&0.439&0.450&0.511&0.458\\
\llamaguardiiilarge&0.049&0.124&0.048&0.053&0.061&0.018&0.008&0.075&0.027&0.000&0.150&0.021&0.053\\
\llamaguardiv&0.143&0.204&0.267&0.195&0.190&0.145&0.140&0.233&0.232&0.000&0.400&0.138&0.191\\
\shieldgemmasmall&0.003&0.004&0.000&0.004&0.000&0.002&0.000&0.000&0.000&0.000&0.000&0.000&0.001\\
\shieldgemmalarge&0.084&0.056&0.007&0.004&0.104&0.002&0.000&0.002&0.008&0.000&0.000&0.021&0.024\\
\textmod&0.032&0.176&0.014&0.028&0.037&0.005&0.004&0.009&0.000&0.000&0.000&0.000&0.025\\
\omnimod&0.032&0.176&0.014&0.028&0.037&0.005&0.004&0.009&0.000&0.000&0.000&0.000&0.025\\
\mdjudgei&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
\mdjudgeii&0.281&0.280&0.384&0.472&0.221&0.378&0.116&0.310&0.195&0.000&0.317&0.309&0.272\\
\wildguard&0.503&0.424&0.575&0.663&0.380&0.500&0.436&0.493&0.511&0.182&0.717&0.447&0.486\\
\aegisp&0.146&0.220&0.027&0.085&0.150&0.053&0.016&0.084&0.046&0.015&0.033&0.064&0.078\\
\aegisd&0.346&0.396&0.199&0.289&0.374&0.173&0.100&0.256&0.178&0.061&0.100&0.261&0.228\\
\granitesmall&0.532&0.592&0.596&0.675&0.730&0.583&0.604&0.656&0.586&0.121&0.650&0.670&0.583\\
\granitelarge&0.259&0.296&0.281&0.390&0.322&0.263&0.108&0.233&0.238&0.000&0.367&0.309&0.255\\
\azure&0.008&0.068&0.000&0.000&0.037&0.000&0.000&0.004&0.000&0.000&0.000&0.000&0.010\\
\bedrock&0.095&0.212&0.089&0.256&0.172&0.198&0.044&0.186&0.046&0.076&0.100&0.128&0.133\\
\llmguard&0.243&0.432&0.459&0.569&0.316&0.295&0.120&0.317&0.151&0.030&0.667&0.271&0.323\\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{R17} & \textbf{R18} & \textbf{R19} & \textbf{R20} & \textbf{R21} & \textbf{Avg} \\
\midrule
\llamaguardi&0.026&0.078&0.019&0.038&0.066&0.035&0.063&0.023&0.033&0.174&0.010&0.013&0.010&0.000&0.000&0.000&0.029&0.016&0.094&0.056&0.016&0.038\\
\llamaguardii&0.071&0.021&0.016&0.044&0.054&0.025&0.050&0.063&0.055&0.136&0.162&0.039&0.063&0.019&0.103&0.043&0.086&0.067&0.156&0.169&0.057&0.071\\
\llamaguardiiismall&0.432&0.467&0.484&0.456&0.446&0.475&0.423&0.513&0.462&0.402&0.467&0.484&0.414&0.446&0.437&0.478&0.449&0.445&0.359&0.403&0.516&0.450\\
\llamaguardiiilarge&0.077&0.047&0.064&0.022&0.045&0.146&0.043&0.096&0.022&0.133&0.224&0.105&0.026&0.015&0.091&0.032&0.070&0.024&0.172&0.137&0.139&0.082\\
\llamaguardiv&0.203&0.109&0.125&0.110&0.194&0.253&0.140&0.205&0.055&0.261&0.352&0.281&0.134&0.077&0.306&0.145&0.122&0.087&0.250&0.234&0.254&0.186\\
\shieldgemmasmall&0.016&0.000&0.000&0.000&0.000&0.000&0.007&0.000&0.000&0.000&0.010&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.031&0.000&0.000&0.003\\
\shieldgemmalarge&0.071&0.192&0.099&0.066&0.157&0.045&0.097&0.066&0.016&0.492&0.033&0.010&0.000&0.000&0.000&0.000&0.006&0.000&0.141&0.081&0.131&0.081\\
\textmod&0.045&0.050&0.122&0.005&0.058&0.058&0.060&0.003&0.000&0.068&0.010&0.000&0.005&0.004&0.004&0.000&0.025&0.000&0.109&0.016&0.033&0.032\\
\omnimod&0.045&0.050&0.122&0.005&0.058&0.058&0.060&0.003&0.000&0.068&0.010&0.000&0.005&0.004&0.004&0.000&0.025&0.000&0.109&0.016&0.033&0.032\\
\mdjudgei&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
\mdjudgeii&0.278&0.289&0.240&0.260&0.240&0.305&0.330&0.350&0.280&0.511&0.440&0.382&0.310&0.190&0.317&0.209&0.312&0.340&0.496&0.482&0.410&0.336\\
\wildguard&0.597&0.393&0.340&0.275&0.293&0.296&0.447&0.573&0.291&0.523&0.690&0.611&0.513&0.331&0.464&0.258&0.435&0.331&0.656&0.734&0.541&0.457\\
\aegisp&0.177&0.187&0.080&0.082&0.120&0.132&0.203&0.126&0.099&0.360&0.062&0.029&0.076&0.038&0.048&0.065&0.070&0.091&0.203&0.355&0.098&0.129\\
\aegisd&0.329&0.334&0.244&0.214&0.202&0.241&0.390&0.245&0.247&0.598&0.190&0.124&0.175&0.119&0.183&0.151&0.152&0.272&0.469&0.492&0.352&0.273\\
\granitesmall&0.600&0.412&0.497&0.462&0.405&0.457&0.440&0.685&0.511&0.629&0.662&0.520&0.615&0.438&0.619&0.527&0.715&0.587&0.734&0.742&0.598&0.565\\
\granitelarge&0.400&0.225&0.304&0.242&0.169&0.267&0.307&0.387&0.269&0.439&0.429&0.229&0.319&0.119&0.258&0.204&0.289&0.291&0.469&0.532&0.402&0.312\\
\azure&0.013&0.047&0.054&0.071&0.037&0.045&0.060&0.046&0.016&0.034&0.010&0.003&0.000&0.000&0.000&0.000&0.002&0.035&0.094&0.000&0.016&0.028\\
\bedrock&0.210&0.334&0.163&0.110&0.174&0.268&0.353&0.318&0.192&0.337&0.243&0.105&0.251&0.150&0.234&0.059&0.154&0.122&0.312&0.323&0.320&0.225\\
\llmguard&0.297&0.254&0.266&0.247&0.256&0.358&0.273&0.563&0.242&0.602&0.600&0.219&0.374&0.119&0.528&0.097&0.369&0.331&0.562&0.516&0.467&0.359\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{R17} & \textbf{R18} & \textbf{Avg} \\
\midrule
\llamaguardi&0.048&0.013&0.010&0.019&0.025&0.051&0.041&0.010&0.057&0.000&0.004&0.000&0.002&0.003&0.011&0.000&0.013&0.020&0.018\\
\llamaguardii&0.036&0.080&0.025&0.026&0.026&0.116&0.072&0.021&0.092&0.084&0.014&0.023&0.021&0.040&0.058&0.027&0.013&0.036&0.045\\
\llamaguardiiismall&0.444&0.460&0.442&0.437&0.458&0.430&0.442&0.454&0.440&0.471&0.432&0.474&0.456&0.494&0.437&0.467&0.484&0.409&0.452\\
\llamaguardiiilarge&0.053&0.098&0.036&0.129&0.031&0.060&0.050&0.015&0.052&0.030&0.088&0.032&0.042&0.008&0.041&0.017&0.016&0.048&0.047\\
\llamaguardiv&0.118&0.208&0.063&0.156&0.095&0.144&0.152&0.096&0.119&0.096&0.321&0.169&0.091&0.078&0.172&0.093&0.180&0.143&0.139\\
\shieldgemmasmall&0.002&0.001&0.004&0.000&0.000&0.000&0.000&0.002&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
\shieldgemmalarge&0.150&0.057&0.118&0.115&0.054&0.413&0.219&0.043&0.283&0.074&0.009&0.000&0.001&0.000&0.043&0.000&0.046&0.111&0.096\\
\textmod&0.013&0.000&0.006&0.016&0.006&0.001&0.014&0.000&0.000&0.003&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.012&0.004\\
\omnimod&0.039&0.034&0.140&0.040&0.029&0.042&0.055&0.042&0.009&0.003&0.007&0.000&0.001&0.000&0.003&0.000&0.010&0.040&0.027\\
\mdjudgei&0.002&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
\mdjudgeii&0.227&0.299&0.219&0.165&0.118&0.399&0.229&0.240&0.257&0.273&0.270&0.263&0.130&0.134&0.207&0.029&0.310&0.313&0.227\\
\wildguard&0.477&0.381&0.325&0.392&0.347&0.502&0.410&0.388&0.441&0.431&0.487&0.456&0.402&0.371&0.468&0.398&0.522&0.503&0.426\\
\aegisp&0.120&0.096&0.052&0.107&0.117&0.228&0.098&0.061&0.192&0.014&0.009&0.000&0.015&0.017&0.054&0.004&0.052&0.099&0.074\\
\aegisd&0.268&0.228&0.202&0.222&0.238&0.429&0.225&0.190&0.412&0.101&0.056&0.062&0.060&0.082&0.138&0.029&0.170&0.230&0.186\\
\granitesmall&0.410&0.592&0.604&0.560&0.426&0.666&0.464&0.507&0.680&0.467&0.516&0.516&0.585&0.681&0.552&0.583&0.552&0.643&0.556\\
\granitelarge&0.171&0.272&0.206&0.206&0.124&0.369&0.144&0.151&0.248&0.120&0.153&0.149&0.115&0.140&0.156&0.048&0.150&0.337&0.181\\
\azure&0.038&0.030&0.051&0.033&0.056&0.019&0.047&0.061&0.019&0.002&0.009&0.013&0.002&0.007&0.025&0.000&0.026&0.048&0.027\\
\bedrock&0.113&0.141&0.144&0.099&0.123&0.248&0.113&0.062&0.165&0.017&0.044&0.055&0.059&0.079&0.047&0.023&0.049&0.099&0.093\\
\llmguard&0.176&0.290&0.167&0.212&0.116&0.533&0.291&0.185&0.303&0.080&0.181&0.133&0.136&0.174&0.267&0.054&0.284&0.270&0.214\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{Avg} \\
\midrule
\llamaguardi&0.033&0.029&0.008&0.133&0.024&0.000&0.003&0.040&0.005&0.000&0.000&0.000&0.004&0.060&0.000&0.012&0.022\\
\llamaguardii&0.033&0.008&0.066&0.100&0.033&0.000&0.047&0.048&0.022&0.055&0.042&0.164&0.084&0.131&0.067&0.037&0.058\\
\llamaguardiiismall&0.418&0.412&0.459&0.533&0.491&0.500&0.423&0.468&0.418&0.453&0.492&0.531&0.420&0.468&0.483&0.451&0.464\\
\llamaguardiiilarge&0.041&0.048&0.025&0.083&0.189&0.008&0.040&0.056&0.103&0.228&0.092&0.148&0.028&0.067&0.183&0.070&0.088\\
\llamaguardiv&0.160&0.117&0.161&0.217&0.308&0.083&0.083&0.161&0.418&0.496&0.233&0.320&0.084&0.175&0.433&0.205&0.229\\
\shieldgemmasmall&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.039&0.000&0.000&0.000&0.000&0.002\\
\shieldgemmalarge&0.049&0.072&0.070&0.250&0.015&0.000&0.053&0.040&0.011&0.008&0.000&0.055&0.004&0.183&0.000&0.020&0.052\\
\textmod&0.037&0.013&0.000&0.033&0.048&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.008&0.009\\
\omnimod&0.143&0.027&0.037&0.150&0.063&0.017&0.003&0.048&0.011&0.028&0.000&0.000&0.016&0.008&0.000&0.008&0.035\\
\mdjudgei&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000&0.000\\
\mdjudgeii&0.311&0.154&0.215&0.200&0.195&0.083&0.310&0.242&0.130&0.295&0.025&0.367&0.204&0.298&0.133&0.270&0.215\\
\wildguard&0.447&0.239&0.240&0.367&0.281&0.167&0.630&0.363&0.359&0.531&0.325&0.602&0.428&0.433&0.550&0.537&0.406\\
\aegisp&0.131&0.104&0.087&0.183&0.108&0.033&0.007&0.113&0.054&0.004&0.000&0.078&0.032&0.171&0.000&0.131&0.077\\
\aegisd&0.258&0.247&0.215&0.317&0.260&0.125&0.097&0.218&0.141&0.031&0.000&0.234&0.108&0.337&0.033&0.328&0.184\\
\granitesmall&0.426&0.285&0.248&0.233&0.362&0.225&0.360&0.323&0.234&0.457&0.383&0.578&0.452&0.512&0.350&0.545&0.373\\
\granitelarge&0.299&0.157&0.140&0.150&0.219&0.083&0.150&0.177&0.190&0.146&0.067&0.297&0.148&0.274&0.100&0.303&0.181\\
\azure&0.025&0.005&0.004&0.133&0.024&0.000&0.000&0.016&0.000&0.012&0.000&0.000&0.000&0.004&0.000&0.000&0.014\\
\bedrock&0.209&0.093&0.050&0.167&0.150&0.025&0.013&0.081&0.038&0.047&0.017&0.133&0.088&0.190&0.050&0.082&0.090\\
\llmguard&0.262&0.101&0.252&0.433&0.326&0.125&0.120&0.169&0.174&0.236&0.117&0.461&0.288&0.393&0.383&0.287&0.258\\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{Avg} \\
\midrule
\llamaguardi      & 0.393 & 0.333 & 0.043 & 0.421 & 0.571 & 0.065 & 0.000 & 0.333 & 0.182 & 0.000 & 0.125 & 0.485 & 0.308 & 0.125 & 0.409 & 0.287 \\
\llamaguardii     & 0.709 & 0.611 & 0.694 & 0.757 & 0.667 & 0.597 & 0.621 & 0.667 & 0.714 & 0.593 & 0.550 & 0.727 & 0.618 & 0.675 & 0.615 & 0.658 \\
\llamaguardiiismall & 0.381 & 0.485 & 0.494 & 0.400 & 0.431 & 0.407 & 0.286 & 0.545 & 0.667 & 0.235 & 0.667 & 0.340 & 0.528 & 0.444 & 0.492 & 0.456 \\
\llamaguardiiilarge & 0.590 & 0.500 & 0.636 & 0.710 & 0.690 & 0.377 & 0.643 & 0.667 & 0.609 & 0.400 & 0.581 & 0.571 & 0.385 & 0.369 & 0.713 & 0.557 \\
\llamaguardiv     & 0.583 & 0.370 & 0.687 & 0.839 & 0.767 & 0.459 & 0.593 & 0.667 & 0.522 & 0.444 & 0.625 & 0.700 & 0.541 & 0.418 & 0.719 & 0.605 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.036 & 0.000 & 0.000 & 0.005 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.043 & 0.000 & 0.000 & 0.235 & 0.276 & 0.065 & 0.000 & 0.000 & 0.000 & 0.000 & 0.125 & 0.276 & 0.429 & 0.065 & 0.000 & 0.145 \\
\mdjudgei         & 0.000 & 0.000 & 0.000 & 0.000 & 0.148 & 0.000 & 0.000 & 0.000 & 0.182 & 0.000 & 0.000 & 0.077 & 0.036 & 0.000 & 0.000 & 0.027 \\
\mdjudgeii        & 0.846 & 0.636 & 0.750 & 0.889 & 0.864 & 0.462 & 0.900 & 1.000 & 0.889 & 0.750 & 0.696 & 0.837 & 0.854 & 0.800 & 0.906 & 0.807 \\
\wildguard        & 0.953 & 0.846 & 0.966 & 0.929 & 0.894 & 0.947 & 1.000 & 1.000 & 1.000 & 0.947 & 0.929 & 0.889 & 0.932 & 0.909 & 0.939 & 0.936 \\
\aegisp           & 0.657 & 0.571 & 0.196 & 0.696 & 0.718 & 0.182 & 0.571 & 0.571 & 0.571 & 0.182 & 0.421 & 0.556 & 0.533 & 0.421 & 0.750 & 0.524 \\
\aegisd           & 0.916 & 0.696 & 0.667 & 0.966 & 0.889 & 0.462 & 0.824 & 1.000 & 0.824 & 0.571 & 0.846 & 0.791 & 0.721 & 0.776 & 0.923 & 0.790 \\
\granitesmall     & 0.989 & 0.800 & 0.902 & 0.938 & 0.980 & 0.846 & 0.947 & 1.000 & 1.000 & 0.947 & 0.933 & 0.923 & 0.878 & 0.889 & 0.928 & 0.920 \\
\granitelarge     & 0.977 & 0.800 & 0.861 & 0.966 & 0.913 & 0.800 & 0.889 & 1.000 & 0.947 & 1.000 & 0.929 & 0.837 & 0.854 & 0.889 & 0.941 & 0.897 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.716 & 0.667 & 0.492 & 0.786 & 0.864 & 0.350 & 0.571 & 0.750 & 0.533 & 0.462 & 0.522 & 0.826 & 0.720 & 0.578 & 0.941 & 0.684 \\
\llmguard         & 0.916 & 0.750 & 0.916 & 1.000 & 0.913 & 0.868 & 0.889 & 1.000 & 1.000 & 0.824 & 0.966 & 0.889 & 0.900 & 0.909 & 0.986 & 0.915 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{Avg} \\
\midrule
\llamaguardi      & 0.182 & 0.077 & 0.356 & 0.333 & 0.000 & 0.182 & 0.108 & 0.454 & 0.049 & 0.400 & 0.233 \\
\llamaguardii     & 0.738 & 0.523 & 0.679 & 0.706 & 0.706 & 0.583 & 0.576 & 0.663 & 0.667 & 0.643 & 0.654 \\
\llamaguardiiismall & 0.480 & 0.453 & 0.500 & 0.400 & 0.591 & 0.316 & 0.450 & 0.435 & 0.444 & 0.242 & 0.454 \\
\llamaguardiiilarge & 0.309 & 0.421 & 0.598 & 0.692 & 0.679 & 0.400 & 0.315 & 0.675 & 0.451 & 0.638 & 0.492 \\
\llamaguardiv     & 0.506 & 0.393 & 0.615 & 0.640 & 0.679 & 0.421 & 0.453 & 0.702 & 0.651 & 0.681 & 0.573 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.033 & 0.000 & 0.000 & 0.000 & 0.000 & 0.052 & 0.000 & 0.000 & 0.013 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.632 & 0.077 & 0.033 & 0.000 & 0.077 & 0.333 & 0.056 & 0.193 & 0.140 & 0.261 & 0.230 \\
\mdjudgei         & 0.000 & 0.000 & 0.033 & 0.000 & 0.000 & 0.000 & 0.000 & 0.026 & 0.000 & 0.000 & 0.009 \\
\mdjudgeii        & 0.926 & 0.718 & 0.835 & 0.846 & 0.700 & 0.667 & 0.654 & 0.889 & 0.621 & 0.889 & 0.795 \\
\wildguard        & 0.981 & 0.980 & 0.919 & 1.000 & 0.917 & 0.667 & 0.891 & 0.958 & 0.689 & 0.919 & 0.916 \\
\aegisp           & 0.571 & 0.148 & 0.652 & 0.571 & 0.214 & 0.462 & 0.306 & 0.729 & 0.261 & 0.750 & 0.508 \\
\aegisd           & 0.841 & 0.571 & 0.879 & 0.929 & 0.529 & 0.462 & 0.591 & 0.922 & 0.596 & 0.919 & 0.766 \\
\granitesmall     & 0.987 & 1.000 & 0.932 & 0.897 & 0.936 & 0.889 & 0.887 & 0.928 & 0.833 & 0.947 & 0.926 \\
\granitelarge     & 0.947 & 0.889 & 0.824 & 0.889 & 0.684 & 0.667 & 0.802 & 0.929 & 0.769 & 0.919 & 0.857 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.883 & 0.471 & 0.634 & 0.667 & 0.323 & 0.462 & 0.436 & 0.892 & 0.615 & 0.703 & 0.674 \\
\llmguard         & 0.987 & 0.810 & 0.868 & 0.966 & 0.780 & 0.571 & 0.840 & 0.980 & 0.769 & 0.919 & 0.890 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{Avg} \\
\midrule
\llamaguardi      & 0.033 & 0.154 & 0.182 & 0.158 & 0.500 & 0.182 & 0.222 & 0.085 & 0.158 & 0.063 & 0.235 & 0.515 & 0.185 \\
\llamaguardii     & 0.595 & 0.552 & 0.657 & 0.695 & 0.735 & 0.593 & 0.660 & 0.629 & 0.537 & 0.589 & 0.649 & 0.695 & 0.621 \\
\llamaguardiiismall & 0.486 & 0.612 & 0.592 & 0.406 & 0.386 & 0.480 & 0.394 & 0.419 & 0.588 & 0.483 & 0.571 & 0.362 & 0.479 \\
\llamaguardiiilarge & 0.342 & 0.463 & 0.387 & 0.462 & 0.593 & 0.427 & 0.451 & 0.442 & 0.407 & 0.315 & 0.625 & 0.789 & 0.451 \\
\llamaguardiv     & 0.573 & 0.582 & 0.447 & 0.658 & 0.611 & 0.494 & 0.606 & 0.536 & 0.585 & 0.556 & 0.645 & 0.716 & 0.581 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.095 & 0.000 & 0.000 & 0.000 & 0.000 & 0.222 & 0.000 & 0.000 & 0.018 & 0.000 & 0.026 & 0.028 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.049 & 0.033 & 0.438 & 0.000 & 0.500 & 0.049 & 0.049 & 0.043 & 0.000 & 0.028 & 0.000 & 0.122 & 0.107 \\
\mdjudgei         & 0.000 & 0.000 & 0.000 & 0.000 & 0.043 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.003 \\
\mdjudgeii        & 0.659 & 0.688 & 0.913 & 0.704 & 0.916 & 0.750 & 0.857 & 0.816 & 0.615 & 0.552 & 0.889 & 0.897 & 0.729 \\
\wildguard        & 0.869 & 0.788 & 0.990 & 0.871 & 0.953 & 0.919 & 0.904 & 0.750 & 0.750 & 0.639 & 0.966 & 0.921 & 0.823 \\
\aegisp           & 0.182 & 0.378 & 0.462 & 0.333 & 0.784 & 0.298 & 0.596 & 0.302 & 0.372 & 0.273 & 0.636 & 0.764 & 0.418 \\
\aegisd           & 0.571 & 0.652 & 0.901 & 0.654 & 0.929 & 0.667 & 0.841 & 0.750 & 0.727 & 0.562 & 0.966 & 0.900 & 0.714 \\
\granitesmall     & 0.895 & 0.875 & 0.949 & 0.862 & 0.957 & 0.845 & 0.961 & 0.905 & 0.906 & 0.821 & 0.966 & 0.960 & 0.890 \\
\granitelarge     & 0.812 & 0.827 & 0.958 & 0.833 & 0.902 & 0.788 & 0.889 & 0.889 & 0.750 & 0.689 & 0.929 & 0.921 & 0.819 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.527 & 0.617 & 0.824 & 0.386 & 0.878 & 0.438 & 0.727 & 0.484 & 0.508 & 0.389 & 0.839 & 0.836 & 0.582 \\
\llmguard         & 0.829 & 0.750 & 0.980 & 0.750 & 0.977 & 0.806 & 0.904 & 0.816 & 0.814 & 0.631 & 1.000 & 0.973 & 0.815 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{Avg} \\
\midrule
\llamaguardi      & 0.431 & 0.333 & 0.078 & 0.387 & 0.146 & 0.333 & 0.361 & 0.592 & 0.000 & 0.500 & 0.182 & 0.113 & 0.000 & 0.000 & 0.198 & 0.400 & 0.201 \\
\llamaguardii     & 0.626 & 0.714 & 0.611 & 0.627 & 0.637 & 0.571 & 0.723 & 0.774 & 0.621 & 0.684 & 0.741 & 0.651 & 0.758 & 0.667 & 0.647 & 0.642 & 0.638 \\
\llamaguardiiismall & 0.460 & 0.400 & 0.459 & 0.436 & 0.489 & 0.667 & 0.505 & 0.469 & 0.444 & 0.533 & 0.526 & 0.490 & 0.318 & 0.562 & 0.452 & 0.526 & 0.470 \\
\llamaguardiiilarge & 0.647 & 0.333 & 0.394 & 0.561 & 0.500 & 0.462 & 0.440 & 0.733 & 0.233 & 0.750 & 0.273 & 0.492 & 0.390 & 0.400 & 0.553 & 0.390 & 0.488 \\
\llamaguardiv     & 0.673 & 0.667 & 0.569 & 0.582 & 0.603 & 0.667 & 0.661 & 0.654 & 0.471 & 0.727 & 0.316 & 0.632 & 0.300 & 0.345 & 0.585 & 0.476 & 0.597 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.030 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.039 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.095 & 0.007 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.156 & 0.750 & 0.028 & 0.148 & 0.090 & 0.462 & 0.543 & 0.592 & 0.095 & 0.235 & 0.750 & 0.039 & 0.333 & 0.571 & 0.039 & 0.710 & 0.147 \\
\mdjudgei         & 0.020 & 0.000 & 0.004 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.004 \\
\mdjudgeii        & 0.792 & 1.000 & 0.580 & 0.864 & 0.657 & 0.750 & 0.901 & 0.948 & 0.621 & 0.857 & 0.947 & 0.769 & 0.864 & 0.889 & 0.750 & 0.857 & 0.713 \\
\wildguard        & 0.841 & 1.000 & 0.584 & 0.864 & 0.729 & 0.889 & 0.925 & 0.969 & 0.919 & 1.000 & 1.000 & 0.890 & 0.958 & 0.966 & 0.817 & 0.947 & 0.767 \\
\aegisp           & 0.646 & 0.750 & 0.245 & 0.571 & 0.355 & 0.462 & 0.611 & 0.810 & 0.261 & 0.800 & 0.571 & 0.283 & 0.276 & 0.235 & 0.425 & 0.621 & 0.404 \\
\aegisd           & 0.830 & 1.000 & 0.580 & 0.750 & 0.657 & 0.889 & 0.841 & 0.936 & 0.571 & 0.889 & 0.889 & 0.722 & 0.684 & 0.636 & 0.693 & 0.710 & 0.695 \\
\granitesmall     & 0.891 & 1.000 & 0.783 & 0.936 & 0.813 & 0.824 & 0.949 & 0.971 & 0.865 & 1.000 & 1.000 & 0.930 & 0.923 & 0.929 & 0.863 & 0.947 & 0.855 \\
\granitelarge     & 0.856 & 1.000 & 0.731 & 0.889 & 0.721 & 0.889 & 0.925 & 0.958 & 0.621 & 1.000 & 0.947 & 0.883 & 0.889 & 0.929 & 0.830 & 0.919 & 0.808 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.741 & 0.909 & 0.403 & 0.791 & 0.559 & 0.667 & 0.857 & 0.913 & 0.621 & 0.824 & 1.000 & 0.495 & 0.727 & 0.828 & 0.493 & 0.900 & 0.575 \\
\llmguard         & 0.889 & 1.000 & 0.660 & 0.913 & 0.774 & 1.000 & 0.958 & 0.990 & 0.857 & 0.889 & 1.000 & 0.827 & 0.958 & 0.966 & 0.788 & 0.947 & 0.794 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{Avg} \\
\midrule
\llamaguardi      & 0.333 & 0.065 & 0.333 & 0.333 & 0.409 & 0.286 & 0.261 & 0.214 & 0.077 & 0.125 & 0.333 & 0.065 & 0.571 & 0.000 & 0.214 & 0.235 & 0.280 \\
\llamaguardii     & 0.736 & 0.479 & 0.659 & 0.643 & 0.702 & 0.634 & 0.667 & 0.667 & 0.646 & 0.703 & 0.692 & 0.602 & 0.709 & 0.769 & 0.636 & 0.651 & 0.656 \\
\llamaguardiiismall & 0.493 & 0.542 & 0.355 & 0.600 & 0.393 & 0.582 & 0.412 & 0.444 & 0.444 & 0.606 & 0.632 & 0.541 & 0.447 & 0.400 & 0.500 & 0.429 & 0.485 \\
\llamaguardiiilarge & 0.576 & 0.167 & 0.508 & 0.500 & 0.418 & 0.500 & 0.258 & 0.419 & 0.581 & 0.571 & 0.476 & 0.376 & 0.694 & 0.800 & 0.458 & 0.556 & 0.492 \\
\llamaguardiv     & 0.508 & 0.275 & 0.600 & 0.700 & 0.600 & 0.551 & 0.500 & 0.533 & 0.542 & 0.800 & 0.696 & 0.426 & 0.723 & 0.667 & 0.655 & 0.600 & 0.571 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.571 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.036 & 0.000 & 0.000 & 0.000 & 0.041 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.205 & 0.000 & 0.108 & 0.000 & 0.642 & 0.286 & 0.000 & 0.000 & 0.000 & 0.000 & 0.462 & 0.154 & 0.281 & 0.000 & 0.077 & 0.235 & 0.200 \\
\mdjudgei         & 0.056 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 \\
\mdjudgeii        & 0.852 & 0.400 & 0.750 & 0.824 & 0.939 & 0.824 & 0.667 & 0.864 & 0.718 & 0.846 & 0.889 & 0.667 & 0.911 & 0.750 & 0.810 & 1.000 & 0.798 \\
\wildguard        & 0.889 & 0.537 & 0.833 & 0.947 & 0.986 & 0.889 & 0.710 & 0.894 & 0.958 & 0.846 & 1.000 & 0.812 & 0.981 & 1.000 & 0.889 & 0.966 & 0.882 \\
\aegisp           & 0.627 & 0.065 & 0.654 & 0.571 & 0.654 & 0.667 & 0.710 & 0.438 & 0.333 & 0.571 & 0.571 & 0.310 & 0.791 & 0.333 & 0.485 & 0.636 & 0.557 \\
\aegisd           & 0.857 & 0.421 & 0.871 & 0.750 & 0.939 & 0.800 & 0.889 & 0.750 & 0.718 & 0.846 & 0.824 & 0.588 & 0.952 & 1.000 & 0.837 & 0.800 & 0.804 \\
\granitesmall     & 0.904 & 0.889 & 0.896 & 0.824 & 0.972 & 0.947 & 0.850 & 0.960 & 0.913 & 0.897 & 1.000 & 0.939 & 0.962 & 1.000 & 0.902 & 1.000 & 0.930 \\
\granitelarge     & 0.889 & 0.605 & 0.800 & 0.667 & 0.955 & 0.909 & 0.857 & 0.889 & 0.780 & 0.929 & 0.889 & 0.827 & 0.953 & 0.889 & 0.913 & 1.000 & 0.869 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.824 & 0.326 & 0.582 & 0.625 & 0.971 & 0.769 & 0.414 & 0.698 & 0.634 & 0.538 & 0.571 & 0.515 & 0.925 & 0.571 & 0.585 & 0.828 & 0.692 \\
\llmguard         & 0.939 & 0.462 & 0.871 & 0.889 & 1.000 & 0.966 & 0.750 & 0.791 & 0.889 & 0.846 & 1.000 & 0.800 & 0.972 & 0.889 & 0.913 & 1.000 & 0.882 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{Avg} \\
\midrule
\llamaguardi      & 0.244 & 0.200 & 0.022 & 0.267 & 0.400 & 0.033 & 0.000 & 0.200 & 0.100 & 0.000 & 0.067 & 0.320 & 0.182 & 0.067 & 0.257 & 0.168 \\
\llamaguardii     & 1.000 & 0.733 & 0.933 & 0.933 & 0.880 & 0.767 & 0.900 & 1.000 & 1.000 & 0.800 & 0.733 & 0.960 & 0.764 & 0.933 & 0.800 & 0.870 \\
\llamaguardiiismall & 0.356 & 0.533 & 0.467 & 0.333 & 0.440 & 0.400 & 0.300 & 0.600 & 0.600 & 0.200 & 0.667 & 0.320 & 0.509 & 0.400 & 0.457 & 0.435 \\
\llamaguardiiilarge & 0.689 & 0.533 & 0.756 & 0.733 & 0.800 & 0.333 & 0.900 & 1.000 & 0.700 & 0.400 & 0.600 & 0.640 & 0.364 & 0.400 & 0.886 & 0.614 \\
\llamaguardiv     & 0.622 & 0.333 & 0.756 & 0.867 & 0.920 & 0.467 & 0.800 & 1.000 & 0.600 & 0.400 & 0.667 & 0.840 & 0.600 & 0.467 & 0.914 & 0.676 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.018 & 0.000 & 0.000 & 0.003 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.022 & 0.000 & 0.000 & 0.133 & 0.160 & 0.033 & 0.000 & 0.000 & 0.000 & 0.000 & 0.067 & 0.160 & 0.273 & 0.033 & 0.000 & 0.078 \\
\mdjudgei         & 0.000 & 0.000 & 0.000 & 0.000 & 0.080 & 0.000 & 0.000 & 0.000 & 0.100 & 0.000 & 0.000 & 0.040 & 0.018 & 0.000 & 0.000 & 0.014 \\
\mdjudgeii        & 0.733 & 0.467 & 0.600 & 0.800 & 0.760 & 0.300 & 0.900 & 1.000 & 0.800 & 0.600 & 0.533 & 0.720 & 0.745 & 0.667 & 0.829 & 0.678 \\
\wildguard        & 0.911 & 0.733 & 0.956 & 0.867 & 0.840 & 0.900 & 1.000 & 1.000 & 1.000 & 0.900 & 0.867 & 0.800 & 0.873 & 0.833 & 0.886 & 0.884 \\
\aegisp           & 0.489 & 0.400 & 0.111 & 0.533 & 0.560 & 0.100 & 0.400 & 0.400 & 0.400 & 0.100 & 0.267 & 0.400 & 0.364 & 0.267 & 0.600 & 0.357 \\
\aegisd           & 0.844 & 0.533 & 0.511 & 0.933 & 0.800 & 0.300 & 0.700 & 1.000 & 0.700 & 0.400 & 0.733 & 0.680 & 0.564 & 0.633 & 0.857 & 0.657 \\
\granitesmall     & 0.978 & 0.667 & 0.822 & 1.000 & 1.000 & 0.733 & 0.900 & 1.000 & 1.000 & 0.900 & 0.933 & 0.960 & 0.782 & 0.800 & 0.914 & 0.873 \\
\granitelarge     & 0.956 & 0.667 & 0.756 & 0.933 & 0.840 & 0.667 & 0.800 & 1.000 & 0.900 & 1.000 & 0.867 & 0.720 & 0.745 & 0.800 & 0.914 & 0.816 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.644 & 0.533 & 0.356 & 0.733 & 0.760 & 0.233 & 0.400 & 0.600 & 0.400 & 0.300 & 0.400 & 0.760 & 0.655 & 0.433 & 0.914 & 0.568 \\
\llmguard         & 0.844 & 0.600 & 0.844 & 1.000 & 0.840 & 0.767 & 0.800 & 1.000 & 1.000 & 0.700 & 0.933 & 0.800 & 0.818 & 0.833 & 0.971 & 0.843 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{Avg} \\
\midrule
\llamaguardi      & 0.100 & 0.040 & 0.217 & 0.200 & 0.000 & 0.100 & 0.057 & 0.293 & 0.025 & 0.250 & 0.132 \\
\llamaguardii     & 0.950 & 0.680 & 0.900 & 0.800 & 0.960 & 0.700 & 0.648 & 0.853 & 0.850 & 0.900 & 0.822 \\
\llamaguardiiismall & 0.450 & 0.480 & 0.500 & 0.400 & 0.520 & 0.300 & 0.429 & 0.400 & 0.450 & 0.200 & 0.433 \\
\llamaguardiiilarge & 0.263 & 0.480 & 0.583 & 0.600 & 0.760 & 0.400 & 0.276 & 0.760 & 0.400 & 0.750 & 0.477 \\
\llamaguardiv     & 0.500 & 0.440 & 0.600 & 0.533 & 0.760 & 0.400 & 0.410 & 0.787 & 0.700 & 0.800 & 0.580 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.017 & 0.000 & 0.000 & 0.000 & 0.000 & 0.027 & 0.000 & 0.000 & 0.007 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.463 & 0.040 & 0.017 & 0.000 & 0.040 & 0.200 & 0.029 & 0.107 & 0.075 & 0.150 & 0.130 \\
\mdjudgei         & 0.000 & 0.000 & 0.017 & 0.000 & 0.000 & 0.000 & 0.000 & 0.013 & 0.000 & 0.000 & 0.004 \\
\mdjudgeii        & 0.863 & 0.560 & 0.717 & 0.733 & 0.560 & 0.500 & 0.486 & 0.800 & 0.450 & 0.800 & 0.662 \\
\wildguard        & 0.975 & 0.960 & 0.850 & 1.000 & 0.880 & 0.500 & 0.819 & 0.920 & 0.525 & 0.850 & 0.853 \\
\aegisp           & 0.400 & 0.080 & 0.483 & 0.400 & 0.120 & 0.300 & 0.181 & 0.573 & 0.150 & 0.600 & 0.341 \\
\aegisd           & 0.725 & 0.400 & 0.783 & 0.867 & 0.360 & 0.300 & 0.419 & 0.867 & 0.425 & 0.850 & 0.622 \\
\granitesmall     & 0.975 & 1.000 & 0.917 & 0.867 & 0.880 & 0.800 & 0.819 & 0.947 & 0.750 & 0.900 & 0.892 \\
\granitelarge     & 0.900 & 0.800 & 0.700 & 0.800 & 0.520 & 0.500 & 0.676 & 0.867 & 0.625 & 0.850 & 0.752 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.900 & 0.320 & 0.533 & 0.600 & 0.200 & 0.300 & 0.324 & 0.827 & 0.500 & 0.650 & 0.567 \\
\llmguard         & 0.975 & 0.680 & 0.767 & 0.933 & 0.640 & 0.400 & 0.724 & 0.960 & 0.625 & 0.850 & 0.802 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{Avg} \\
\midrule
\llamaguardi      & 0.017 & 0.083 & 0.100 & 0.086 & 0.333 & 0.100 & 0.125 & 0.044 & 0.086 & 0.033 & 0.133 & 0.347 & 0.102 \\
\llamaguardii     & 0.733 & 0.617 & 0.880 & 0.943 & 0.956 & 0.800 & 0.825 & 0.867 & 0.629 & 0.749 & 0.800 & 0.880 & 0.787 \\
\llamaguardiiismall & 0.450 & 0.617 & 0.580 & 0.400 & 0.356 & 0.450 & 0.350 & 0.400 & 0.571 & 0.456 & 0.533 & 0.333 & 0.453 \\
\llamaguardiiilarge & 0.283 & 0.367 & 0.360 & 0.429 & 0.600 & 0.475 & 0.400 & 0.467 & 0.343 & 0.247 & 0.667 & 0.920 & 0.408 \\
\llamaguardiv     & 0.525 & 0.533 & 0.420 & 0.686 & 0.644 & 0.525 & 0.500 & 0.578 & 0.543 & 0.512 & 0.667 & 0.840 & 0.565 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.050 & 0.000 & 0.000 & 0.000 & 0.000 & 0.125 & 0.000 & 0.000 & 0.009 & 0.000 & 0.013 & 0.014 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.025 & 0.017 & 0.280 & 0.000 & 0.333 & 0.025 & 0.025 & 0.022 & 0.000 & 0.014 & 0.000 & 0.067 & 0.057 \\
\mdjudgei         & 0.000 & 0.000 & 0.000 & 0.000 & 0.022 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 \\
\mdjudgeii        & 0.492 & 0.533 & 0.840 & 0.543 & 0.844 & 0.600 & 0.750 & 0.689 & 0.457 & 0.381 & 0.800 & 0.813 & 0.575 \\
\wildguard        & 0.775 & 0.650 & 0.980 & 0.771 & 0.911 & 0.850 & 0.825 & 0.600 & 0.600 & 0.470 & 0.933 & 0.853 & 0.701 \\
\aegisp           & 0.100 & 0.233 & 0.300 & 0.200 & 0.644 & 0.175 & 0.425 & 0.178 & 0.229 & 0.158 & 0.467 & 0.627 & 0.265 \\
\aegisd           & 0.400 & 0.483 & 0.820 & 0.486 & 0.867 & 0.500 & 0.725 & 0.600 & 0.571 & 0.391 & 0.933 & 0.840 & 0.556 \\
\granitesmall     & 0.850 & 0.817 & 0.940 & 0.800 & 0.978 & 0.750 & 0.925 & 0.844 & 0.829 & 0.744 & 0.933 & 0.960 & 0.839 \\
\granitelarge     & 0.683 & 0.717 & 0.920 & 0.714 & 0.822 & 0.650 & 0.800 & 0.800 & 0.600 & 0.526 & 0.867 & 0.853 & 0.694 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.408 & 0.483 & 0.840 & 0.314 & 0.800 & 0.350 & 0.600 & 0.333 & 0.429 & 0.293 & 0.867 & 0.747 & 0.474 \\
\llmguard         & 0.708 & 0.600 & 0.960 & 0.600 & 0.956 & 0.675 & 0.825 & 0.689 & 0.686 & 0.460 & 1.000 & 0.947 & 0.688 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{Avg} \\
\midrule
\llamaguardi      & 0.275 & 0.200 & 0.041 & 0.240 & 0.079 & 0.200 & 0.220 & 0.420 & 0.000 & 0.333 & 0.100 & 0.060 & 0.000 & 0.000 & 0.110 & 0.250 & 0.112 \\
\llamaguardii     & 0.795 & 1.000 & 0.800 & 0.840 & 0.837 & 0.800 & 0.940 & 0.960 & 0.900 & 0.867 & 1.000 & 0.855 & 1.000 & 0.933 & 0.860 & 0.850 & 0.835 \\
\llamaguardiiismall & 0.440 & 0.400 & 0.435 & 0.480 & 0.458 & 0.700 & 0.480 & 0.460 & 0.400 & 0.533 & 0.500 & 0.480 & 0.280 & 0.600 & 0.420 & 0.500 & 0.449 \\
\llamaguardiiilarge & 0.720 & 0.400 & 0.352 & 0.640 & 0.458 & 0.600 & 0.400 & 0.740 & 0.250 & 0.800 & 0.300 & 0.510 & 0.320 & 0.400 & 0.600 & 0.400 & 0.477 \\
\llamaguardiv     & 0.760 & 0.800 & 0.577 & 0.640 & 0.579 & 0.800 & 0.720 & 0.680 & 0.600 & 0.800 & 0.300 & 0.690 & 0.240 & 0.333 & 0.620 & 0.500 & 0.623 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.015 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.020 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.050 & 0.003 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.085 & 0.600 & 0.014 & 0.080 & 0.047 & 0.300 & 0.380 & 0.420 & 0.050 & 0.133 & 0.600 & 0.020 & 0.200 & 0.400 & 0.020 & 0.550 & 0.079 \\
\mdjudgei         & 0.010 & 0.000 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.002 \\
\mdjudgeii        & 0.655 & 1.000 & 0.409 & 0.760 & 0.489 & 0.600 & 0.820 & 0.920 & 0.450 & 0.800 & 0.900 & 0.625 & 0.760 & 0.800 & 0.600 & 0.750 & 0.555 \\
\wildguard        & 0.725 & 1.000 & 0.419 & 0.760 & 0.574 & 0.800 & 0.860 & 0.940 & 0.850 & 1.000 & 1.000 & 0.805 & 0.920 & 0.933 & 0.690 & 0.900 & 0.627 \\
\aegisp           & 0.480 & 0.600 & 0.140 & 0.400 & 0.216 & 0.300 & 0.440 & 0.680 & 0.150 & 0.667 & 0.400 & 0.165 & 0.160 & 0.133 & 0.270 & 0.450 & 0.253 \\
\aegisd           & 0.720 & 1.000 & 0.409 & 0.600 & 0.489 & 0.800 & 0.740 & 0.880 & 0.400 & 0.800 & 0.800 & 0.565 & 0.520 & 0.467 & 0.530 & 0.550 & 0.535 \\
\granitesmall     & 0.855 & 1.000 & 0.703 & 0.880 & 0.721 & 0.700 & 0.940 & 1.000 & 0.800 & 1.000 & 1.000 & 0.895 & 0.960 & 0.867 & 0.790 & 0.900 & 0.793 \\
\granitelarge     & 0.755 & 1.000 & 0.581 & 0.800 & 0.563 & 0.800 & 0.860 & 0.920 & 0.450 & 1.000 & 0.900 & 0.790 & 0.800 & 0.867 & 0.710 & 0.850 & 0.680 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.635 & 1.000 & 0.285 & 0.680 & 0.437 & 0.600 & 0.780 & 0.940 & 0.450 & 0.933 & 1.000 & 0.365 & 0.640 & 0.800 & 0.340 & 0.900 & 0.447 \\
\llmguard         & 0.800 & 1.000 & 0.492 & 0.840 & 0.632 & 1.000 & 0.920 & 0.980 & 0.750 & 0.800 & 1.000 & 0.705 & 0.920 & 0.933 & 0.650 & 0.900 & 0.658 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{Avg} \\
\midrule
\llamaguardi      & 0.200 & 0.033 & 0.200 & 0.200 & 0.257 & 0.167 & 0.150 & 0.120 & 0.040 & 0.067 & 0.200 & 0.033 & 0.400 & 0.000 & 0.120 & 0.133 & 0.163 \\
\llamaguardii     & 0.914 & 0.567 & 0.800 & 0.900 & 0.943 & 0.867 & 0.700 & 0.880 & 0.840 & 0.867 & 0.900 & 0.667 & 0.909 & 1.000 & 0.840 & 0.933 & 0.823 \\
\llamaguardiiismall & 0.514 & 0.533 & 0.314 & 0.600 & 0.343 & 0.533 & 0.350 & 0.400 & 0.400 & 0.667 & 0.600 & 0.550 & 0.418 & 0.400 & 0.440 & 0.400 & 0.458 \\
\llamaguardiiilarge & 0.486 & 0.133 & 0.457 & 0.500 & 0.400 & 0.567 & 0.200 & 0.360 & 0.720 & 0.533 & 0.500 & 0.317 & 0.782 & 0.800 & 0.440 & 0.667 & 0.474 \\
\llamaguardiv     & 0.457 & 0.233 & 0.600 & 0.700 & 0.686 & 0.633 & 0.450 & 0.480 & 0.640 & 0.667 & 0.800 & 0.383 & 0.855 & 0.600 & 0.720 & 0.800 & 0.586 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.400 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.018 & 0.000 & 0.000 & 0.000 & 0.021 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.114 & 0.000 & 0.057 & 0.000 & 0.486 & 0.167 & 0.000 & 0.000 & 0.000 & 0.000 & 0.300 & 0.083 & 0.164 & 0.000 & 0.040 & 0.133 & 0.112 \\
\mdjudgei         & 0.029 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.002 \\
\mdjudgeii        & 0.743 & 0.267 & 0.600 & 0.700 & 0.886 & 0.700 & 0.500 & 0.760 & 0.560 & 0.733 & 0.800 & 0.500 & 0.836 & 0.600 & 0.680 & 1.000 & 0.667 \\
\wildguard        & 0.800 & 0.367 & 0.714 & 0.900 & 0.971 & 0.800 & 0.550 & 0.840 & 0.920 & 0.733 & 1.000 & 0.683 & 0.964 & 1.000 & 0.800 & 0.933 & 0.791 \\
\aegisp           & 0.457 & 0.033 & 0.486 & 0.400 & 0.486 & 0.500 & 0.550 & 0.280 & 0.200 & 0.400 & 0.400 & 0.183 & 0.655 & 0.200 & 0.320 & 0.467 & 0.386 \\
\aegisd           & 0.771 & 0.267 & 0.771 & 0.600 & 0.886 & 0.667 & 0.800 & 0.600 & 0.560 & 0.733 & 0.700 & 0.417 & 0.909 & 1.000 & 0.720 & 0.667 & 0.674 \\
\granitesmall     & 0.943 & 0.800 & 0.857 & 0.700 & 1.000 & 0.900 & 0.850 & 0.960 & 0.840 & 0.867 & 1.000 & 0.900 & 0.927 & 1.000 & 0.920 & 1.000 & 0.905 \\
\granitelarge     & 0.800 & 0.433 & 0.686 & 0.500 & 0.914 & 0.833 & 0.750 & 0.800 & 0.640 & 0.867 & 0.800 & 0.717 & 0.927 & 0.800 & 0.840 & 1.000 & 0.774 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.800 & 0.233 & 0.457 & 0.500 & 0.971 & 0.667 & 0.300 & 0.600 & 0.520 & 0.467 & 0.400 & 0.417 & 0.891 & 0.400 & 0.480 & 0.800 & 0.593 \\
\llmguard         & 0.886 & 0.300 & 0.771 & 0.800 & 1.000 & 0.933 & 0.600 & 0.680 & 0.800 & 0.733 & 1.000 & 0.667 & 0.945 & 0.800 & 0.840 & 1.000 & 0.791 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{Avg} \\
\midrule
\llamaguardi      & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardii     & 0.822 & 0.667 & 0.756 & 0.533 & 0.760 & 0.800 & 1.000 & 1.000 & 0.800 & 0.900 & 0.933 & 0.680 & 0.709 & 0.833 & 0.800 & 0.776 \\
\llamaguardiiismall & 0.511 & 0.667 & 0.422 & 0.333 & 0.600 & 0.567 & 0.800 & 0.600 & 0.200 & 0.500 & 0.333 & 0.560 & 0.418 & 0.400 & 0.400 & 0.473 \\
\llamaguardiiilarge & 0.644 & 0.600 & 0.622 & 0.333 & 0.520 & 0.433 & 0.900 & 1.000 & 0.600 & 0.600 & 0.467 & 0.600 & 0.527 & 0.767 & 0.600 & 0.589 \\
\llamaguardiv     & 0.511 & 0.467 & 0.444 & 0.200 & 0.480 & 0.567 & 0.900 & 1.000 & 0.700 & 0.400 & 0.467 & 0.560 & 0.618 & 0.767 & 0.629 & 0.559 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgei         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii        & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.100 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.003 \\
\wildguard        & 0.000 & 0.000 & 0.022 & 0.000 & 0.040 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 \\
\aegisp           & 0.000 & 0.000 & 0.022 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.040 & 0.000 & 0.000 & 0.000 & 0.005 \\
\aegisd           & 0.000 & 0.000 & 0.022 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.040 & 0.000 & 0.000 & 0.000 & 0.005 \\
\granitesmall     & 0.000 & 0.000 & 0.000 & 0.133 & 0.040 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.067 & 0.120 & 0.000 & 0.000 & 0.057 & 0.024 \\
\granitelarge     & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.029 & 0.003 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.156 & 0.067 & 0.089 & 0.133 & 0.000 & 0.100 & 0.000 & 0.000 & 0.100 & 0.000 & 0.133 & 0.080 & 0.164 & 0.067 & 0.029 & 0.092 \\
\llmguard         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{Avg} \\
\midrule
\llamaguardi      & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardii     & 0.625 & 0.920 & 0.750 & 0.467 & 0.760 & 0.700 & 0.600 & 0.720 & 0.700 & 0.900 & 0.690 \\
\llamaguardiiismall & 0.425 & 0.640 & 0.500 & 0.600 & 0.240 & 0.600 & 0.476 & 0.440 & 0.575 & 0.450 & 0.475 \\
\llamaguardiiilarge & 0.438 & 0.800 & 0.367 & 0.133 & 0.480 & 0.600 & 0.476 & 0.493 & 0.375 & 0.600 & 0.464 \\
\llamaguardiv     & 0.475 & 0.800 & 0.350 & 0.133 & 0.480 & 0.500 & 0.400 & 0.453 & 0.450 & 0.550 & 0.446 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgei         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii        & 0.000 & 0.000 & 0.000 & 0.000 & 0.040 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.002 \\
\wildguard        & 0.013 & 0.000 & 0.000 & 0.000 & 0.040 & 0.000 & 0.019 & 0.000 & 0.000 & 0.000 & 0.009 \\
\aegisp           & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\aegisd           & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.013 & 0.000 & 0.000 & 0.002 \\
\granitesmall     & 0.000 & 0.000 & 0.050 & 0.067 & 0.000 & 0.000 & 0.029 & 0.093 & 0.050 & 0.000 & 0.035 \\
\granitelarge     & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.000 & 0.000 & 0.000 & 0.002 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.138 & 0.040 & 0.150 & 0.200 & 0.040 & 0.000 & 0.162 & 0.027 & 0.125 & 0.200 & 0.116 \\
\llmguard         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{Avg} \\
\midrule
\llamaguardi      & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardii     & 0.733 & 0.617 & 0.800 & 0.771 & 0.644 & 0.900 & 0.675 & 0.889 & 0.714 & 0.795 & 0.667 & 0.653 & 0.747 \\
\llamaguardiiismall & 0.400 & 0.400 & 0.380 & 0.571 & 0.489 & 0.425 & 0.425 & 0.511 & 0.371 & 0.433 & 0.333 & 0.507 & 0.437 \\
\llamaguardiiilarge & 0.375 & 0.217 & 0.500 & 0.429 & 0.422 & 0.750 & 0.375 & 0.644 & 0.343 & 0.321 & 0.467 & 0.413 & 0.400 \\
\llamaguardiv     & 0.308 & 0.300 & 0.460 & 0.400 & 0.467 & 0.600 & 0.150 & 0.578 & 0.314 & 0.330 & 0.400 & 0.507 & 0.381 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.027 & 0.003 \\
\mdjudgei         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii        & 0.000 & 0.017 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.029 & 0.000 & 0.000 & 0.000 & 0.003 \\
\wildguard        & 0.008 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 \\
\aegisp           & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.013 & 0.001 \\
\aegisd           & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.027 & 0.003 \\
\granitesmall     & 0.050 & 0.050 & 0.040 & 0.057 & 0.067 & 0.025 & 0.000 & 0.022 & 0.000 & 0.070 & 0.000 & 0.040 & 0.046 \\
\granitelarge     & 0.000 & 0.017 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.142 & 0.083 & 0.200 & 0.314 & 0.022 & 0.250 & 0.050 & 0.044 & 0.257 & 0.214 & 0.200 & 0.040 & 0.154 \\
\llmguard         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{Avg} \\
\midrule
\llamaguardi      & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardii     & 0.745 & 0.800 & 0.819 & 0.840 & 0.789 & 1.000 & 0.660 & 0.520 & 1.000 & 0.667 & 0.700 & 0.770 & 0.640 & 0.867 & 0.800 & 0.800 & 0.781 \\
\llamaguardiiismall & 0.475 & 0.600 & 0.464 & 0.720 & 0.416 & 0.400 & 0.420 & 0.500 & 0.400 & 0.467 & 0.400 & 0.480 & 0.480 & 0.533 & 0.440 & 0.400 & 0.463 \\
\llamaguardiiilarge & 0.505 & 1.000 & 0.437 & 0.640 & 0.374 & 1.000 & 0.420 & 0.280 & 0.900 & 0.333 & 0.900 & 0.565 & 0.320 & 0.600 & 0.570 & 0.650 & 0.478 \\
\llamaguardiv     & 0.500 & 0.600 & 0.450 & 0.560 & 0.342 & 0.600 & 0.460 & 0.400 & 0.950 & 0.400 & 0.600 & 0.495 & 0.360 & 0.600 & 0.500 & 0.600 & 0.463 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.005 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.020 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 \\
\mdjudgei         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii        & 0.000 & 0.000 & 0.002 & 0.000 & 0.000 & 0.000 & 0.000 & 0.020 & 0.000 & 0.067 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.002 \\
\wildguard        & 0.000 & 0.000 & 0.018 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 & 0.000 & 0.000 & 0.000 & 0.000 & 0.007 \\
\aegisp           & 0.005 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 \\
\aegisd           & 0.015 & 0.000 & 0.002 & 0.000 & 0.000 & 0.000 & 0.020 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.003 \\
\granitesmall     & 0.065 & 0.000 & 0.092 & 0.000 & 0.053 & 0.000 & 0.040 & 0.060 & 0.050 & 0.000 & 0.000 & 0.030 & 0.120 & 0.000 & 0.040 & 0.000 & 0.063 \\
\granitelarge     & 0.010 & 0.000 & 0.007 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.004 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.080 & 0.200 & 0.129 & 0.040 & 0.126 & 0.200 & 0.040 & 0.120 & 0.000 & 0.333 & 0.000 & 0.110 & 0.120 & 0.133 & 0.040 & 0.100 & 0.109 \\
\llmguard         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{Avg} \\
\midrule
\llamaguardi      & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardii     & 0.571 & 0.800 & 0.629 & 0.900 & 0.743 & 0.867 & 0.400 & 0.760 & 0.760 & 0.600 & 0.700 & 0.550 & 0.655 & 0.600 & 0.800 & 0.933 & 0.686 \\
\llamaguardiiismall & 0.571 & 0.433 & 0.457 & 0.400 & 0.400 & 0.300 & 0.350 & 0.400 & 0.400 & 0.533 & 0.300 & 0.483 & 0.455 & 0.600 & 0.320 & 0.467 & 0.433 \\
\llamaguardiiilarge & 0.200 & 0.467 & 0.343 & 0.500 & 0.514 & 0.700 & 0.350 & 0.360 & 0.760 & 0.333 & 0.600 & 0.367 & 0.473 & 0.200 & 0.480 & 0.733 & 0.453 \\
\llamaguardiv     & 0.343 & 0.467 & 0.400 & 0.300 & 0.600 & 0.667 & 0.350 & 0.320 & 0.720 & 0.000 & 0.500 & 0.417 & 0.509 & 0.200 & 0.480 & 0.867 & 0.467 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.029 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.002 \\
\mdjudgei         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii        & 0.000 & 0.067 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 \\
\wildguard        & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.040 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.002 \\
\aegisp           & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\aegisd           & 0.029 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.002 \\
\granitesmall     & 0.143 & 0.000 & 0.057 & 0.000 & 0.057 & 0.000 & 0.150 & 0.040 & 0.000 & 0.067 & 0.000 & 0.017 & 0.000 & 0.000 & 0.120 & 0.000 & 0.042 \\
\granitelarge     & 0.000 & 0.000 & 0.029 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.017 & 0.018 & 0.000 & 0.000 & 0.000 & 0.007 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.143 & 0.200 & 0.114 & 0.100 & 0.029 & 0.067 & 0.150 & 0.120 & 0.120 & 0.267 & 0.000 & 0.200 & 0.036 & 0.000 & 0.160 & 0.133 & 0.121 \\
\llmguard         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.040 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.002 \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lcccccccccccc|c}
\toprule
\textbf{Model} & R1 & R2 & R3 & R4 & R5 & R6 & R7 & R8 & R9 & R10 & R11 & R12 & Avg \\
\midrule
\llamaguardi      & 0.000 & 0.000 & 0.000 & 0.571 & 0.077 & 0.333 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.500 & 0.130 \\
\llamaguardii     & 0.667 & 0.647 & 0.578 & 0.571 & 0.567 & 0.605 & 0.636 & 0.567 & 0.636 & 0.667 & 0.667 & 0.690 & 0.625 \\
\llamaguardiiismall & 0.500 & 0.356 & 0.475 & 0.286 & 0.615 & 0.231 & 0.533 & 0.435 & 0.519 & 0.467 & 0.444 & 0.383 & 0.455 \\
\llamaguardiiilarge & 0.216 & 0.333 & 0.364 & 0.333 & 0.195 & 0.474 & 0.364 & 0.419 & 0.462 & 0.513 & 0.545 & 0.656 & 0.413 \\
\llamaguardiv     & 0.612 & 0.417 & 0.640 & 0.769 & 0.353 & 0.444 & 0.500 & 0.691 & 0.537 & 0.619 & 0.714 & 0.740 & 0.582 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.000 & 0.000 & 0.065 & 0.333 & 0.077 & 0.125 & 0.000 & 0.000 & 0.000 & 0.118 & 0.000 & 0.750 & 0.178 \\
\mdjudgei         & 0.000 & 0.000 & 0.000 & 0.000 & 0.077 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.009 \\
\mdjudgeii        & 0.529 & 0.148 & 0.800 & 0.889 & 0.780 & 0.846 & 0.476 & 0.387 & 0.500 & 0.750 & 0.571 & 0.983 & 0.676 \\
\wildguard        & 0.718 & 0.387 & 0.889 & 0.750 & 0.595 & 0.933 & 0.636 & 0.632 & 0.800 & 0.929 & 0.571 & 1.000 & 0.770 \\
\aegisp           & 0.077 & 0.000 & 0.065 & 0.750 & 0.333 & 0.421 & 0.235 & 0.148 & 0.125 & 0.235 & 0.333 & 0.696 & 0.284 \\
\aegisd           & 0.485 & 0.214 & 0.450 & 0.889 & 0.684 & 0.545 & 0.333 & 0.387 & 0.571 & 0.636 & 0.889 & 0.909 & 0.577 \\
\granitesmall     & 0.857 & 0.550 & 0.755 & 1.000 & 0.840 & 0.848 & 0.750 & 0.696 & 0.774 & 0.828 & 0.571 & 0.951 & 0.794 \\
\granitelarge     & 0.684 & 0.485 & 0.800 & 0.889 & 0.780 & 0.696 & 0.421 & 0.438 & 0.500 & 0.846 & 0.571 & 0.983 & 0.711 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.125 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.009 \\
\bedrock          & 0.457 & 0.143 & 0.450 & 0.889 & 0.619 & 0.696 & 0.400 & 0.182 & 0.381 & 0.455 & 0.000 & 0.896 & 0.520 \\
\llmguard         & 0.649 & 0.276 & 0.824 & 0.750 & 0.810 & 0.846 & 0.333 & 0.684 & 0.500 & 0.800 & 0.571 & 1.000 & 0.726 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{Avg} \\
\midrule
\llamaguardi      & 0.000 & 0.333 & 0.000 & 0.000 & 0.000 & 0.000 & 0.103 \\
\llamaguardii     & 0.571 & 0.585 & 0.667 & 0.462 & 0.667 & 0.619 & 0.587 \\
\llamaguardiiismall & 0.545 & 0.533 & 0.444 & 0.500 & 0.400 & 0.600 & 0.527 \\
\llamaguardiiilarge & 0.200 & 0.437 & 0.222 & 0.125 & 0.571 & 0.486 & 0.378 \\
\llamaguardiv     & 0.222 & 0.629 & 0.444 & 0.667 & 0.750 & 0.611 & 0.593 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.889 & 0.000 & 0.136 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.000 & 0.125 & 0.000 & 0.000 & 0.000 & 0.125 & 0.070 \\
\mdjudgei         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii        & 0.000 & 0.636 & 0.333 & 0.824 & 0.889 & 0.500 & 0.608 \\
\wildguard        & 0.000 & 0.636 & 0.333 & 0.947 & 0.889 & 0.846 & 0.736 \\
\aegisp           & 0.000 & 0.421 & 0.333 & 0.000 & 0.889 & 0.000 & 0.281 \\
\aegisd           & 0.000 & 0.571 & 0.333 & 0.182 & 0.889 & 0.421 & 0.444 \\
\granitesmall     & 0.000 & 0.889 & 0.750 & 0.778 & 0.727 & 0.966 & 0.792 \\
\granitelarge     & 0.000 & 0.846 & 0.333 & 0.667 & 0.750 & 0.636 & 0.659 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.286 & 0.522 & 0.333 & 0.000 & 0.571 & 0.500 & 0.411 \\
\llmguard         & 0.000 & 0.636 & 0.333 & 0.947 & 0.889 & 0.421 & 0.625 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{Avg} \\
\midrule
\llamaguardi      & 0.065 & 0.000 & 0.000 & 0.000 & 0.333 & 0.235 & 0.000 & 0.000 & 0.000 & 0.000 & 0.064 \\
\llamaguardii     & 0.514 & 0.704 & 0.690 & 0.462 & 0.615 & 0.667 & 0.667 & 0.273 & 0.571 & 0.600 & 0.589 \\
\llamaguardiiismall & 0.415 & 0.400 & 0.444 & 0.444 & 0.571 & 0.483 & 0.286 & 0.526 & 0.545 & 0.593 & 0.467 \\
\llamaguardiiilarge & 0.296 & 0.316 & 0.700 & 0.000 & 0.571 & 0.513 & 0.667 & 0.000 & 0.000 & 0.529 & 0.387 \\
\llamaguardiv     & 0.459 & 0.444 & 0.750 & 0.500 & 0.545 & 0.550 & 0.667 & 0.571 & 0.000 & 0.625 & 0.531 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.000 & 0.000 & 0.000 & 0.333 & 0.571 & 0.000 & 0.000 & 0.000 & 0.333 & 0.000 & 0.062 \\
\mdjudgei         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii        & 0.500 & 0.571 & 0.824 & 0.889 & 0.750 & 0.476 & 0.000 & 0.167 & 0.889 & 0.235 & 0.530 \\
\wildguard        & 0.421 & 0.621 & 1.000 & 0.286 & 0.571 & 0.846 & 0.750 & 0.842 & 0.889 & 0.571 & 0.674 \\
\aegisp           & 0.182 & 0.000 & 0.000 & 0.000 & 0.571 & 0.125 & 0.000 & 0.000 & 0.000 & 0.000 & 0.094 \\
\aegisd           & 0.571 & 0.182 & 0.000 & 0.333 & 0.889 & 0.500 & 0.333 & 0.167 & 0.750 & 0.235 & 0.408 \\
\granitesmall     & 0.625 & 0.788 & 0.900 & 0.769 & 1.000 & 0.750 & 0.750 & 0.429 & 0.909 & 0.696 & 0.735 \\
\granitelarge     & 0.462 & 0.571 & 1.000 & 0.333 & 0.750 & 0.636 & 0.333 & 0.462 & 1.000 & 0.421 & 0.596 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.125 & 0.174 & 0.143 & 0.250 & 0.727 & 0.421 & 0.000 & 0.333 & 1.000 & 0.333 & 0.316 \\
\llmguard         & 0.421 & 0.667 & 1.000 & 0.889 & 1.000 & 0.696 & 0.333 & 0.182 & 1.000 & 0.500 & 0.644 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc|c}
\toprule
\textbf{Model} & R1 & R2 & R3 & R4 & R5 & R6 & R7 & R8 & R9 & R10 & R11 & Avg \\
\midrule
\llamaguardi      & 0.000 & 0.000 & 0.333 & 0.095 & 0.000 & 0.000 & 0.125 & 0.125 & 0.000 & 0.000 & 0.889 & 0.085 \\
\llamaguardii     & 0.667 & 0.592 & 0.600 & 0.667 & 0.621 & 0.652 & 0.650 & 0.636 & 0.643 & 0.667 & 0.833 & 0.635 \\
\llamaguardiiismall & 0.222 & 0.467 & 0.690 & 0.389 & 0.125 & 0.468 & 0.500 & 0.429 & 0.632 & 0.727 & 0.250 & 0.467 \\
\llamaguardiiilarge & 0.333 & 0.464 & 0.000 & 0.593 & 0.421 & 0.389 & 0.071 & 0.537 & 0.480 & 0.000 & 0.727 & 0.414 \\
\llamaguardiv     & 0.462 & 0.583 & 0.645 & 0.566 & 0.667 & 0.493 & 0.457 & 0.550 & 0.636 & 0.769 & 0.833 & 0.563 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.000 & 0.000 & 0.000 & 0.095 & 0.000 & 0.000 & 0.000 & 0.235 & 0.000 & 0.000 & 1.000 & 0.068 \\
\mdjudgei         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.333 & 0.009 \\
\mdjudgeii        & 0.333 & 0.835 & 0.571 & 0.743 & 0.333 & 0.286 & 0.333 & 1.000 & 0.824 & 0.750 & 1.000 & 0.647 \\
\wildguard        & 0.571 & 0.966 & 0.636 & 0.811 & 0.235 & 0.500 & 0.333 & 0.938 & 0.952 & 0.000 & 0.909 & 0.733 \\
\aegisp           & 0.000 & 0.033 & 0.421 & 0.261 & 0.000 & 0.030 & 0.125 & 0.571 & 0.533 & 0.000 & 0.889 & 0.192 \\
\aegisd           & 0.333 & 0.286 & 0.500 & 0.571 & 0.000 & 0.194 & 0.421 & 0.800 & 0.800 & 0.333 & 1.000 & 0.413 \\
\granitesmall     & 0.889 & 0.847 & 0.857 & 0.818 & 0.778 & 0.667 & 0.696 & 0.811 & 0.870 & 0.800 & 0.909 & 0.788 \\
\granitelarge     & 0.333 & 0.827 & 0.696 & 0.667 & 0.571 & 0.289 & 0.636 & 0.815 & 0.889 & 0.750 & 0.833 & 0.653 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.333 & 0.149 & 0.720 & 0.519 & 0.167 & 0.286 & 0.222 & 0.769 & 0.571 & 0.000 & 1.000 & 0.382 \\
\llmguard         & 0.333 & 0.947 & 0.929 & 0.824 & 0.000 & 0.375 & 0.571 & 1.000 & 0.889 & 0.571 & 1.000 & 0.743 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc|c}
\toprule
\textbf{Model} & R1 & R2 & R3 & R4 & R5 & R6 & Avg \\
\midrule
\llamaguardi      & 0.571 & 0.333 & 0.000 & 0.000 & 0.000 & 0.333 & 0.222 \\
\llamaguardii     & 0.571 & 0.667 & 0.571 & 0.667 & 0.667 & 0.667 & 0.632 \\
\llamaguardiiismall & 0.571 & 0.560 & 0.421 & 0.444 & 0.667 & 0.727 & 0.556 \\
\llamaguardiiilarge & 0.545 & 0.609 & 0.261 & 0.667 & 0.571 & 0.500 & 0.510 \\
\llamaguardiv     & 0.400 & 0.667 & 0.333 & 0.667 & 0.462 & 0.615 & 0.529 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.333 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.048 \\
\mdjudgei         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii        & 0.889 & 0.889 & 0.000 & 0.750 & 0.889 & 0.889 & 0.730 \\
\wildguard        & 0.889 & 1.000 & 0.462 & 1.000 & 0.889 & 1.000 & 0.873 \\
\aegisp           & 0.571 & 0.571 & 0.000 & 0.571 & 0.571 & 0.333 & 0.431 \\
\aegisd           & 0.750 & 0.889 & 0.000 & 0.800 & 0.750 & 0.333 & 0.633 \\
\granitesmall     & 0.889 & 0.947 & 0.824 & 0.909 & 1.000 & 0.889 & 0.907 \\
\granitelarge     & 0.889 & 0.947 & 0.182 & 0.333 & 0.571 & 0.667 & 0.656 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.545 & 0.824 & 0.500 & 0.571 & 0.571 & 0.000 & 0.563 \\
\llmguard         & 1.000 & 1.000 & 0.000 & 0.571 & 0.889 & 1.000 & 0.788 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc|c}
\toprule
\textbf{Model} & R1 & R2 & R3 & R4 & R5 & R6 & R7 & R8 & R9 & R10 & R11 & R12 & R13 & R14 & R15 & R16 & R17 & R18 & Avg \\
\midrule
\llamaguardi      & 0.000 & 0.000 & 0.387 & 0.095 & 0.182 & 0.571 & 0.000 & 0.333 & 0.000 & 0.000 & 0.125 & 0.400 & 0.182 & 0.000 & 0.125 & 0.333 & 0.000 & 0.000 & 0.195 \\
\llamaguardii     & 0.571 & 0.621 & 0.638 & 0.593 & 0.690 & 0.571 & 0.667 & 0.651 & 0.667 & 0.667 & 0.605 & 0.678 & 0.621 & 0.182 & 0.610 & 0.676 & 0.571 & 0.598 & 0.623 \\
\llamaguardiiismall & 0.250 & 0.476 & 0.440 & 0.316 & 0.500 & 0.600 & 0.400 & 0.467 & 0.000 & 0.727 & 0.296 & 0.444 & 0.500 & 0.000 & 0.475 & 0.528 & 0.500 & 0.535 & 0.451 \\
\llamaguardiiilarge & 0.200 & 0.519 & 0.552 & 0.286 & 0.522 & 0.545 & 0.615 & 0.412 & 0.364 & 0.889 & 0.444 & 0.593 & 0.571 & 0.182 & 0.486 & 0.557 & 0.000 & 0.444 & 0.480 \\
\llamaguardiv     & 0.600 & 0.519 & 0.590 & 0.444 & 0.609 & 0.500 & 0.571 & 0.611 & 0.462 & 1.000 & 0.571 & 0.500 & 0.714 & 0.000 & 0.514 & 0.548 & 0.500 & 0.645 & 0.562 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.889 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.062 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.000 & 0.000 & 0.387 & 0.000 & 0.000 & 0.286 & 0.000 & 0.118 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.065 & 0.649 & 0.000 & 0.000 & 0.152 \\
\mdjudgei         & 0.000 & 0.000 & 0.148 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.016 \\
\mdjudgeii        & 0.889 & 0.667 & 0.936 & 0.571 & 1.000 & 1.000 & 0.333 & 0.966 & 0.333 & 0.889 & 0.235 & 0.667 & 0.737 & 0.000 & 0.868 & 0.939 & 0.571 & 0.772 & 0.782 \\
\wildguard        & 1.000 & 0.625 & 0.939 & 0.722 & 1.000 & 0.800 & 0.750 & 0.786 & 0.889 & 1.000 & 0.720 & 0.919 & 0.889 & 0.333 & 0.889 & 0.958 & 0.571 & 1.000 & 0.876 \\
\aegisp           & 0.000 & 0.000 & 0.649 & 0.095 & 1.000 & 0.750 & 0.000 & 0.571 & 0.000 & 0.333 & 0.125 & 0.462 & 0.462 & 0.000 & 0.462 & 0.649 & 0.000 & 0.056 & 0.413 \\
\aegisd           & 0.333 & 0.429 & 0.870 & 0.400 & 1.000 & 0.889 & 0.333 & 0.636 & 0.333 & 0.750 & 0.125 & 0.710 & 0.778 & 0.333 & 0.750 & 0.864 & 0.333 & 0.409 & 0.651 \\
\granitesmall     & 1.000 & 0.737 & 0.873 & 0.700 & 1.000 & 0.909 & 1.000 & 0.789 & 0.750 & 0.800 & 0.750 & 0.800 & 0.778 & 0.333 & 0.900 & 0.889 & 0.750 & 0.806 & 0.828 \\
\granitelarge     & 0.750 & 0.750 & 0.917 & 0.571 & 1.000 & 1.000 & 0.333 & 0.667 & 0.333 & 0.750 & 0.000 & 0.750 & 0.667 & 0.333 & 0.868 & 0.913 & 0.333 & 0.814 & 0.759 \\
\azure            & 0.000 & 0.000 & 0.214 & 0.000 & 0.000 & 0.000 & 0.000 & 0.125 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.031 \\
\bedrock          & 0.727 & 0.167 & 0.739 & 0.370 & 0.706 & 0.909 & 0.333 & 0.667 & 0.333 & 0.889 & 0.300 & 0.400 & 0.462 & 0.000 & 0.524 & 0.868 & 0.571 & 0.383 & 0.567 \\
\llmguard         & 1.000 & 0.667 & 0.936 & 0.710 & 1.000 & 1.000 & 0.333 & 0.889 & 0.333 & 0.750 & 0.235 & 0.889 & 0.706 & 0.000 & 0.889 & 1.000 & 0.750 & 0.923 & 0.838 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{Avg} \\
\midrule
\llamaguardi      & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.333 & 0.000 & 0.025 \\
\llamaguardii     & 0.690 & 0.667 & 0.333 & 0.667 & 0.667 & 0.720 & 0.667 & 0.571 & 0.667 & 0.833 & 0.667 & 0.667 & 0.661 \\
\llamaguardiiismall & 0.600 & 0.000 & 0.667 & 0.421 & 0.545 & 0.556 & 0.182 & 0.222 & 0.500 & 0.500 & 0.286 & 0.500 & 0.446 \\
\llamaguardiiilarge & 0.741 & 0.000 & 0.182 & 0.500 & 0.667 & 0.353 & 0.571 & 0.462 & 0.417 & 0.909 & 0.500 & 0.462 & 0.511 \\
\llamaguardiv     & 0.769 & 0.250 & 0.333 & 0.636 & 0.571 & 0.471 & 0.714 & 0.364 & 0.615 & 0.909 & 0.714 & 0.500 & 0.599 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.182 & 0.000 & 0.000 & 0.000 & 0.000 & 0.333 & 0.000 & 0.048 \\
\mdjudgei         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii        & 0.947 & 0.000 & 0.750 & 0.462 & 0.750 & 0.750 & 0.333 & 0.000 & 0.333 & 1.000 & 0.889 & 0.000 & 0.621 \\
\wildguard        & 0.900 & 0.333 & 0.500 & 0.571 & 1.000 & 0.750 & 0.333 & 0.000 & 0.667 & 1.000 & 1.000 & 0.000 & 0.688 \\
\aegisp           & 0.000 & 0.000 & 0.333 & 0.000 & 0.333 & 0.182 & 0.000 & 0.000 & 0.000 & 0.000 & 0.571 & 0.000 & 0.118 \\
\aegisd           & 0.750 & 0.333 & 0.571 & 0.182 & 0.750 & 0.333 & 0.571 & 0.000 & 0.571 & 0.750 & 0.889 & 0.000 & 0.519 \\
\granitesmall     & 0.952 & 0.571 & 0.667 & 0.533 & 0.909 & 0.900 & 0.667 & 0.333 & 0.889 & 1.000 & 0.909 & 0.250 & 0.772 \\
\granitelarge     & 0.889 & 0.333 & 0.889 & 0.000 & 0.750 & 0.889 & 0.333 & 0.000 & 0.571 & 0.889 & 1.000 & 0.000 & 0.644 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.500 & 0.000 & 0.667 & 0.462 & 0.750 & 0.167 & 0.571 & 0.333 & 0.462 & 0.250 & 1.000 & 0.000 & 0.460 \\
\llmguard         & 0.947 & 0.000 & 0.889 & 0.333 & 1.000 & 0.571 & 0.000 & 0.000 & 0.182 & 1.000 & 1.000 & 0.000 & 0.609 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc|c}
\toprule
\textbf{Model} & R1 & R2 & R3 & R4 & R5 & R6 & R7 & R8 & R9 & R10 & R11 & R12 & Avg \\
\midrule
\llamaguardi      & 0.000 & 0.000 & 0.000 & 0.400 & 0.040 & 0.200 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.333 & 0.070 \\
\llamaguardii     & 0.840 & 0.880 & 0.800 & 0.800 & 0.760 & 0.867 & 0.933 & 0.760 & 0.933 & 0.933 & 1.000 & 0.967 & 0.861 \\
\llamaguardiiismall & 0.480 & 0.320 & 0.467 & 0.200 & 0.640 & 0.200 & 0.533 & 0.400 & 0.467 & 0.467 & 0.400 & 0.300 & 0.422 \\
\llamaguardiiilarge & 0.160 & 0.280 & 0.400 & 0.400 & 0.160 & 0.600 & 0.400 & 0.360 & 0.600 & 0.667 & 0.600 & 0.700 & 0.417 \\
\llamaguardiv     & 0.600 & 0.400 & 0.800 & 1.000 & 0.360 & 0.533 & 0.533 & 0.760 & 0.733 & 0.867 & 1.000 & 0.900 & 0.670 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.000 & 0.000 & 0.033 & 0.200 & 0.040 & 0.067 & 0.000 & 0.000 & 0.000 & 0.067 & 0.000 & 0.600 & 0.100 \\
\mdjudgei         & 0.000 & 0.000 & 0.000 & 0.000 & 0.040 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.004 \\
\mdjudgeii        & 0.360 & 0.080 & 0.667 & 0.800 & 0.640 & 0.733 & 0.333 & 0.240 & 0.333 & 0.600 & 0.400 & 0.967 & 0.513 \\
\wildguard        & 0.560 & 0.240 & 0.800 & 0.600 & 0.440 & 0.933 & 0.467 & 0.480 & 0.667 & 0.867 & 0.400 & 1.000 & 0.635 \\
\aegisp           & 0.040 & 0.000 & 0.033 & 0.600 & 0.200 & 0.267 & 0.133 & 0.080 & 0.067 & 0.133 & 0.200 & 0.533 & 0.165 \\
\aegisd           & 0.320 & 0.120 & 0.300 & 0.800 & 0.520 & 0.400 & 0.200 & 0.240 & 0.400 & 0.467 & 0.800 & 0.833 & 0.409 \\
\granitesmall     & 0.840 & 0.440 & 0.667 & 1.000 & 0.840 & 0.933 & 0.600 & 0.640 & 0.800 & 0.800 & 0.400 & 0.967 & 0.748 \\
\granitelarge     & 0.520 & 0.320 & 0.667 & 0.800 & 0.640 & 0.533 & 0.267 & 0.280 & 0.333 & 0.733 & 0.400 & 0.967 & 0.552 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.067 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.004 \\
\bedrock          & 0.320 & 0.080 & 0.300 & 0.800 & 0.520 & 0.533 & 0.267 & 0.120 & 0.267 & 0.333 & 0.000 & 1.000 & 0.391 \\
\llmguard         & 0.480 & 0.160 & 0.700 & 0.600 & 0.680 & 0.733 & 0.200 & 0.520 & 0.333 & 0.667 & 0.400 & 1.000 & 0.570 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc|c}
\toprule
\textbf{Model} & R1 & R2 & R3 & R4 & R5 & R6 & Avg \\
\midrule
\llamaguardi      & 0.000 & 0.200 & 0.000 & 0.000 & 0.000 & 0.000 & 0.055 \\
\llamaguardii     & 0.800 & 0.800 & 1.000 & 0.600 & 0.800 & 0.867 & 0.800 \\
\llamaguardiiismall & 0.600 & 0.533 & 0.400 & 0.500 & 0.400 & 0.600 & 0.527 \\
\llamaguardiiilarge & 0.200 & 0.467 & 0.200 & 0.100 & 0.400 & 0.600 & 0.382 \\
\llamaguardiv     & 0.200 & 0.733 & 0.400 & 0.700 & 0.600 & 0.733 & 0.636 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.800 & 0.000 & 0.073 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.000 & 0.067 & 0.000 & 0.000 & 0.000 & 0.067 & 0.036 \\
\mdjudgei         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii        & 0.000 & 0.467 & 0.200 & 0.700 & 0.800 & 0.333 & 0.436 \\
\wildguard        & 0.000 & 0.467 & 0.200 & 0.900 & 0.800 & 0.733 & 0.582 \\
\aegisp           & 0.000 & 0.267 & 0.200 & 0.000 & 0.800 & 0.000 & 0.164 \\
\aegisd           & 0.000 & 0.400 & 0.200 & 0.100 & 0.800 & 0.267 & 0.291 \\
\granitesmall     & 0.000 & 0.800 & 0.600 & 0.700 & 0.800 & 0.933 & 0.727 \\
\granitelarge     & 0.000 & 0.733 & 0.200 & 0.500 & 0.600 & 0.467 & 0.491 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.200 & 0.400 & 0.200 & 0.000 & 0.400 & 0.333 & 0.273 \\
\llmguard         & 0.000 & 0.467 & 0.200 & 0.900 & 0.800 & 0.267 & 0.455 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc|c}
\toprule
\textbf{Model} & R1 & R2 & R3 & R4 & R5 & R6 & R7 & R8 & R9 & R10 & Avg \\
\midrule
\llamaguardi      & 0.033 & 0.000 & 0.000 & 0.000 & 0.200 & 0.133 & 0.000 & 0.000 & 0.000 & 0.000 & 0.033 \\
\llamaguardii     & 0.633 & 0.950 & 1.000 & 0.600 & 0.800 & 1.000 & 1.000 & 0.300 & 0.800 & 0.800 & 0.783 \\
\llamaguardiiismall & 0.367 & 0.300 & 0.400 & 0.400 & 0.400 & 0.467 & 0.200 & 0.500 & 0.600 & 0.533 & 0.408 \\
\llamaguardiiilarge & 0.267 & 0.300 & 0.700 & 0.000 & 0.400 & 0.667 & 1.000 & 0.000 & 0.000 & 0.600 & 0.392 \\
\llamaguardiv     & 0.467 & 0.400 & 0.900 & 0.600 & 0.600 & 0.733 & 1.000 & 0.600 & 0.000 & 0.667 & 0.575 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.000 & 0.000 & 0.000 & 0.200 & 0.400 & 0.000 & 0.000 & 0.000 & 0.200 & 0.000 & 0.033 \\
\mdjudgei         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii        & 0.333 & 0.400 & 0.700 & 0.800 & 0.600 & 0.333 & 0.000 & 0.100 & 0.800 & 0.133 & 0.367 \\
\wildguard        & 0.267 & 0.450 & 1.000 & 0.200 & 0.400 & 0.733 & 0.600 & 0.800 & 0.800 & 0.400 & 0.517 \\
\aegisp           & 0.100 & 0.000 & 0.000 & 0.000 & 0.400 & 0.067 & 0.000 & 0.000 & 0.000 & 0.000 & 0.050 \\
\aegisd           & 0.400 & 0.100 & 0.000 & 0.200 & 0.800 & 0.333 & 0.200 & 0.100 & 0.600 & 0.133 & 0.258 \\
\granitesmall     & 0.500 & 0.650 & 0.900 & 1.000 & 1.000 & 0.600 & 0.600 & 0.300 & 1.000 & 0.533 & 0.625 \\
\granitelarge     & 0.300 & 0.400 & 1.000 & 0.200 & 0.600 & 0.467 & 0.200 & 0.300 & 1.000 & 0.267 & 0.425 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.067 & 0.100 & 0.100 & 0.200 & 0.800 & 0.267 & 0.000 & 0.200 & 1.000 & 0.200 & 0.200 \\
\llmguard         & 0.267 & 0.500 & 1.000 & 0.800 & 1.000 & 0.533 & 0.200 & 0.100 & 1.000 & 0.333 & 0.475 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc|c}
\toprule
\textbf{Model} & R1 & R2 & R3 & R4 & R5 & R6 & R7 & R8 & R9 & R10 & R11 & Avg \\
\midrule
\llamaguardi      & 0.000 & 0.000 & 0.200 & 0.050 & 0.000 & 0.000 & 0.067 & 0.067 & 0.000 & 0.000 & 0.800 & 0.044 \\
\llamaguardii     & 1.000 & 0.833 & 0.800 & 1.000 & 0.900 & 0.908 & 0.867 & 0.933 & 0.900 & 1.000 & 1.000 & 0.893 \\
\llamaguardiiismall & 0.200 & 0.467 & 0.667 & 0.350 & 0.100 & 0.446 & 0.467 & 0.400 & 0.600 & 0.800 & 0.200 & 0.444 \\
\llamaguardiiilarge & 0.400 & 0.533 & 0.000 & 0.800 & 0.400 & 0.431 & 0.067 & 0.733 & 0.600 & 0.000 & 0.800 & 0.462 \\
\llamaguardiv     & 0.600 & 0.700 & 0.667 & 0.750 & 0.800 & 0.554 & 0.533 & 0.733 & 0.700 & 1.000 & 1.000 & 0.667 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.000 & 0.000 & 0.000 & 0.050 & 0.000 & 0.000 & 0.000 & 0.133 & 0.000 & 0.000 & 1.000 & 0.036 \\
\mdjudgei         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.200 & 0.004 \\
\mdjudgeii        & 0.200 & 0.717 & 0.400 & 0.650 & 0.200 & 0.169 & 0.200 & 1.000 & 0.700 & 0.600 & 1.000 & 0.484 \\
\wildguard        & 0.400 & 0.933 & 0.467 & 0.750 & 0.200 & 0.338 & 0.200 & 1.000 & 1.000 & 0.000 & 1.000 & 0.609 \\
\aegisp           & 0.000 & 0.017 & 0.267 & 0.150 & 0.000 & 0.015 & 0.067 & 0.400 & 0.400 & 0.000 & 0.800 & 0.107 \\
\aegisd           & 0.200 & 0.167 & 0.333 & 0.400 & 0.000 & 0.108 & 0.267 & 0.667 & 0.800 & 0.200 & 1.000 & 0.262 \\
\granitesmall     & 0.800 & 0.783 & 0.800 & 0.900 & 0.700 & 0.538 & 0.533 & 1.000 & 1.000 & 0.800 & 1.000 & 0.733 \\
\granitelarge     & 0.200 & 0.717 & 0.533 & 0.500 & 0.400 & 0.169 & 0.467 & 0.733 & 0.800 & 0.600 & 1.000 & 0.493 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.200 & 0.083 & 0.600 & 0.350 & 0.100 & 0.169 & 0.133 & 0.667 & 0.400 & 0.000 & 1.000 & 0.244 \\
\llmguard         & 0.200 & 0.900 & 0.867 & 0.700 & 0.000 & 0.231 & 0.400 & 1.000 & 0.800 & 0.400 & 1.000 & 0.591 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc|c}
\toprule
\textbf{Model} & R1 & R2 & R3 & R4 & R5 & R6 & Avg \\
\midrule
\llamaguardi      & 0.400 & 0.200 & 0.000 & 0.000 & 0.000 & 0.200 & 0.125 \\
\llamaguardii     & 0.800 & 1.000 & 0.800 & 1.000 & 1.000 & 1.000 & 0.925 \\
\llamaguardiiismall & 0.800 & 0.700 & 0.400 & 0.400 & 0.800 & 0.800 & 0.625 \\
\llamaguardiiilarge & 0.600 & 0.700 & 0.300 & 1.000 & 0.800 & 0.600 & 0.625 \\
\llamaguardiv     & 0.400 & 0.900 & 0.400 & 1.000 & 0.600 & 0.800 & 0.675 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.200 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.025 \\
\mdjudgei         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii        & 0.800 & 0.800 & 0.000 & 0.600 & 0.800 & 0.800 & 0.575 \\
\wildguard        & 0.800 & 1.000 & 0.300 & 1.000 & 0.800 & 1.000 & 0.775 \\
\aegisp           & 0.400 & 0.400 & 0.000 & 0.400 & 0.400 & 0.200 & 0.275 \\
\aegisd           & 0.600 & 0.800 & 0.000 & 0.800 & 0.600 & 0.200 & 0.475 \\
\granitesmall     & 0.800 & 0.900 & 0.700 & 1.000 & 1.000 & 0.800 & 0.850 \\
\granitelarge     & 0.800 & 0.900 & 0.100 & 0.200 & 0.400 & 0.600 & 0.500 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.600 & 0.700 & 0.400 & 0.400 & 0.400 & 0.000 & 0.450 \\
\llmguard         & 1.000 & 1.000 & 0.000 & 0.400 & 0.800 & 1.000 & 0.650 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccc|c}
\toprule
\textbf{Model} & R1 & R2 & R3 & R4 & R5 & R6 & R7 & R8 & R9 & R10 & R11 & R12 & R13 & R14 & R15 & R16 & R17 & R18 & Avg \\
\midrule
\llamaguardi      & 0.000 & 0.000 & 0.240 & 0.050 & 0.100 & 0.400 & 0.000 & 0.200 & 0.000 & 0.000 & 0.067 & 0.250 & 0.100 & 0.000 & 0.067 & 0.200 & 0.000 & 0.000 & 0.108 \\
\llamaguardii     & 0.800 & 0.900 & 0.880 & 0.800 & 1.000 & 0.800 & 1.000 & 0.933 & 1.000 & 0.600 & 0.867 & 1.000 & 0.900 & 0.200 & 0.833 & 1.000 & 0.800 & 0.829 & 0.872 \\
\llamaguardiiismall & 0.200 & 0.500 & 0.440 & 0.300 & 0.500 & 0.600 & 0.400 & 0.467 & 0.000 & 0.800 & 0.267 & 0.400 & 0.500 & 0.000 & 0.467 & 0.560 & 0.400 & 0.543 & 0.440 \\
\llamaguardiiilarge & 0.200 & 0.700 & 0.640 & 0.300 & 0.600 & 0.600 & 0.800 & 0.467 & 0.400 & 0.800 & 0.533 & 0.800 & 0.800 & 0.200 & 0.567 & 0.680 & 0.000 & 0.514 & 0.564 \\
\llamaguardiv     & 0.600 & 0.700 & 0.720 & 0.500 & 0.700 & 0.600 & 0.800 & 0.733 & 0.600 & 1.000 & 0.667 & 0.600 & 1.000 & 0.000 & 0.600 & 0.680 & 0.600 & 0.857 & 0.684 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.800 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.032 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.000 & 0.000 & 0.240 & 0.000 & 0.000 & 0.200 & 0.000 & 0.067 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.033 & 0.480 & 0.000 & 0.000 & 0.084 \\
\mdjudgei         & 0.000 & 0.000 & 0.080 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.008 \\
\mdjudgeii        & 0.800 & 0.500 & 0.880 & 0.400 & 1.000 & 1.000 & 0.200 & 0.933 & 0.200 & 0.800 & 0.133 & 0.500 & 0.700 & 0.000 & 0.767 & 0.920 & 0.400 & 0.629 & 0.652 \\
\wildguard        & 1.000 & 0.500 & 0.920 & 0.650 & 1.000 & 0.800 & 0.600 & 0.733 & 0.800 & 1.000 & 0.600 & 0.850 & 0.800 & 0.200 & 0.800 & 0.920 & 0.400 & 1.000 & 0.808 \\
\aegisp           & 0.000 & 0.000 & 0.480 & 0.050 & 1.000 & 0.600 & 0.000 & 0.400 & 0.000 & 0.200 & 0.067 & 0.300 & 0.300 & 0.000 & 0.300 & 0.480 & 0.000 & 0.029 & 0.260 \\
\aegisd           & 0.200 & 0.300 & 0.800 & 0.250 & 1.000 & 0.800 & 0.200 & 0.467 & 0.200 & 0.600 & 0.067 & 0.550 & 0.700 & 0.200 & 0.600 & 0.760 & 0.200 & 0.257 & 0.488 \\
\granitesmall     & 1.000 & 0.700 & 0.960 & 0.700 & 1.000 & 1.000 & 1.000 & 1.000 & 0.600 & 0.800 & 0.600 & 0.700 & 0.700 & 0.200 & 0.900 & 0.960 & 0.600 & 0.771 & 0.816 \\
\granitelarge     & 0.600 & 0.600 & 0.880 & 0.400 & 1.000 & 1.000 & 0.200 & 0.533 & 0.200 & 0.600 & 0.000 & 0.600 & 0.500 & 0.200 & 0.767 & 0.840 & 0.200 & 0.686 & 0.616 \\
\azure            & 0.000 & 0.000 & 0.120 & 0.000 & 0.000 & 0.000 & 0.000 & 0.067 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.016 \\
\bedrock          & 0.800 & 0.100 & 0.680 & 0.250 & 0.600 & 1.000 & 0.200 & 0.533 & 0.200 & 0.800 & 0.200 & 0.250 & 0.300 & 0.000 & 0.367 & 0.920 & 0.400 & 0.257 & 0.432 \\
\llmguard         & 1.000 & 0.500 & 0.880 & 0.550 & 1.000 & 1.000 & 0.200 & 0.800 & 0.200 & 0.600 & 0.133 & 0.800 & 0.600 & 0.000 & 0.800 & 1.000 & 0.600 & 0.857 & 0.724 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc|c}
\toprule
\textbf{Model} & R1 & R2 & R3 & R4 & R5 & R6 & R7 & R8 & R9 & R10 & R11 & R12 & Avg \\
\midrule
\llamaguardi      & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.200 & 0.000 & 0.013 \\
\llamaguardii     & 1.000 & 0.800 & 0.400 & 1.000 & 1.000 & 0.900 & 1.000 & 0.800 & 1.000 & 1.000 & 1.000 & 1.000 & 0.925 \\
\llamaguardiiismall & 0.600 & 0.000 & 0.600 & 0.400 & 0.600 & 0.500 & 0.200 & 0.200 & 0.500 & 0.400 & 0.200 & 0.400 & 0.412 \\
\llamaguardiiilarge & 1.000 & 0.000 & 0.200 & 0.600 & 1.000 & 0.300 & 0.800 & 0.600 & 0.500 & 1.000 & 0.600 & 0.600 & 0.600 \\
\llamaguardiv     & 1.000 & 0.200 & 0.400 & 0.700 & 0.800 & 0.400 & 1.000 & 0.400 & 0.800 & 1.000 & 1.000 & 0.600 & 0.700 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.100 & 0.000 & 0.000 & 0.000 & 0.000 & 0.200 & 0.000 & 0.025 \\
\mdjudgei         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii        & 0.900 & 0.000 & 0.600 & 0.300 & 0.600 & 0.600 & 0.200 & 0.000 & 0.200 & 1.000 & 0.800 & 0.000 & 0.450 \\
\wildguard        & 0.900 & 0.200 & 0.400 & 0.400 & 1.000 & 0.600 & 0.200 & 0.000 & 0.500 & 1.000 & 1.000 & 0.000 & 0.537 \\
\aegisp           & 0.000 & 0.000 & 0.200 & 0.000 & 0.200 & 0.100 & 0.000 & 0.000 & 0.000 & 0.000 & 0.400 & 0.000 & 0.062 \\
\aegisd           & 0.600 & 0.200 & 0.400 & 0.100 & 0.600 & 0.200 & 0.400 & 0.000 & 0.400 & 0.600 & 0.800 & 0.000 & 0.350 \\
\granitesmall     & 1.000 & 0.400 & 0.600 & 0.400 & 1.000 & 0.900 & 0.600 & 0.200 & 0.800 & 1.000 & 1.000 & 0.200 & 0.700 \\
\granitelarge     & 0.800 & 0.200 & 0.800 & 0.000 & 0.600 & 0.800 & 0.200 & 0.000 & 0.400 & 0.800 & 1.000 & 0.000 & 0.475 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.400 & 0.000 & 0.600 & 0.300 & 0.600 & 0.100 & 0.400 & 0.200 & 0.300 & 0.200 & 1.000 & 0.000 & 0.325 \\
\llmguard         & 0.900 & 0.000 & 0.800 & 0.200 & 1.000 & 0.400 & 0.000 & 0.000 & 0.100 & 1.000 & 1.000 & 0.000 & 0.438 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc|c}
\toprule
\textbf{Model} & R1 & R2 & R3 & R4 & R5 & R6 & R7 & R8 & R9 & R10 & R11 & R12 & Avg \\
\midrule
\llamaguardi      & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardii     & 0.680 & 0.840 & 0.967 & 1.000 & 0.920 & 1.000 & 1.000 & 0.920 & 1.000 & 0.867 & 1.000 & 0.833 & 0.896 \\
\llamaguardiiismall & 0.440 & 0.480 & 0.500 & 0.200 & 0.440 & 0.533 & 0.467 & 0.440 & 0.333 & 0.533 & 0.400 & 0.267 & 0.430 \\
\llamaguardiiilarge & 0.320 & 0.400 & 0.800 & 1.000 & 0.480 & 0.933 & 0.800 & 0.360 & 1.000 & 0.933 & 0.600 & 0.433 & 0.604 \\
\llamaguardiv     & 0.360 & 0.520 & 0.700 & 0.600 & 0.680 & 0.867 & 0.600 & 0.440 & 1.000 & 0.933 & 0.800 & 0.533 & 0.630 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.000 & 0.080 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.067 & 0.067 & 0.200 & 0.000 & 0.022 \\
\mdjudgei         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii        & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.067 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.004 \\
\wildguard        & 0.000 & 0.000 & 0.000 & 0.000 & 0.040 & 0.067 & 0.000 & 0.040 & 0.000 & 0.000 & 0.000 & 0.000 & 0.013 \\
\aegisp           & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\aegisd           & 0.000 & 0.000 & 0.033 & 0.000 & 0.000 & 0.067 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.009 \\
\granitesmall     & 0.120 & 0.160 & 0.100 & 0.000 & 0.160 & 0.267 & 0.000 & 0.200 & 0.267 & 0.133 & 0.000 & 0.067 & 0.135 \\
\granitelarge     & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.080 & 0.040 & 0.033 & 0.000 & 0.160 & 0.000 & 0.067 & 0.200 & 0.133 & 0.133 & 0.200 & 0.233 & 0.113 \\
\llmguard         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc|c}
\toprule
\textbf{Model} & R1 & R2 & R3 & R4 & R5 & R6 & Avg \\
\midrule
\llamaguardi      & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardii     & 1.000 & 0.933 & 1.000 & 1.000 & 0.600 & 0.933 & 0.927 \\
\llamaguardiiismall & 0.600 & 0.467 & 0.400 & 0.500 & 0.600 & 0.400 & 0.473 \\
\llamaguardiiilarge & 0.800 & 0.667 & 0.600 & 0.500 & 0.000 & 0.867 & 0.636 \\
\llamaguardiv     & 0.600 & 0.600 & 0.400 & 0.400 & 0.000 & 0.667 & 0.509 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgei         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii        & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\wildguard        & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\aegisp           & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\aegisd           & 0.200 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.018 \\
\granitesmall     & 0.600 & 0.000 & 0.000 & 0.100 & 0.400 & 0.000 & 0.109 \\
\granitelarge     & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.200 & 0.133 & 0.000 & 0.000 & 0.000 & 0.000 & 0.055 \\
\llmguard         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc|c}
\toprule
\textbf{Model} & R1 & R2 & R3 & R4 & R5 & R6 & R7 & R8 & R9 & R10 & Avg \\
\midrule
\llamaguardi      & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.100 & 0.000 & 0.000 & 0.008 \\
\llamaguardii     & 0.833 & 0.750 & 0.900 & 1.000 & 0.800 & 1.000 & 1.000 & 0.900 & 1.000 & 0.867 & 0.875 \\
\llamaguardiiismall & 0.400 & 0.200 & 0.400 & 0.400 & 0.000 & 0.467 & 0.200 & 0.400 & 0.600 & 0.267 & 0.342 \\
\llamaguardiiilarge & 0.533 & 0.600 & 0.300 & 0.800 & 0.000 & 0.933 & 1.000 & 0.900 & 0.600 & 0.667 & 0.633 \\
\llamaguardiv     & 0.567 & 0.400 & 0.500 & 0.800 & 0.600 & 0.933 & 1.000 & 0.500 & 0.600 & 0.467 & 0.592 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.033 & 0.000 & 0.000 & 0.000 & 0.000 & 0.067 & 0.000 & 0.100 & 0.000 & 0.133 & 0.042 \\
\mdjudgei         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii        & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.067 & 0.000 & 0.100 & 0.000 & 0.000 & 0.017 \\
\wildguard        & 0.000 & 0.000 & 0.000 & 0.200 & 0.000 & 0.000 & 0.000 & 0.100 & 0.000 & 0.000 & 0.017 \\
\aegisp           & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.100 & 0.000 & 0.000 & 0.008 \\
\aegisd           & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.100 & 0.000 & 0.000 & 0.008 \\
\granitesmall     & 0.100 & 0.000 & 0.100 & 0.600 & 0.000 & 0.000 & 0.000 & 0.100 & 0.200 & 0.000 & 0.075 \\
\granitelarge     & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.000 & 0.050 & 0.300 & 0.400 & 0.400 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.067 \\
\llmguard         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc|c}
\toprule
\textbf{Model} & R1 & R2 & R3 & R4 & R5 & R6 & R7 & R8 & R9 & R10 & R11 & Avg \\
\midrule
\llamaguardi      & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardii     & 1.000 & 0.983 & 0.867 & 1.000 & 1.000 & 0.877 & 0.800 & 1.000 & 0.900 & 1.000 & 0.400 & 0.920 \\
\llamaguardiiismall & 0.600 & 0.533 & 0.267 & 0.450 & 0.500 & 0.462 & 0.400 & 0.467 & 0.300 & 0.400 & 0.400 & 0.458 \\
\llamaguardiiilarge & 1.000 & 0.767 & 0.533 & 0.900 & 0.500 & 0.785 & 0.800 & 1.000 & 0.900 & 0.400 & 0.400 & 0.769 \\
\llamaguardiv     & 1.000 & 0.700 & 0.400 & 0.900 & 0.600 & 0.692 & 0.800 & 0.933 & 0.500 & 0.600 & 0.400 & 0.702 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.000 & 0.017 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.200 & 0.000 & 0.000 & 0.013 \\
\mdjudgei         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii        & 0.000 & 0.000 & 0.000 & 0.100 & 0.000 & 0.015 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.013 \\
\wildguard        & 0.000 & 0.000 & 0.000 & 0.100 & 0.500 & 0.015 & 0.000 & 0.133 & 0.100 & 0.000 & 0.200 & 0.053 \\
\aegisp           & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.100 & 0.000 & 0.000 & 0.004 \\
\aegisd           & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.200 & 0.000 & 0.000 & 0.009 \\
\granitesmall     & 0.000 & 0.067 & 0.067 & 0.300 & 0.100 & 0.077 & 0.000 & 0.467 & 0.300 & 0.200 & 0.200 & 0.129 \\
\granitelarge     & 0.000 & 0.017 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.067 & 0.000 & 0.000 & 0.400 & 0.018 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.000 & 0.033 & 0.067 & 0.000 & 0.100 & 0.015 & 0.067 & 0.067 & 0.000 & 0.200 & 0.000 & 0.036 \\
\llmguard         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc|c}
\toprule
\textbf{Model} & R1 & R2 & R3 & R4 & R5 & R6 & Avg \\
\midrule
\llamaguardi      & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardii     & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
\llamaguardiiismall & 1.000 & 0.800 & 0.500 & 0.400 & 0.600 & 0.400 & 0.625 \\
\llamaguardiiilarge & 0.600 & 0.600 & 1.000 & 1.000 & 1.000 & 0.800 & 0.825 \\
\llamaguardiv     & 0.600 & 0.800 & 1.000 & 1.000 & 1.000 & 0.800 & 0.875 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.000 & 0.000 & 0.000 & 0.200 & 0.000 & 0.000 & 0.025 \\
\mdjudgei         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii        & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\wildguard        & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\aegisp           & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\aegisd           & 0.000 & 0.000 & 0.000 & 0.200 & 0.000 & 0.000 & 0.025 \\
\granitesmall     & 0.000 & 0.000 & 0.000 & 0.200 & 0.000 & 0.000 & 0.025 \\
\granitelarge     & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.200 & 0.025 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.600 & 0.000 & 0.200 & 0.000 & 0.000 & 0.200 & 0.150 \\
\llmguard         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccc|c}
\toprule
\textbf{Model} & R1 & R2 & R3 & R4 & R5 & R6 & R7 & R8 & R9 & R10 & R11 & R12 & R13 & R14 & R15 & R16 & R17 & R18 & Avg \\
\midrule
\llamaguardi      & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardii     & 1.000 & 1.000 & 0.880 & 0.900 & 0.900 & 1.000 & 1.000 & 0.933 & 1.000 & 0.200 & 1.000 & 0.950 & 1.000 & 1.000 & 0.900 & 0.960 & 1.000 & 0.943 & 0.928 \\
\llamaguardiiismall & 0.400 & 0.600 & 0.560 & 0.600 & 0.500 & 0.400 & 0.600 & 0.533 & 0.600 & 0.400 & 0.533 & 0.400 & 0.500 & 0.600 & 0.500 & 0.560 & 0.200 & 0.486 & 0.512 \\
\llamaguardiiilarge & 0.800 & 1.000 & 0.680 & 0.800 & 0.700 & 0.600 & 0.800 & 0.800 & 0.800 & 0.000 & 0.867 & 0.900 & 1.000 & 1.000 & 0.767 & 0.760 & 0.800 & 0.800 & 0.788 \\
\llamaguardiv     & 0.400 & 1.000 & 0.720 & 0.750 & 0.600 & 0.800 & 1.000 & 0.667 & 1.000 & 0.000 & 0.667 & 0.800 & 0.800 & 1.000 & 0.733 & 0.800 & 0.800 & 0.800 & 0.752 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.000 & 0.100 & 0.000 & 0.000 & 0.000 & 0.200 & 0.000 & 0.067 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.057 & 0.020 \\
\mdjudgei         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii        & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.200 & 0.200 & 0.000 & 0.040 & 0.000 & 0.000 & 0.016 \\
\wildguard        & 0.000 & 0.100 & 0.040 & 0.150 & 0.000 & 0.200 & 0.000 & 0.133 & 0.000 & 0.000 & 0.067 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.036 \\
\aegisp           & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\aegisd           & 0.000 & 0.100 & 0.040 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.100 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.012 \\
\granitesmall     & 0.000 & 0.200 & 0.240 & 0.300 & 0.000 & 0.200 & 0.000 & 0.533 & 0.000 & 0.200 & 0.000 & 0.050 & 0.100 & 0.000 & 0.100 & 0.200 & 0.000 & 0.143 & 0.156 \\
\granitelarge     & 0.000 & 0.000 & 0.040 & 0.000 & 0.000 & 0.000 & 0.000 & 0.067 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.008 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.400 & 0.100 & 0.160 & 0.100 & 0.100 & 0.200 & 0.000 & 0.067 & 0.000 & 0.000 & 0.133 & 0.000 & 0.000 & 0.000 & 0.033 & 0.200 & 0.000 & 0.086 & 0.092 \\
\llmguard         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.100 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.004 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc|c}
\toprule
\textbf{Model} & R1 & R2 & R3 & R4 & R5 & R6 & R7 & R8 & R9 & R10 & R11 & R12 & Avg \\
\midrule
\llamaguardi      & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardii     & 0.900 & 0.600 & 1.000 & 1.000 & 1.000 & 0.600 & 1.000 & 1.000 & 1.000 & 0.400 & 1.000 & 1.000 & 0.875 \\
\llamaguardiiismall & 0.400 & 0.600 & 0.200 & 0.500 & 0.600 & 0.300 & 1.000 & 0.600 & 0.500 & 0.200 & 0.200 & 0.200 & 0.438 \\
\llamaguardiiilarge & 0.700 & 0.400 & 1.000 & 0.800 & 1.000 & 0.400 & 1.000 & 1.000 & 0.900 & 0.200 & 0.800 & 1.000 & 0.750 \\
\llamaguardiv     & 0.600 & 0.400 & 1.000 & 0.500 & 1.000 & 0.300 & 0.800 & 0.800 & 0.800 & 0.200 & 0.800 & 0.800 & 0.637 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod          & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.200 & 0.000 & 0.100 & 0.000 & 0.000 & 0.000 & 0.025 \\
\mdjudgei         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii        & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\wildguard        & 0.100 & 0.000 & 0.200 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.025 \\
\aegisp           & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\aegisd           & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\granitesmall     & 0.100 & 0.000 & 0.200 & 0.100 & 0.200 & 0.100 & 0.200 & 0.000 & 0.000 & 0.000 & 0.200 & 0.400 & 0.113 \\
\granitelarge     & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\azure            & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock          & 0.200 & 0.200 & 0.200 & 0.000 & 0.000 & 0.100 & 0.000 & 0.000 & 0.000 & 0.400 & 0.000 & 0.000 & 0.087 \\
\llmguard         & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{lccccccccccccccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{R17} & \textbf{R18} & \textbf{R19} & \textbf{R20} & \textbf{R21} & \textbf{R22} & \textbf{R23} & \textbf{R24} & \textbf{R25} & \textbf{R26} & \textbf{R27} & \textbf{Avg} \\
\midrule
\llamaguardi & 0.024 & 0.150 & 0.008 & 0.037 & 0.000 & 0.647 & 0.064 & 0.027 & 0.691 & 0.264 & 0.345 & 0.000 & 0.110 & 0.105 & 0.015 & 0.024 & 0.000 & 0.122 & 0.221 & 0.000 & 0.089 & 0.037 & 0.000 & 0.207 & 0.194 & 0.097 & 0.018 & 0.130 \\
\llamaguardii & 0.789 & 0.796 & 0.734 & 0.730 & 0.106 & 0.812 & 0.340 & 0.107 & 0.821 & 0.695 & 0.478 & 0.227 & 0.472 & 0.430 & 0.360 & 0.138 & 0.547 & 0.501 & 0.562 & 0.656 & 0.053 & 0.102 & 0.164 & 0.569 & 0.573 & 0.689 & 0.446 & 0.478 \\
\llamaguardiiismall & 0.500 & 0.512 & 0.519 & 0.518 & 0.511 & 0.505 & 0.510 & 0.509 & 0.502 & 0.478 & 0.485 & 0.482 & 0.516 & 0.477 & 0.466 & 0.474 & 0.518 & 0.534 & 0.505 & 0.490 & 0.484 & 0.502 & 0.510 & 0.524 & 0.495 & 0.545 & 0.544 & 0.504 \\
\llamaguardiiilarge & 0.622 & 0.749 & 0.735 & 0.774 & 0.000 & 0.606 & 0.158 & 0.000 & 0.617 & 0.321 & 0.478 & 0.046 & 0.353 & 0.277 & 0.300 & 0.030 & 0.325 & 0.567 & 0.455 & 0.594 & 0.016 & 0.060 & 0.029 & 0.427 & 0.379 & 0.683 & 0.392 & 0.370 \\
\llamaguardiv & 0.111 & 0.140 & 0.155 & 0.068 & 0.000 & 0.016 & 0.000 & 0.000 & 0.065 & 0.062 & 0.044 & 0.000 & 0.123 & 0.062 & 0.037 & 0.000 & 0.045 & 0.091 & 0.161 & 0.000 & 0.009 & 0.032 & 0.019 & 0.055 & 0.079 & 0.036 & 0.009 & 0.053 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.009 & 0.009 & 0.104 & 0.000 & 0.000 & 0.649 & 0.025 & 0.000 & 0.693 & 0.073 & 0.432 & 0.000 & 0.142 & 0.203 & 0.016 & 0.000 & 0.013 & 0.129 & 0.165 & 0.000 & 0.115 & 0.064 & 0.045 & 0.000 & 0.261 & 0.000 & 0.000 & 0.117 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.177 & 0.027 & 0.000 & 0.382 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.523 & 0.161 & 0.101 & 0.186 & 0.077 & 0.005 & 0.039 & 0.068 & 0.142 & 0.246 & 0.044 & 0.000 & 0.018 & 0.009 & 0.347 & 0.140 & 0.010 & 0.035 & 0.101 \\
\mdjudgei & 0.341 & 0.461 & 0.130 & 0.206 & 0.000 & 0.020 & 0.010 & 0.000 & 0.115 & 0.038 & 0.174 & 0.020 & 0.010 & 0.029 & 0.000 & 0.000 & 0.020 & 0.376 & 0.010 & 0.000 & 0.000 & 0.010 & 0.000 & 0.020 & 0.057 & 0.000 & 0.000 & 0.076 \\
\mdjudgeii & 0.720 & 0.770 & 0.722 & 0.701 & 0.786 & 0.725 & 0.634 & 0.715 & 0.796 & 0.723 & 0.758 & 0.621 & 0.631 & 0.567 & 0.513 & 0.386 & 0.606 & 0.711 & 0.648 & 0.722 & 0.551 & 0.322 & 0.512 & 0.639 & 0.736 & 0.616 & 0.444 & 0.640 \\
\wildguard & 0.669 & 0.668 & 0.667 & 0.667 & 0.603 & 0.668 & 0.567 & 0.631 & 0.667 & 0.552 & 0.628 & 0.611 & 0.447 & 0.541 & 0.514 & 0.362 & 0.577 & 0.641 & 0.495 & 0.570 & 0.464 & 0.415 & 0.354 & 0.547 & 0.630 & 0.659 & 0.471 & 0.566 \\
\aegisp & 0.722 & 0.680 & 0.723 & 0.671 & 0.749 & 0.668 & 0.573 & 0.642 & 0.668 & 0.501 & 0.542 & 0.266 & 0.333 & 0.369 & 0.141 & 0.042 & 0.190 & 0.456 & 0.412 & 0.043 & 0.274 & 0.454 & 0.099 & 0.408 & 0.529 & 0.155 & 0.072 & 0.422 \\
\aegisd & 0.683 & 0.668 & 0.668 & 0.667 & 0.732 & 0.668 & 0.564 & 0.637 & 0.667 & 0.618 & 0.603 & 0.529 & 0.514 & 0.464 & 0.347 & 0.262 & 0.294 & 0.578 & 0.534 & 0.251 & 0.411 & 0.506 & 0.347 & 0.530 & 0.638 & 0.335 & 0.286 & 0.518 \\
\granitesmall & 0.759 & 0.801 & 0.722 & 0.721 & 0.755 & 0.777 & 0.598 & 0.754 & 0.797 & 0.722 & 0.726 & 0.737 & 0.651 & 0.638 & 0.572 & 0.623 & 0.680 & 0.723 & 0.637 & 0.607 & 0.679 & 0.480 & 0.705 & 0.662 & 0.718 & 0.571 & 0.506 & 0.679 \\
\granitelarge & 0.774 & 0.813 & 0.701 & 0.742 & 0.738 & 0.814 & 0.662 & 0.749 & 0.814 & 0.718 & 0.725 & 0.530 & 0.628 & 0.541 & 0.457 & 0.477 & 0.561 & 0.695 & 0.612 & 0.601 & 0.646 & 0.288 & 0.627 & 0.636 & 0.721 & 0.503 & 0.315 & 0.633 \\
\azure & 0.019 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.008 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.000 & 0.002 \\
\bedrock & 0.298 & 0.591 & 0.655 & 0.608 & 0.000 & 0.056 & 0.048 & 0.009 & 0.221 & 0.570 & 0.448 & 0.028 & 0.383 & 0.290 & 0.268 & 0.303 & 0.155 & 0.499 & 0.398 & 0.146 & 0.076 & 0.092 & 0.208 & 0.444 & 0.342 & 0.324 & 0.177 & 0.283 \\
\llmguard & 0.703 & 0.668 & 0.665 & 0.668 & 0.654 & 0.668 & 0.581 & 0.659 & 0.670 & 0.666 & 0.571 & 0.391 & 0.537 & 0.507 & 0.411 & 0.205 & 0.641 & 0.602 & 0.574 & 0.509 & 0.241 & 0.117 & 0.181 & 0.506 & 0.623 & 0.247 & 0.261 & 0.508 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{R17} & \textbf{R18} & \textbf{R19} & \textbf{R20} & \textbf{R21} & \textbf{R22} & \textbf{R23} & \textbf{R24} & \textbf{R25} & \textbf{R26} & \textbf{R27} & \textbf{Avg} \\
\midrule
\llamaguardi & 0.015 & 0.090 & 0.005 & 0.020 & 0.000 & 0.690 & 0.035 & 0.015 & 0.745 & 0.205 & 0.290 & 0.000 & 0.070 & 0.065 & 0.010 & 0.015 & 0.000 & 0.080 & 0.155 & 0.000 & 0.055 & 0.020 & 0.000 & 0.145 & 0.130 & 0.055 & 0.010 & 0.108 \\
\llamaguardii & 0.965 & 1.000 & 0.985 & 1.000 & 0.060 & 0.995 & 0.270 & 0.060 & 0.990 & 0.845 & 0.460 & 0.155 & 0.465 & 0.400 & 0.335 & 0.090 & 0.535 & 0.475 & 0.625 & 0.800 & 0.030 & 0.070 & 0.100 & 0.665 & 0.620 & 0.995 & 0.430 & 0.534 \\
\llamaguardiiismall & 0.515 & 0.520 & 0.530 & 0.540 & 0.520 & 0.500 & 0.515 & 0.530 & 0.500 & 0.505 & 0.510 & 0.475 & 0.540 & 0.490 & 0.480 & 0.475 & 0.530 & 0.570 & 0.530 & 0.515 & 0.465 & 0.540 & 0.520 & 0.540 & 0.500 & 0.565 & 0.585 & 0.519 \\
\llamaguardiiilarge & 0.630 & 0.950 & 0.955 & 1.000 & 0.000 & 0.640 & 0.135 & 0.000 & 0.655 & 0.245 & 0.455 & 0.025 & 0.285 & 0.230 & 0.260 & 0.020 & 0.285 & 0.585 & 0.405 & 0.650 & 0.010 & 0.040 & 0.015 & 0.360 & 0.315 & 0.925 & 0.370 & 0.387 \\
\llamaguardiv & 0.085 & 0.125 & 0.120 & 0.050 & 0.000 & 0.010 & 0.000 & 0.000 & 0.045 & 0.040 & 0.030 & 0.000 & 0.090 & 0.045 & 0.025 & 0.000 & 0.035 & 0.065 & 0.110 & 0.000 & 0.005 & 0.020 & 0.010 & 0.035 & 0.055 & 0.020 & 0.005 & 0.038 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.005 & 0.005 & 0.070 & 0.000 & 0.000 & 0.730 & 0.015 & 0.000 & 0.780 & 0.050 & 0.400 & 0.000 & 0.090 & 0.140 & 0.010 & 0.000 & 0.010 & 0.085 & 0.105 & 0.000 & 0.080 & 0.040 & 0.025 & 0.000 & 0.195 & 0.000 & 0.000 & 0.105 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.205 & 0.015 & 0.000 & 0.345 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.550 & 0.125 & 0.070 & 0.160 & 0.050 & 0.005 & 0.025 & 0.055 & 0.095 & 0.210 & 0.025 & 0.000 & 0.010 & 0.005 & 0.320 & 0.115 & 0.005 & 0.020 & 0.089 \\
\mdjudgei & 0.240 & 0.370 & 0.075 & 0.130 & 0.000 & 0.010 & 0.005 & 0.000 & 0.065 & 0.020 & 0.105 & 0.010 & 0.005 & 0.015 & 0.000 & 0.000 & 0.010 & 0.280 & 0.005 & 0.000 & 0.000 & 0.005 & 0.000 & 0.010 & 0.030 & 0.000 & 0.000 & 0.051 \\
\mdjudgeii & 1.000 & 1.000 & 1.000 & 1.000 & 0.810 & 1.000 & 0.695 & 0.835 & 0.995 & 0.860 & 0.895 & 0.570 & 0.640 & 0.580 & 0.515 & 0.355 & 0.605 & 0.850 & 0.670 & 0.775 & 0.490 & 0.270 & 0.435 & 0.685 & 0.890 & 0.500 & 0.390 & 0.715 \\
\wildguard & 1.000 & 1.000 & 1.000 & 1.000 & 0.735 & 1.000 & 0.735 & 0.825 & 1.000 & 0.685 & 0.875 & 0.715 & 0.460 & 0.650 & 0.615 & 0.345 & 0.740 & 0.920 & 0.545 & 0.720 & 0.465 & 0.435 & 0.315 & 0.670 & 0.870 & 0.770 & 0.530 & 0.727 \\
\aegisp & 0.940 & 1.000 & 0.970 & 1.000 & 0.915 & 1.000 & 0.720 & 0.810 & 1.000 & 0.505 & 0.600 & 0.185 & 0.260 & 0.345 & 0.115 & 0.030 & 0.150 & 0.435 & 0.345 & 0.025 & 0.215 & 0.435 & 0.060 & 0.375 & 0.545 & 0.095 & 0.045 & 0.486 \\
\aegisd & 0.995 & 1.000 & 1.000 & 1.000 & 0.960 & 1.000 & 0.730 & 0.835 & 1.000 & 0.745 & 0.755 & 0.480 & 0.515 & 0.500 & 0.310 & 0.210 & 0.255 & 0.685 & 0.565 & 0.195 & 0.375 & 0.565 & 0.280 & 0.600 & 0.810 & 0.250 & 0.230 & 0.624 \\
\granitesmall & 1.000 & 1.000 & 1.000 & 0.985 & 0.790 & 0.995 & 0.610 & 0.810 & 0.950 & 0.910 & 0.905 & 0.800 & 0.745 & 0.740 & 0.605 & 0.725 & 0.765 & 0.945 & 0.735 & 0.675 & 0.745 & 0.500 & 0.750 & 0.800 & 0.885 & 0.535 & 0.500 & 0.793 \\
\granitelarge & 1.000 & 1.000 & 1.000 & 0.995 & 0.750 & 0.995 & 0.730 & 0.830 & 1.000 & 0.870 & 0.840 & 0.470 & 0.680 & 0.550 & 0.445 & 0.455 & 0.565 & 0.840 & 0.640 & 0.650 & 0.635 & 0.265 & 0.605 & 0.745 & 0.825 & 0.415 & 0.275 & 0.706 \\
\azure & 0.010 & 0.005 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 & 0.005 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 & 0.000 & 0.001 \\
\bedrock & 0.215 & 0.775 & 0.940 & 0.740 & 0.000 & 0.030 & 0.025 & 0.005 & 0.135 & 0.615 & 0.465 & 0.015 & 0.300 & 0.235 & 0.240 & 0.245 & 0.120 & 0.525 & 0.330 & 0.100 & 0.050 & 0.060 & 0.135 & 0.410 & 0.255 & 0.235 & 0.115 & 0.271 \\
\llmguard & 0.995 & 1.000 & 0.995 & 1.000 & 0.660 & 1.000 & 0.700 & 0.850 & 1.000 & 0.745 & 0.635 & 0.300 & 0.505 & 0.520 & 0.375 & 0.150 & 0.705 & 0.715 & 0.570 & 0.450 & 0.165 & 0.080 & 0.115 & 0.495 & 0.685 & 0.160 & 0.190 & 0.584 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{R17} & \textbf{R18} & \textbf{R19} & \textbf{R20} & \textbf{R21} & \textbf{R22} & \textbf{R23} & \textbf{R24} & \textbf{R25} & \textbf{R26} & \textbf{R27} & \textbf{Avg} \\
\midrule
\llamaguardi & 0.220 & 0.325 & 0.095 & 0.160 & 0.010 & 0.490 & 0.090 & 0.210 & 0.495 & 0.470 & 0.465 & 0.085 & 0.245 & 0.130 & 0.460 & 0.200 & 0.360 & 0.180 & 0.275 & 0.025 & 0.200 & 0.130 & 0.030 & 0.400 & 0.255 & 0.060 & 0.115 & 0.229 \\
\llamaguardii & 0.560 & 0.580 & 0.725 & 0.760 & 0.170 & 0.540 & 0.490 & 0.200 & 0.515 & 0.640 & 0.515 & 0.355 & 0.600 & 0.570 & 0.605 & 0.495 & 0.535 & 0.450 & 0.650 & 0.680 & 0.430 & 0.470 & 0.445 & 0.715 & 0.605 & 0.895 & 0.570 & 0.547 \\
\llamaguardiiismall & 0.550 & 0.480 & 0.520 & 0.535 & 0.500 & 0.465 & 0.500 & 0.535 & 0.490 & 0.575 & 0.575 & 0.495 & 0.555 & 0.545 & 0.570 & 0.515 & 0.515 & 0.540 & 0.545 & 0.565 & 0.455 & 0.590 & 0.515 & 0.515 & 0.510 & 0.495 & 0.560 & 0.526 \\
\llamaguardiiilarge & 0.510 & 0.635 & 0.675 & 0.635 & 0.060 & 0.500 & 0.485 & 0.315 & 0.510 & 0.500 & 0.540 & 0.155 & 0.490 & 0.455 & 0.530 & 0.480 & 0.505 & 0.555 & 0.455 & 0.590 & 0.270 & 0.280 & 0.060 & 0.490 & 0.425 & 0.790 & 0.555 & 0.461 \\
\llamaguardiv & 0.180 & 0.275 & 0.205 & 0.190 & 0.010 & 0.120 & 0.115 & 0.050 & 0.145 & 0.230 & 0.150 & 0.050 & 0.195 & 0.175 & 0.225 & 0.165 & 0.250 & 0.175 & 0.230 & 0.120 & 0.075 & 0.115 & 0.010 & 0.135 & 0.145 & 0.040 & 0.055 & 0.142 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.050 & 0.000 & 0.000 & 0.000 & 0.005 & 0.005 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.002 \\
\shieldgemmalarge & 0.045 & 0.020 & 0.100 & 0.000 & 0.000 & 0.495 & 0.095 & 0.050 & 0.495 & 0.335 & 0.475 & 0.000 & 0.235 & 0.195 & 0.335 & 0.140 & 0.260 & 0.175 & 0.215 & 0.055 & 0.355 & 0.190 & 0.065 & 0.000 & 0.210 & 0.000 & 0.020 & 0.169 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.455 & 0.215 & 0.080 & 0.595 & 0.005 & 0.000 & 0.075 & 0.065 & 0.000 & 0.545 & 0.490 & 0.295 & 0.415 & 0.125 & 0.500 & 0.275 & 0.495 & 0.200 & 0.425 & 0.070 & 0.125 & 0.050 & 0.075 & 0.510 & 0.270 & 0.000 & 0.045 & 0.237 \\
\mdjudgei & 0.045 & 0.305 & 0.010 & 0.020 & 0.000 & 0.010 & 0.000 & 0.000 & 0.015 & 0.005 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.015 \\
\mdjudgeii & 0.790 & 0.640 & 0.785 & 0.860 & 0.250 & 0.775 & 0.570 & 0.525 & 0.575 & 0.575 & 0.495 & 0.310 & 0.475 & 0.540 & 0.550 & 0.485 & 0.460 & 0.590 & 0.455 & 0.405 & 0.335 & 0.415 & 0.275 & 0.520 & 0.580 & 0.115 & 0.330 & 0.507 \\
\wildguard & 0.990 & 0.995 & 1.000 & 1.000 & 0.700 & 0.995 & 0.865 & 0.790 & 1.000 & 0.810 & 0.915 & 0.625 & 0.655 & 0.765 & 0.795 & 0.595 & 0.835 & 0.950 & 0.675 & 0.815 & 0.550 & 0.670 & 0.495 & 0.795 & 0.895 & 0.570 & 0.740 & 0.796 \\
\aegisp & 0.695 & 0.940 & 0.735 & 0.980 & 0.535 & 0.995 & 0.805 & 0.715 & 0.995 & 0.580 & 0.650 & 0.245 & 0.390 & 0.580 & 0.520 & 0.385 & 0.530 & 0.565 & 0.395 & 0.135 & 0.405 & 0.540 & 0.215 & 0.535 & 0.575 & 0.110 & 0.285 & 0.557 \\
\aegisd & 0.920 & 0.995 & 0.995 & 1.000 & 0.690 & 0.995 & 0.865 & 0.785 & 1.000 & 0.705 & 0.770 & 0.370 & 0.570 & 0.690 & 0.565 & 0.480 & 0.575 & 0.705 & 0.590 & 0.345 & 0.490 & 0.700 & 0.410 & 0.700 & 0.755 & 0.245 & 0.450 & 0.680 \\
\granitesmall & 0.675 & 0.570 & 0.785 & 0.765 & 0.290 & 0.620 & 0.510 & 0.380 & 0.520 & 0.650 & 0.630 & 0.410 & 0.605 & 0.615 & 0.555 & 0.600 & 0.540 & 0.700 & 0.600 & 0.565 & 0.515 & 0.520 & 0.410 & 0.655 & 0.625 & 0.310 & 0.490 & 0.560 \\
\granitelarge & 0.635 & 0.540 & 0.860 & 0.715 & 0.270 & 0.535 & 0.560 & 0.440 & 0.540 & 0.610 & 0.550 & 0.325 & 0.560 & 0.550 & 0.560 & 0.515 & 0.515 & 0.625 & 0.505 & 0.515 & 0.400 & 0.475 & 0.370 & 0.640 & 0.545 & 0.175 & 0.405 & 0.516 \\
\azure & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.220 & 0.105 & 0.000 & 0.000 & 0.000 & 0.235 & 0.105 & 0.110 & 0.005 & 0.000 & 0.000 & 0.030 & 0.005 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.031 \\
\bedrock & 0.250 & 0.855 & 0.930 & 0.725 & 0.025 & 0.060 & 0.045 & 0.035 & 0.085 & 0.600 & 0.630 & 0.080 & 0.325 & 0.405 & 0.570 & 0.410 & 0.530 & 0.590 & 0.380 & 0.190 & 0.205 & 0.250 & 0.130 & 0.465 & 0.225 & 0.210 & 0.170 & 0.347 \\
\llmguard & 0.845 & 0.995 & 0.995 & 0.995 & 0.350 & 0.995 & 0.735 & 0.730 & 0.985 & 0.575 & 0.640 & 0.305 & 0.495 & 0.615 & 0.560 & 0.495 & 0.580 & 0.695 & 0.485 & 0.395 & 0.330 & 0.430 & 0.230 & 0.555 & 0.595 & 0.155 & 0.400 & 0.599 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{Avg} \\
\midrule
\llamaguardi & 0.128 & 0.111 & 0.145 & 0.000 & 0.439 & 0.039 & 0.173 & 0.249 & 0.147 & 0.039 & 0.392 & 0.367 & 0.000 & 0.058 & 0.172 & 0.120 & 0.161 \\
\llamaguardii & 0.768 & 0.755 & 0.772 & 0.615 & 0.759 & 0.195 & 0.553 & 0.513 & 0.766 & 0.640 & 0.796 & 0.742 & 0.466 & 0.672 & 0.749 & 0.535 & 0.644 \\
\llamaguardiiismall & 0.493 & 0.529 & 0.457 & 0.513 & 0.557 & 0.508 & 0.507 & 0.515 & 0.534 & 0.527 & 0.517 & 0.511 & 0.462 & 0.503 & 0.499 & 0.504 & 0.509 \\
\llamaguardiiilarge & 0.534 & 0.476 & 0.425 & 0.293 & 0.435 & 0.029 & 0.234 & 0.074 & 0.375 & 0.049 & 0.612 & 0.524 & 0.117 & 0.328 & 0.599 & 0.122 & 0.327 \\
\llamaguardiv & 0.071 & 0.029 & 0.010 & 0.020 & 0.010 & 0.029 & 0.107 & 0.057 & 0.098 & 0.056 & 0.122 & 0.020 & 0.000 & 0.065 & 0.229 & 0.038 & 0.060 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.010 & 0.000 & 0.000 & 0.010 & 0.020 & 0.010 & 0.457 & 0.235 & 0.236 & 0.170 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.072 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.168 & 0.160 & 0.356 & 0.057 & 0.235 & 0.048 & 0.048 & 0.111 & 0.152 & 0.010 & 0.466 & 0.047 & 0.019 & 0.360 & 0.326 & 0.143 & 0.169 \\
\mdjudgei & 0.160 & 0.152 & 0.206 & 0.000 & 0.194 & 0.000 & 0.010 & 0.020 & 0.145 & 0.038 & 0.213 & 0.010 & 0.000 & 0.138 & 0.000 & 0.020 & 0.082 \\
\mdjudgeii & 0.882 & 0.887 & 0.838 & 0.768 & 0.837 & 0.752 & 0.727 & 0.833 & 0.884 & 0.847 & 0.790 & 0.842 & 0.697 & 0.904 & 0.869 & 0.717 & 0.817 \\
\wildguard & 0.667 & 0.677 & 0.662 & 0.645 & 0.667 & 0.669 & 0.602 & 0.685 & 0.708 & 0.668 & 0.679 & 0.800 & 0.495 & 0.725 & 0.716 & 0.557 & 0.664 \\
\aegisp & 0.550 & 0.657 & 0.613 & 0.256 & 0.791 & 0.502 & 0.409 & 0.720 & 0.719 & 0.656 & 0.686 & 0.716 & 0.067 & 0.465 & 0.717 & 0.328 & 0.553 \\
\aegisd & 0.755 & 0.849 & 0.779 & 0.673 & 0.793 & 0.847 & 0.674 & 0.775 & 0.836 & 0.811 & 0.736 & 0.780 & 0.436 & 0.882 & 0.845 & 0.677 & 0.759 \\
\granitesmall & 0.806 & 0.845 & 0.860 & 0.728 & 0.771 & 0.773 & 0.752 & 0.761 & 0.844 & 0.814 & 0.800 & 0.757 & 0.672 & 0.816 & 0.774 & 0.742 & 0.782 \\
\granitelarge & 0.867 & 0.915 & 0.862 & 0.702 & 0.831 & 0.792 & 0.682 & 0.811 & 0.892 & 0.877 & 0.831 & 0.784 & 0.584 & 0.896 & 0.833 & 0.689 & 0.803 \\
\azure & 0.010 & 0.010 & 0.029 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.029 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 \\
\bedrock & 0.514 & 0.596 & 0.558 & 0.299 & 0.601 & 0.185 & 0.436 & 0.262 & 0.424 & 0.240 & 0.607 & 0.405 & 0.339 & 0.389 & 0.700 & 0.414 & 0.436 \\
\llmguard & 0.831 & 0.857 & 0.758 & 0.750 & 0.778 & 0.369 & 0.593 & 0.606 & 0.834 & 0.779 & 0.736 & 0.825 & 0.758 & 0.857 & 0.880 & 0.710 & 0.745 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{Avg} \\
\midrule
\llamaguardi & 0.070 & 0.060 & 0.080 & 0.000 & 0.300 & 0.020 & 0.095 & 0.145 & 0.080 & 0.020 & 0.280 & 0.230 & 0.000 & 0.030 & 0.095 & 0.065 & 0.098 \\
\llamaguardii & 0.780 & 0.775 & 0.870 & 0.490 & 0.830 & 0.110 & 0.420 & 0.365 & 0.715 & 0.490 & 0.830 & 0.815 & 0.340 & 0.635 & 0.755 & 0.415 & 0.602 \\
\llamaguardiiismall & 0.515 & 0.555 & 0.465 & 0.555 & 0.590 & 0.515 & 0.535 & 0.550 & 0.555 & 0.530 & 0.545 & 0.525 & 0.465 & 0.525 & 0.525 & 0.515 & 0.529 \\
\llamaguardiiilarge & 0.415 & 0.370 & 0.315 & 0.175 & 0.370 & 0.015 & 0.135 & 0.040 & 0.315 & 0.025 & 0.550 & 0.380 & 0.065 & 0.240 & 0.440 & 0.065 & 0.245 \\
\llamaguardiv & 0.040 & 0.015 & 0.005 & 0.010 & 0.005 & 0.015 & 0.060 & 0.030 & 0.055 & 0.030 & 0.070 & 0.010 & 0.000 & 0.035 & 0.140 & 0.020 & 0.034 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.005 & 0.000 & 0.000 & 0.005 & 0.010 & 0.005 & 0.325 & 0.140 & 0.140 & 0.100 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.046 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.095 & 0.090 & 0.220 & 0.030 & 0.135 & 0.025 & 0.025 & 0.060 & 0.085 & 0.005 & 0.340 & 0.025 & 0.010 & 0.240 & 0.210 & 0.085 & 0.105 \\
\mdjudgei & 0.095 & 0.090 & 0.130 & 0.000 & 0.120 & 0.000 & 0.005 & 0.010 & 0.085 & 0.020 & 0.135 & 0.005 & 0.000 & 0.080 & 0.000 & 0.010 & 0.049 \\
\mdjudgeii & 0.990 & 0.995 & 0.965 & 0.695 & 0.930 & 0.660 & 0.640 & 0.860 & 0.975 & 0.940 & 0.995 & 0.935 & 0.545 & 0.975 & 0.850 & 0.630 & 0.849 \\
\wildguard & 0.995 & 0.990 & 0.980 & 0.775 & 0.990 & 0.905 & 0.710 & 0.950 & 1.000 & 1.000 & 0.990 & 0.995 & 0.630 & 0.975 & 0.950 & 0.600 & 0.902 \\
\aegisp & 0.435 & 0.520 & 0.510 & 0.150 & 0.765 & 0.345 & 0.265 & 0.715 & 0.610 & 0.520 & 0.655 & 0.675 & 0.035 & 0.315 & 0.600 & 0.200 & 0.457 \\
\aegisd & 0.865 & 0.955 & 0.925 & 0.545 & 0.965 & 0.865 & 0.585 & 0.960 & 0.935 & 0.905 & 0.880 & 0.905 & 0.290 & 0.960 & 0.940 & 0.580 & 0.816 \\
\granitesmall & 0.955 & 0.990 & 0.970 & 0.690 & 0.965 & 0.875 & 0.775 & 0.875 & 0.955 & 0.970 & 0.985 & 0.800 & 0.630 & 0.955 & 0.895 & 0.770 & 0.878 \\
\granitelarge & 0.960 & 0.960 & 0.920 & 0.570 & 0.850 & 0.750 & 0.590 & 0.780 & 0.920 & 0.945 & 0.980 & 0.785 & 0.435 & 0.975 & 0.825 & 0.560 & 0.800 \\
\azure & 0.005 & 0.005 & 0.015 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.015 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.003 \\
\bedrock & 0.445 & 0.545 & 0.500 & 0.185 & 0.630 & 0.110 & 0.310 & 0.160 & 0.330 & 0.145 & 0.645 & 0.300 & 0.250 & 0.260 & 0.590 & 0.285 & 0.356 \\
\llmguard & 0.950 & 0.960 & 0.840 & 0.685 & 0.785 & 0.230 & 0.445 & 0.465 & 0.930 & 0.695 & 0.930 & 0.870 & 0.650 & 0.900 & 0.885 & 0.620 & 0.740 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{Avg} \\
\midrule
\llamaguardi & 0.000 & 0.000 & 0.005 & 0.000 & 0.035 & 0.000 & 0.000 & 0.015 & 0.005 & 0.000 & 0.025 & 0.025 & 0.000 & 0.000 & 0.000 & 0.005 & 0.007 \\
\llamaguardii & 0.225 & 0.250 & 0.400 & 0.090 & 0.345 & 0.015 & 0.085 & 0.040 & 0.130 & 0.035 & 0.240 & 0.435 & 0.025 & 0.225 & 0.265 & 0.110 & 0.182 \\
\llamaguardiiismall & 0.550 & 0.530 & 0.545 & 0.580 & 0.515 & 0.495 & 0.540 & 0.575 & 0.500 & 0.480 & 0.550 & 0.515 & 0.540 & 0.555 & 0.570 & 0.530 & 0.536 \\
\llamaguardiiilarge & 0.045 & 0.020 & 0.015 & 0.005 & 0.075 & 0.000 & 0.005 & 0.000 & 0.025 & 0.000 & 0.120 & 0.055 & 0.000 & 0.015 & 0.030 & 0.000 & 0.026 \\
\llamaguardiv & 0.020 & 0.000 & 0.015 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 & 0.010 & 0.005 & 0.000 & 0.000 & 0.005 & 0.000 & 0.000 & 0.004 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.005 & 0.000 & 0.000 & 0.005 & 0.010 & 0.000 & 0.000 & 0.055 & 0.000 & 0.010 & 0.000 & 0.000 & 0.000 & 0.010 & 0.005 & 0.005 & 0.007 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.020 & 0.020 & 0.015 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.035 & 0.010 & 0.130 & 0.035 & 0.015 & 0.035 & 0.015 & 0.035 & 0.023 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.255 & 0.250 & 0.340 & 0.115 & 0.295 & 0.070 & 0.115 & 0.205 & 0.235 & 0.280 & 0.530 & 0.290 & 0.020 & 0.185 & 0.105 & 0.125 & 0.213 \\
\wildguard & 0.990 & 0.935 & 0.980 & 0.620 & 0.980 & 0.800 & 0.645 & 0.825 & 0.835 & 0.995 & 0.925 & 0.560 & 0.885 & 0.725 & 0.710 & 0.555 & 0.810 \\
\aegisp & 0.125 & 0.055 & 0.135 & 0.000 & 0.170 & 0.030 & 0.030 & 0.280 & 0.085 & 0.065 & 0.230 & 0.225 & 0.005 & 0.035 & 0.075 & 0.020 & 0.098 \\
\aegisd & 0.445 & 0.320 & 0.470 & 0.070 & 0.490 & 0.190 & 0.155 & 0.540 & 0.320 & 0.335 & 0.525 & 0.445 & 0.035 & 0.235 & 0.325 & 0.140 & 0.315 \\
\granitesmall & 0.425 & 0.355 & 0.285 & 0.210 & 0.565 & 0.385 & 0.295 & 0.435 & 0.325 & 0.430 & 0.510 & 0.290 & 0.200 & 0.385 & 0.415 & 0.310 & 0.364 \\
\granitelarge & 0.260 & 0.140 & 0.215 & 0.045 & 0.200 & 0.125 & 0.130 & 0.135 & 0.140 & 0.220 & 0.400 & 0.215 & 0.030 & 0.200 & 0.150 & 0.060 & 0.167 \\
\azure & 0.000 & 0.005 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.015 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 \\
\bedrock & 0.245 & 0.255 & 0.270 & 0.015 & 0.375 & 0.010 & 0.105 & 0.025 & 0.140 & 0.045 & 0.470 & 0.155 & 0.000 & 0.080 & 0.100 & 0.050 & 0.146 \\
\llmguard & 0.345 & 0.300 & 0.380 & 0.145 & 0.200 & 0.015 & 0.055 & 0.070 & 0.330 & 0.090 & 0.595 & 0.270 & 0.045 & 0.205 & 0.130 & 0.125 & 0.206 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{R17} & \textbf{R18} & \textbf{R19} & \textbf{R20} & \textbf{R21} & \textbf{R22} & \textbf{R23} & \textbf{R24} & \textbf{R25} & \textbf{R26} & \textbf{R27} & \textbf{Avg} \\
\midrule
\llamaguardi & 0.027 & 0.024 & 0.017 & 0.015 & 0.000 & 0.601 & 0.033 & 0.014 & 0.583 & 0.195 & 0.290 & 0.000 & 0.090 & 0.133 & 0.010 & 0.028 & 0.000 & 0.150 & 0.200 & 0.000 & 0.082 & 0.016 & 0.000 & 0.126 & 0.159 & 0.119 & 0.016 & 0.108 \\
\llamaguardii & 0.639 & 0.667 & 0.664 & 0.667 & 0.000 & 0.667 & 0.194 & 0.000 & 0.667 & 0.582 & 0.435 & 0.102 & 0.315 & 0.312 & 0.284 & 0.040 & 0.351 & 0.471 & 0.467 & 0.539 & 0.011 & 0.061 & 0.011 & 0.444 & 0.403 & 0.669 & 0.361 & 0.371 \\
\llamaguardiiismall & 0.525 & 0.443 & 0.558 & 0.487 & 0.460 & 0.443 & 0.494 & 0.450 & 0.497 & 0.390 & 0.444 & 0.468 & 0.520 & 0.430 & 0.418 & 0.432 & 0.510 & 0.479 & 0.442 & 0.448 & 0.482 & 0.422 & 0.492 & 0.503 & 0.467 & 0.495 & 0.515 & 0.471 \\
\llamaguardiiilarge & 0.473 & 0.662 & 0.669 & 0.667 & 0.000 & 0.582 & 0.184 & 0.000 & 0.577 & 0.157 & 0.387 & 0.015 & 0.218 & 0.264 & 0.268 & 0.020 & 0.305 & 0.475 & 0.359 & 0.528 & 0.013 & 0.062 & 0.000 & 0.263 & 0.312 & 0.667 & 0.357 & 0.314 \\
\llamaguardiv & 0.222 & 0.281 & 0.272 & 0.135 & 0.000 & 0.032 & 0.000 & 0.000 & 0.130 & 0.066 & 0.088 & 0.000 & 0.208 & 0.125 & 0.054 & 0.000 & 0.089 & 0.163 & 0.176 & 0.000 & 0.017 & 0.063 & 0.038 & 0.090 & 0.157 & 0.071 & 0.018 & 0.092 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.018 & 0.019 & 0.209 & 0.000 & 0.000 & 0.669 & 0.049 & 0.000 & 0.669 & 0.069 & 0.415 & 0.000 & 0.103 & 0.240 & 0.012 & 0.000 & 0.026 & 0.163 & 0.131 & 0.000 & 0.100 & 0.070 & 0.052 & 0.000 & 0.339 & 0.000 & 0.000 & 0.124 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.353 & 0.014 & 0.000 & 0.157 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.529 & 0.141 & 0.108 & 0.241 & 0.134 & 0.010 & 0.038 & 0.077 & 0.170 & 0.280 & 0.068 & 0.000 & 0.036 & 0.017 & 0.355 & 0.240 & 0.000 & 0.071 & 0.113 \\
\mdjudgei & 0.071 & 0.221 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.020 & 0.000 & 0.000 & 0.000 & 0.058 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.014 \\
\mdjudgeii & 0.673 & 0.673 & 0.667 & 0.667 & 0.788 & 0.669 & 0.535 & 0.633 & 0.667 & 0.617 & 0.693 & 0.521 & 0.517 & 0.483 & 0.451 & 0.385 & 0.527 & 0.632 & 0.559 & 0.659 & 0.482 & 0.316 & 0.498 & 0.551 & 0.626 & 0.655 & 0.481 & 0.579 \\
\wildguard & 0.669 & 0.669 & 0.667 & 0.667 & 0.612 & 0.669 & 0.535 & 0.633 & 0.667 & 0.513 & 0.606 & 0.614 & 0.358 & 0.520 & 0.467 & 0.335 & 0.551 & 0.625 & 0.446 & 0.541 & 0.434 & 0.402 & 0.321 & 0.509 & 0.601 & 0.693 & 0.435 & 0.547 \\
\aegisp & 0.634 & 0.669 & 0.660 & 0.667 & 0.798 & 0.669 & 0.528 & 0.661 & 0.669 & 0.425 & 0.485 & 0.226 & 0.256 & 0.313 & 0.141 & 0.044 & 0.149 & 0.355 & 0.329 & 0.046 & 0.229 & 0.387 & 0.068 & 0.344 & 0.433 & 0.185 & 0.050 & 0.386 \\
\aegisd & 0.662 & 0.669 & 0.667 & 0.667 & 0.803 & 0.669 & 0.535 & 0.641 & 0.667 & 0.535 & 0.551 & 0.460 & 0.400 & 0.414 & 0.277 & 0.213 & 0.230 & 0.545 & 0.461 & 0.262 & 0.353 & 0.443 & 0.260 & 0.469 & 0.553 & 0.329 & 0.238 & 0.480 \\
\granitesmall & 0.667 & 0.667 & 0.667 & 0.667 & 0.777 & 0.667 & 0.513 & 0.653 & 0.667 & 0.648 & 0.655 & 0.667 & 0.553 & 0.592 & 0.526 & 0.625 & 0.616 & 0.658 & 0.597 & 0.589 & 0.578 & 0.524 & 0.654 & 0.601 & 0.644 & 0.611 & 0.494 & 0.621 \\
\granitelarge & 0.667 & 0.669 & 0.667 & 0.667 & 0.774 & 0.667 & 0.535 & 0.625 & 0.667 & 0.625 & 0.621 & 0.498 & 0.526 & 0.469 & 0.406 & 0.425 & 0.496 & 0.616 & 0.533 & 0.599 & 0.529 & 0.338 & 0.557 & 0.568 & 0.594 & 0.610 & 0.354 & 0.567 \\
\azure & 0.038 & 0.020 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.016 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.020 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.003 \\
\bedrock & 0.264 & 0.553 & 0.650 & 0.481 & 0.000 & 0.018 & 0.000 & 0.018 & 0.131 & 0.488 & 0.427 & 0.017 & 0.298 & 0.269 & 0.257 & 0.259 & 0.122 & 0.481 & 0.309 & 0.197 & 0.095 & 0.090 & 0.254 & 0.414 & 0.359 & 0.338 & 0.191 & 0.259 \\
\llmguard & 0.664 & 0.669 & 0.667 & 0.667 & 0.698 & 0.667 & 0.517 & 0.638 & 0.667 & 0.524 & 0.496 & 0.226 & 0.350 & 0.369 & 0.305 & 0.116 & 0.496 & 0.537 & 0.469 & 0.374 & 0.115 & 0.074 & 0.116 & 0.390 & 0.445 & 0.174 & 0.164 & 0.429 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{R17} & \textbf{R18} & \textbf{R19} & \textbf{R20} & \textbf{R21} & \textbf{R22} & \textbf{R23} & \textbf{R24} & \textbf{R25} & \textbf{R26} & \textbf{R27} & \textbf{Avg} \\
\midrule
\llamaguardi & 0.020 & 0.020 & 0.010 & 0.010 & 0.000 & 0.850 & 0.020 & 0.010 & 0.810 & 0.210 & 0.320 & 0.000 & 0.070 & 0.090 & 0.010 & 0.020 & 0.000 & 0.110 & 0.170 & 0.000 & 0.060 & 0.010 & 0.000 & 0.120 & 0.130 & 0.070 & 0.010 & 0.117 \\
\llamaguardii & 0.940 & 1.000 & 0.990 & 1.000 & 0.000 & 1.000 & 0.210 & 0.000 & 1.000 & 0.820 & 0.550 & 0.090 & 0.370 & 0.370 & 0.330 & 0.040 & 0.420 & 0.570 & 0.600 & 0.730 & 0.010 & 0.060 & 0.010 & 0.570 & 0.490 & 1.000 & 0.430 & 0.504 \\
\llamaguardiiismall & 0.520 & 0.390 & 0.550 & 0.470 & 0.430 & 0.410 & 0.450 & 0.430 & 0.460 & 0.370 & 0.420 & 0.440 & 0.520 & 0.400 & 0.410 & 0.400 & 0.490 & 0.450 & 0.420 & 0.410 & 0.410 & 0.420 & 0.480 & 0.470 & 0.430 & 0.470 & 0.530 & 0.446 \\
\llamaguardiiilarge & 0.620 & 0.990 & 0.990 & 1.000 & 0.000 & 0.820 & 0.200 & 0.000 & 0.810 & 0.170 & 0.480 & 0.010 & 0.240 & 0.290 & 0.310 & 0.020 & 0.360 & 0.620 & 0.400 & 0.710 & 0.010 & 0.050 & 0.000 & 0.300 & 0.340 & 1.000 & 0.420 & 0.413 \\
\llamaguardiv & 0.170 & 0.250 & 0.220 & 0.100 & 0.000 & 0.020 & 0.000 & 0.000 & 0.090 & 0.050 & 0.060 & 0.000 & 0.160 & 0.090 & 0.040 & 0.000 & 0.070 & 0.120 & 0.140 & 0.000 & 0.010 & 0.040 & 0.020 & 0.060 & 0.110 & 0.040 & 0.010 & 0.069 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.010 & 0.010 & 0.140 & 0.000 & 0.000 & 1.000 & 0.030 & 0.000 & 1.000 & 0.060 & 0.510 & 0.000 & 0.080 & 0.190 & 0.010 & 0.000 & 0.020 & 0.120 & 0.100 & 0.000 & 0.090 & 0.050 & 0.030 & 0.000 & 0.290 & 0.000 & 0.000 & 0.139 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.410 & 0.010 & 0.000 & 0.170 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.720 & 0.150 & 0.090 & 0.250 & 0.090 & 0.010 & 0.030 & 0.080 & 0.130 & 0.300 & 0.040 & 0.000 & 0.020 & 0.010 & 0.430 & 0.210 & 0.000 & 0.040 & 0.118 \\
\mdjudgei & 0.040 & 0.200 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.000 & 0.000 & 0.000 & 0.030 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 \\
\mdjudgeii & 1.000 & 1.000 & 1.000 & 1.000 & 0.930 & 1.000 & 0.730 & 0.810 & 1.000 & 0.870 & 0.950 & 0.560 & 0.670 & 0.630 & 0.570 & 0.460 & 0.680 & 0.910 & 0.710 & 0.840 & 0.530 & 0.340 & 0.510 & 0.730 & 0.880 & 0.570 & 0.520 & 0.756 \\
\wildguard & 1.000 & 1.000 & 1.000 & 1.000 & 0.780 & 1.000 & 0.730 & 0.820 & 1.000 & 0.690 & 0.870 & 0.700 & 0.430 & 0.700 & 0.610 & 0.400 & 0.760 & 0.910 & 0.540 & 0.730 & 0.480 & 0.490 & 0.340 & 0.680 & 0.860 & 0.790 & 0.550 & 0.736 \\
\aegisp & 0.920 & 1.000 & 0.980 & 1.000 & 0.930 & 1.000 & 0.710 & 0.810 & 1.000 & 0.540 & 0.630 & 0.190 & 0.260 & 0.360 & 0.150 & 0.040 & 0.160 & 0.430 & 0.340 & 0.030 & 0.220 & 0.460 & 0.050 & 0.410 & 0.530 & 0.120 & 0.040 & 0.493 \\
\aegisd & 0.990 & 1.000 & 1.000 & 1.000 & 0.960 & 1.000 & 0.730 & 0.830 & 1.000 & 0.730 & 0.760 & 0.490 & 0.490 & 0.520 & 0.320 & 0.230 & 0.260 & 0.750 & 0.560 & 0.250 & 0.380 & 0.560 & 0.260 & 0.610 & 0.760 & 0.270 & 0.250 & 0.628 \\
\granitesmall & 1.000 & 1.000 & 1.000 & 1.000 & 0.960 & 1.000 & 0.690 & 0.820 & 1.000 & 0.950 & 0.970 & 0.870 & 0.760 & 0.840 & 0.710 & 0.910 & 0.890 & 0.980 & 0.830 & 0.810 & 0.780 & 0.710 & 0.850 & 0.860 & 0.950 & 0.690 & 0.640 & 0.869 \\
\granitelarge & 1.000 & 1.000 & 1.000 & 1.000 & 0.890 & 1.000 & 0.730 & 0.810 & 1.000 & 0.910 & 0.900 & 0.540 & 0.710 & 0.610 & 0.510 & 0.540 & 0.660 & 0.890 & 0.680 & 0.820 & 0.640 & 0.390 & 0.660 & 0.790 & 0.840 & 0.570 & 0.390 & 0.759 \\
\azure & 0.020 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.002 \\
\bedrock & 0.220 & 0.760 & 0.940 & 0.630 & 0.000 & 0.010 & 0.000 & 0.010 & 0.080 & 0.640 & 0.530 & 0.010 & 0.280 & 0.260 & 0.290 & 0.250 & 0.130 & 0.570 & 0.300 & 0.150 & 0.070 & 0.070 & 0.180 & 0.470 & 0.300 & 0.270 & 0.140 & 0.280 \\
\llmguard & 0.990 & 1.000 & 1.000 & 1.000 & 0.750 & 1.000 & 0.690 & 0.810 & 1.000 & 0.710 & 0.660 & 0.200 & 0.410 & 0.450 & 0.360 & 0.120 & 0.660 & 0.730 & 0.570 & 0.400 & 0.100 & 0.070 & 0.090 & 0.480 & 0.570 & 0.120 & 0.160 & 0.559 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{R17} & \textbf{R18} & \textbf{R19} & \textbf{R20} & \textbf{R21} & \textbf{R22} & \textbf{R23} & \textbf{R24} & \textbf{R25} & \textbf{R26} & \textbf{R27} & \textbf{Avg} \\
\midrule
\llamaguardi & 0.440 & 0.650 & 0.190 & 0.320 & 0.020 & 0.980 & 0.180 & 0.420 & 0.970 & 0.940 & 0.890 & 0.170 & 0.490 & 0.260 & 0.920 & 0.400 & 0.720 & 0.360 & 0.530 & 0.050 & 0.400 & 0.260 & 0.060 & 0.790 & 0.510 & 0.110 & 0.230 & 0.454 \\
\llamaguardii & 1.000 & 1.000 & 0.990 & 1.000 & 0.330 & 1.000 & 0.950 & 0.400 & 1.000 & 1.000 & 0.980 & 0.680 & 0.980 & 1.000 & 0.990 & 0.940 & 0.970 & 0.850 & 0.970 & 0.980 & 0.860 & 0.910 & 0.880 & 1.000 & 0.940 & 0.990 & 0.950 & 0.909 \\
\llamaguardiiismall & 0.460 & 0.370 & 0.420 & 0.460 & 0.440 & 0.440 & 0.370 & 0.480 & 0.390 & 0.530 & 0.470 & 0.440 & 0.480 & 0.460 & 0.550 & 0.450 & 0.430 & 0.430 & 0.480 & 0.420 & 0.290 & 0.570 & 0.470 & 0.400 & 0.410 & 0.430 & 0.530 & 0.447 \\
\llamaguardiiilarge & 1.000 & 1.000 & 0.970 & 1.000 & 0.120 & 1.000 & 0.970 & 0.630 & 1.000 & 1.000 & 1.000 & 0.310 & 0.960 & 0.910 & 1.000 & 0.960 & 1.000 & 0.990 & 0.830 & 0.980 & 0.540 & 0.560 & 0.120 & 0.980 & 0.840 & 1.000 & 0.930 & 0.837 \\
\llamaguardiv & 0.360 & 0.530 & 0.400 & 0.380 & 0.020 & 0.240 & 0.230 & 0.100 & 0.290 & 0.460 & 0.300 & 0.100 & 0.380 & 0.350 & 0.450 & 0.330 & 0.500 & 0.350 & 0.450 & 0.240 & 0.150 & 0.230 & 0.020 & 0.270 & 0.290 & 0.080 & 0.110 & 0.282 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.100 & 0.000 & 0.000 & 0.000 & 0.010 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.004 \\
\shieldgemmalarge & 0.090 & 0.040 & 0.200 & 0.000 & 0.000 & 0.990 & 0.190 & 0.100 & 0.990 & 0.670 & 0.950 & 0.000 & 0.470 & 0.390 & 0.670 & 0.280 & 0.520 & 0.350 & 0.430 & 0.110 & 0.710 & 0.380 & 0.130 & 0.000 & 0.420 & 0.000 & 0.040 & 0.338 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.020 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 \\
\omnimod & 0.910 & 0.430 & 0.160 & 1.000 & 0.010 & 0.000 & 0.150 & 0.130 & 0.000 & 1.000 & 0.970 & 0.580 & 0.820 & 0.250 & 1.000 & 0.550 & 0.990 & 0.400 & 0.840 & 0.140 & 0.250 & 0.100 & 0.150 & 0.990 & 0.540 & 0.000 & 0.090 & 0.461 \\
\mdjudgei & 0.090 & 0.610 & 0.020 & 0.040 & 0.000 & 0.020 & 0.000 & 0.000 & 0.030 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.031 \\
\mdjudgeii & 0.970 & 0.970 & 1.000 & 1.000 & 0.430 & 0.990 & 1.000 & 0.750 & 1.000 & 0.950 & 0.790 & 0.590 & 0.920 & 0.980 & 0.960 & 0.930 & 0.900 & 0.970 & 0.830 & 0.710 & 0.670 & 0.810 & 0.540 & 0.920 & 0.930 & 0.170 & 0.640 & 0.827 \\
\wildguard & 0.990 & 0.990 & 1.000 & 1.000 & 0.770 & 0.990 & 1.000 & 0.770 & 1.000 & 1.000 & 1.000 & 0.580 & 0.970 & 0.990 & 1.000 & 0.990 & 1.000 & 1.000 & 0.880 & 0.970 & 0.730 & 0.950 & 0.780 & 0.990 & 1.000 & 0.490 & 0.980 & 0.919 \\
\aegisp & 0.980 & 0.990 & 0.990 & 1.000 & 0.400 & 0.990 & 0.980 & 0.640 & 0.990 & 1.000 & 0.970 & 0.490 & 0.770 & 0.940 & 0.980 & 0.770 & 0.990 & 0.990 & 0.730 & 0.270 & 0.700 & 0.920 & 0.420 & 0.970 & 0.920 & 0.180 & 0.570 & 0.798 \\
\aegisd & 1.000 & 0.990 & 1.000 & 1.000 & 0.430 & 0.990 & 1.000 & 0.760 & 1.000 & 1.000 & 1.000 & 0.640 & 0.960 & 0.990 & 0.990 & 0.930 & 1.000 & 1.000 & 0.870 & 0.660 & 0.770 & 0.970 & 0.740 & 0.990 & 0.990 & 0.370 & 0.850 & 0.885 \\
\granitesmall & 1.000 & 1.000 & 1.000 & 1.000 & 0.510 & 1.000 & 1.000 & 0.690 & 1.000 & 0.980 & 0.990 & 0.740 & 0.990 & 1.000 & 0.990 & 1.000 & 1.000 & 1.000 & 0.950 & 0.940 & 0.920 & 1.000 & 0.750 & 1.000 & 1.000 & 0.570 & 0.950 & 0.925 \\
\granitelarge & 1.000 & 0.990 & 1.000 & 1.000 & 0.410 & 1.000 & 1.000 & 0.780 & 1.000 & 1.000 & 1.000 & 0.630 & 0.990 & 0.990 & 1.000 & 1.000 & 1.000 & 1.000 & 0.870 & 0.920 & 0.780 & 0.920 & 0.710 & 0.990 & 0.990 & 0.300 & 0.810 & 0.892 \\
\azure & 0.020 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.440 & 0.210 & 0.000 & 0.000 & 0.000 & 0.470 & 0.210 & 0.220 & 0.010 & 0.000 & 0.000 & 0.060 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.020 & 0.062 \\
\bedrock & 0.450 & 0.990 & 0.950 & 0.990 & 0.050 & 0.110 & 0.090 & 0.070 & 0.140 & 0.980 & 0.950 & 0.160 & 0.600 & 0.670 & 0.970 & 0.680 & 1.000 & 0.800 & 0.640 & 0.370 & 0.410 & 0.480 & 0.240 & 0.800 & 0.370 & 0.330 & 0.330 & 0.541 \\
\llmguard & 0.990 & 0.990 & 1.000 & 1.000 & 0.400 & 1.000 & 0.980 & 0.730 & 1.000 & 1.000 & 1.000 & 0.570 & 0.930 & 0.990 & 1.000 & 0.950 & 1.000 & 0.990 & 0.860 & 0.740 & 0.640 & 0.820 & 0.460 & 0.980 & 0.990 & 0.260 & 0.790 & 0.854 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{Avg} \\
\midrule
\llamaguardi & 0.058 & 0.039 & 0.077 & 0.000 & 0.331 & 0.039 & 0.198 & 0.286 & 0.131 & 0.039 & 0.165 & 0.371 & 0.000 & 0.020 & 0.230 & 0.182 & 0.135 \\
\llamaguardii & 0.707 & 0.704 & 0.804 & 0.571 & 0.737 & 0.162 & 0.493 & 0.434 & 0.705 & 0.575 & 0.747 & 0.825 & 0.261 & 0.622 & 0.766 & 0.463 & 0.599 \\
\llamaguardiiismall & 0.419 & 0.495 & 0.396 & 0.400 & 0.518 & 0.457 & 0.417 & 0.472 & 0.468 & 0.513 & 0.459 & 0.429 & 0.427 & 0.477 & 0.472 & 0.513 & 0.458 \\
\llamaguardiiilarge & 0.306 & 0.198 & 0.145 & 0.374 & 0.070 & 0.039 & 0.305 & 0.000 & 0.000 & 0.039 & 0.331 & 0.462 & 0.214 & 0.039 & 0.621 & 0.148 & 0.206 \\
\llamaguardiv & 0.143 & 0.058 & 0.019 & 0.039 & 0.020 & 0.058 & 0.214 & 0.113 & 0.196 & 0.111 & 0.243 & 0.020 & 0.000 & 0.130 & 0.400 & 0.077 & 0.115 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.039 & 0.020 & 0.568 & 0.374 & 0.342 & 0.020 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.085 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.112 & 0.209 & 0.368 & 0.094 & 0.165 & 0.095 & 0.095 & 0.182 & 0.143 & 0.019 & 0.504 & 0.055 & 0.038 & 0.507 & 0.489 & 0.246 & 0.208 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.863 & 0.904 & 0.880 & 0.779 & 0.782 & 0.863 & 0.750 & 0.834 & 0.920 & 0.835 & 0.750 & 0.912 & 0.683 & 0.938 & 0.924 & 0.736 & 0.835 \\
\wildguard & 0.667 & 0.685 & 0.653 & 0.631 & 0.667 & 0.674 & 0.578 & 0.719 & 0.746 & 0.669 & 0.688 & 0.930 & 0.340 & 0.781 & 0.769 & 0.547 & 0.672 \\
\aegisp & 0.468 & 0.616 & 0.556 & 0.347 & 0.791 & 0.518 & 0.450 & 0.785 & 0.802 & 0.662 & 0.629 & 0.822 & 0.095 & 0.438 & 0.802 & 0.361 & 0.571 \\
\aegisd & 0.808 & 0.925 & 0.864 & 0.768 & 0.870 & 0.949 & 0.734 & 0.866 & 0.943 & 0.912 & 0.769 & 0.907 & 0.504 & 0.975 & 0.980 & 0.713 & 0.843 \\
\granitesmall & 0.767 & 0.820 & 0.862 & 0.709 & 0.698 & 0.787 & 0.729 & 0.735 & 0.786 & 0.753 & 0.710 & 0.840 & 0.751 & 0.815 & 0.795 & 0.727 & 0.768 \\
\granitelarge & 0.829 & 0.897 & 0.873 & 0.793 & 0.762 & 0.865 & 0.715 & 0.854 & 0.907 & 0.835 & 0.759 & 0.881 & 0.688 & 0.901 & 0.885 & 0.733 & 0.824 \\
\azure & 0.020 & 0.020 & 0.020 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.004 \\
\bedrock & 0.443 & 0.549 & 0.487 & 0.438 & 0.503 & 0.331 & 0.510 & 0.378 & 0.279 & 0.302 & 0.566 & 0.358 & 0.658 & 0.409 & 0.788 & 0.566 & 0.473 \\
\llmguard & 0.868 & 0.926 & 0.772 & 0.764 & 0.703 & 0.374 & 0.589 & 0.623 & 0.912 & 0.768 & 0.732 & 0.938 & 0.671 & 0.887 & 0.917 & 0.659 & 0.756 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{Avg} \\
\midrule
\llamaguardi & 0.030 & 0.020 & 0.040 & 0.000 & 0.200 & 0.020 & 0.110 & 0.170 & 0.070 & 0.020 & 0.090 & 0.230 & 0.000 & 0.010 & 0.130 & 0.100 & 0.077 \\
\llamaguardii & 0.590 & 0.570 & 0.760 & 0.400 & 0.660 & 0.090 & 0.340 & 0.280 & 0.550 & 0.420 & 0.680 & 0.730 & 0.150 & 0.460 & 0.720 & 0.310 & 0.482 \\
\llamaguardiiismall & 0.400 & 0.470 & 0.360 & 0.400 & 0.490 & 0.420 & 0.390 & 0.470 & 0.440 & 0.500 & 0.450 & 0.420 & 0.410 & 0.460 & 0.460 & 0.500 & 0.440 \\
\llamaguardiiilarge & 0.190 & 0.110 & 0.080 & 0.230 & 0.040 & 0.020 & 0.180 & 0.000 & 0.000 & 0.020 & 0.230 & 0.300 & 0.120 & 0.020 & 0.450 & 0.080 & 0.129 \\
\llamaguardiv & 0.080 & 0.030 & 0.010 & 0.020 & 0.010 & 0.030 & 0.120 & 0.060 & 0.110 & 0.060 & 0.140 & 0.010 & 0.000 & 0.070 & 0.250 & 0.040 & 0.065 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.020 & 0.010 & 0.440 & 0.230 & 0.210 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.058 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.060 & 0.120 & 0.230 & 0.050 & 0.090 & 0.050 & 0.050 & 0.100 & 0.080 & 0.010 & 0.340 & 0.030 & 0.020 & 0.360 & 0.330 & 0.150 & 0.129 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.980 & 0.990 & 0.990 & 0.670 & 0.880 & 0.820 & 0.720 & 0.930 & 0.980 & 0.960 & 0.990 & 0.990 & 0.540 & 0.990 & 0.910 & 0.670 & 0.876 \\
\wildguard & 0.990 & 0.990 & 0.970 & 0.650 & 0.990 & 0.930 & 0.650 & 1.000 & 1.000 & 1.000 & 0.980 & 1.000 & 0.410 & 1.000 & 0.980 & 0.580 & 0.882 \\
\aegisp & 0.330 & 0.450 & 0.400 & 0.210 & 0.700 & 0.350 & 0.290 & 0.750 & 0.690 & 0.530 & 0.500 & 0.740 & 0.050 & 0.280 & 0.670 & 0.220 & 0.448 \\
\aegisd & 0.820 & 0.930 & 0.950 & 0.630 & 0.970 & 0.930 & 0.620 & 1.000 & 1.000 & 0.990 & 0.800 & 0.980 & 0.340 & 0.990 & 0.990 & 0.570 & 0.844 \\
\granitesmall & 0.990 & 0.980 & 1.000 & 0.730 & 0.980 & 0.980 & 0.860 & 0.970 & 0.990 & 0.990 & 0.990 & 0.970 & 0.830 & 0.990 & 0.970 & 0.840 & 0.941 \\
\granitelarge & 0.970 & 0.960 & 0.960 & 0.670 & 0.800 & 0.900 & 0.690 & 0.880 & 0.980 & 0.990 & 0.990 & 0.890 & 0.550 & 1.000 & 0.920 & 0.630 & 0.861 \\
\azure & 0.010 & 0.010 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.002 \\
\bedrock & 0.310 & 0.390 & 0.390 & 0.280 & 0.360 & 0.200 & 0.370 & 0.240 & 0.170 & 0.190 & 0.560 & 0.220 & 0.490 & 0.260 & 0.650 & 0.410 & 0.343 \\
\llmguard & 0.920 & 0.940 & 0.780 & 0.630 & 0.580 & 0.230 & 0.430 & 0.480 & 0.880 & 0.680 & 0.860 & 0.900 & 0.510 & 0.860 & 0.880 & 0.570 & 0.696 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{Avg} \\
\midrule
\llamaguardi & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.000 & 0.000 & 0.020 & 0.000 & 0.000 & 0.000 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.003 \\
\llamaguardii & 0.080 & 0.050 & 0.130 & 0.000 & 0.130 & 0.020 & 0.040 & 0.010 & 0.010 & 0.040 & 0.140 & 0.040 & 0.000 & 0.020 & 0.160 & 0.030 & 0.056 \\
\llamaguardiiismall & 0.510 & 0.430 & 0.460 & 0.600 & 0.400 & 0.420 & 0.480 & 0.520 & 0.440 & 0.450 & 0.510 & 0.540 & 0.510 & 0.470 & 0.490 & 0.450 & 0.480 \\
\llamaguardiiilarge & 0.050 & 0.000 & 0.020 & 0.000 & 0.100 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.160 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.021 \\
\llamaguardiv & 0.040 & 0.000 & 0.030 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.020 & 0.010 & 0.000 & 0.000 & 0.010 & 0.000 & 0.000 & 0.007 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.010 & 0.000 & 0.000 & 0.010 & 0.020 & 0.000 & 0.000 & 0.110 & 0.000 & 0.020 & 0.000 & 0.000 & 0.000 & 0.020 & 0.010 & 0.010 & 0.013 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.010 & 0.030 & 0.020 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.040 & 0.020 & 0.010 & 0.060 & 0.030 & 0.060 & 0.020 & 0.070 & 0.024 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.290 & 0.200 & 0.260 & 0.050 & 0.370 & 0.080 & 0.200 & 0.300 & 0.150 & 0.340 & 0.650 & 0.180 & 0.040 & 0.120 & 0.060 & 0.150 & 0.215 \\
\wildguard & 0.980 & 0.900 & 1.000 & 0.410 & 0.980 & 0.830 & 0.600 & 0.780 & 0.680 & 0.990 & 0.870 & 0.150 & 1.000 & 0.560 & 0.570 & 0.540 & 0.740 \\
\aegisp & 0.080 & 0.010 & 0.040 & 0.000 & 0.070 & 0.000 & 0.000 & 0.160 & 0.030 & 0.070 & 0.090 & 0.060 & 0.000 & 0.000 & 0.000 & 0.000 & 0.038 \\
\aegisd & 0.210 & 0.080 & 0.250 & 0.010 & 0.260 & 0.030 & 0.070 & 0.310 & 0.120 & 0.180 & 0.280 & 0.180 & 0.010 & 0.040 & 0.030 & 0.030 & 0.131 \\
\granitesmall & 0.590 & 0.410 & 0.320 & 0.330 & 0.830 & 0.510 & 0.500 & 0.670 & 0.530 & 0.640 & 0.800 & 0.340 & 0.380 & 0.440 & 0.470 & 0.470 & 0.514 \\
\granitelarge & 0.370 & 0.180 & 0.240 & 0.020 & 0.300 & 0.180 & 0.240 & 0.180 & 0.180 & 0.380 & 0.620 & 0.130 & 0.050 & 0.220 & 0.160 & 0.090 & 0.221 \\
\azure & 0.000 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 \\
\bedrock & 0.090 & 0.030 & 0.210 & 0.000 & 0.070 & 0.010 & 0.080 & 0.030 & 0.050 & 0.070 & 0.420 & 0.010 & 0.000 & 0.010 & 0.000 & 0.040 & 0.070 \\
\llmguard & 0.200 & 0.090 & 0.240 & 0.020 & 0.070 & 0.000 & 0.030 & 0.060 & 0.050 & 0.090 & 0.490 & 0.020 & 0.010 & 0.080 & 0.040 & 0.160 & 0.103 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{R17} & \textbf{R18} & \textbf{R19} & \textbf{R20} & \textbf{R21} & \textbf{R22} & \textbf{R23} & \textbf{R24} & \textbf{R25} & \textbf{R26} & \textbf{R27} & \textbf{Avg} \\
\midrule
\llamaguardi & 0.020 & 0.276 & 0.000 & 0.058 & 0.000 & 0.693 & 0.095 & 0.039 & 0.800 & 0.333 & 0.400 & 0.000 & 0.131 & 0.077 & 0.020 & 0.020 & 0.000 & 0.095 & 0.241 & 0.000 & 0.095 & 0.058 & 0.000 & 0.288 & 0.230 & 0.076 & 0.020 & 0.151 \\
\llamaguardii & 0.938 & 0.926 & 0.803 & 0.794 & 0.212 & 0.957 & 0.485 & 0.214 & 0.975 & 0.809 & 0.521 & 0.352 & 0.629 & 0.548 & 0.436 & 0.235 & 0.743 & 0.531 & 0.657 & 0.773 & 0.095 & 0.144 & 0.317 & 0.694 & 0.743 & 0.710 & 0.531 & 0.584 \\
\llamaguardiiismall & 0.474 & 0.580 & 0.479 & 0.549 & 0.562 & 0.567 & 0.525 & 0.568 & 0.507 & 0.566 & 0.526 & 0.495 & 0.511 & 0.525 & 0.514 & 0.516 & 0.525 & 0.590 & 0.569 & 0.532 & 0.486 & 0.582 & 0.528 & 0.545 & 0.523 & 0.595 & 0.574 & 0.538 \\
\llamaguardiiilarge & 0.771 & 0.835 & 0.800 & 0.881 & 0.000 & 0.630 & 0.131 & 0.000 & 0.658 & 0.485 & 0.570 & 0.077 & 0.489 & 0.291 & 0.331 & 0.039 & 0.344 & 0.659 & 0.550 & 0.659 & 0.020 & 0.058 & 0.058 & 0.592 & 0.446 & 0.700 & 0.427 & 0.426 \\
\llamaguardiv & 0.000 & 0.000 & 0.039 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.058 & 0.000 & 0.000 & 0.039 & 0.000 & 0.020 & 0.000 & 0.000 & 0.020 & 0.147 & 0.000 & 0.000 & 0.000 & 0.000 & 0.020 & 0.000 & 0.000 & 0.000 & 0.013 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.630 & 0.000 & 0.000 & 0.718 & 0.077 & 0.450 & 0.000 & 0.182 & 0.165 & 0.020 & 0.000 & 0.000 & 0.095 & 0.198 & 0.000 & 0.131 & 0.058 & 0.039 & 0.000 & 0.182 & 0.000 & 0.000 & 0.109 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.020 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 \\
\omnimod & 0.000 & 0.039 & 0.000 & 0.608 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.517 & 0.180 & 0.094 & 0.130 & 0.020 & 0.000 & 0.039 & 0.058 & 0.113 & 0.212 & 0.020 & 0.000 & 0.000 & 0.000 & 0.339 & 0.039 & 0.020 & 0.000 & 0.090 \\
\mdjudgei & 0.611 & 0.701 & 0.261 & 0.413 & 0.000 & 0.039 & 0.020 & 0.000 & 0.230 & 0.077 & 0.347 & 0.039 & 0.020 & 0.039 & 0.000 & 0.000 & 0.039 & 0.693 & 0.020 & 0.000 & 0.000 & 0.020 & 0.000 & 0.039 & 0.113 & 0.000 & 0.000 & 0.138 \\
\mdjudgeii & 0.766 & 0.866 & 0.778 & 0.735 & 0.784 & 0.781 & 0.733 & 0.796 & 0.925 & 0.829 & 0.824 & 0.721 & 0.744 & 0.650 & 0.575 & 0.388 & 0.684 & 0.790 & 0.737 & 0.784 & 0.621 & 0.328 & 0.525 & 0.727 & 0.845 & 0.577 & 0.406 & 0.701 \\
\wildguard & 0.669 & 0.667 & 0.667 & 0.667 & 0.595 & 0.667 & 0.599 & 0.629 & 0.667 & 0.591 & 0.649 & 0.608 & 0.535 & 0.561 & 0.561 & 0.389 & 0.603 & 0.657 & 0.545 & 0.599 & 0.494 & 0.429 & 0.387 & 0.584 & 0.659 & 0.625 & 0.507 & 0.586 \\
\aegisp & 0.810 & 0.692 & 0.787 & 0.676 & 0.700 & 0.667 & 0.619 & 0.623 & 0.667 & 0.577 & 0.600 & 0.305 & 0.409 & 0.426 & 0.140 & 0.039 & 0.231 & 0.557 & 0.496 & 0.039 & 0.318 & 0.522 & 0.130 & 0.472 & 0.626 & 0.126 & 0.095 & 0.457 \\
\aegisd & 0.704 & 0.667 & 0.669 & 0.667 & 0.660 & 0.667 & 0.594 & 0.634 & 0.667 & 0.701 & 0.655 & 0.599 & 0.628 & 0.513 & 0.417 & 0.311 & 0.357 & 0.611 & 0.606 & 0.239 & 0.468 & 0.570 & 0.435 & 0.590 & 0.723 & 0.341 & 0.333 & 0.556 \\
\granitesmall & 0.851 & 0.935 & 0.778 & 0.776 & 0.734 & 0.888 & 0.684 & 0.856 & 0.928 & 0.794 & 0.796 & 0.807 & 0.749 & 0.684 & 0.617 & 0.621 & 0.744 & 0.788 & 0.677 & 0.624 & 0.780 & 0.436 & 0.756 & 0.722 & 0.792 & 0.531 & 0.518 & 0.736 \\
\granitelarge & 0.881 & 0.957 & 0.735 & 0.818 & 0.701 & 0.961 & 0.789 & 0.872 & 0.962 & 0.810 & 0.830 & 0.563 & 0.730 & 0.613 & 0.507 & 0.529 & 0.627 & 0.774 & 0.690 & 0.604 & 0.764 & 0.239 & 0.696 & 0.704 & 0.848 & 0.397 & 0.276 & 0.699 \\
\azure & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.020 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.020 & 0.000 & 0.001 \\
\bedrock & 0.333 & 0.629 & 0.660 & 0.736 & 0.000 & 0.094 & 0.095 & 0.000 & 0.311 & 0.652 & 0.468 & 0.039 & 0.467 & 0.311 & 0.279 & 0.348 & 0.188 & 0.516 & 0.486 & 0.094 & 0.058 & 0.093 & 0.162 & 0.473 & 0.326 & 0.310 & 0.164 & 0.307 \\
\llmguard & 0.741 & 0.667 & 0.664 & 0.669 & 0.610 & 0.669 & 0.645 & 0.679 & 0.673 & 0.808 & 0.645 & 0.556 & 0.723 & 0.645 & 0.517 & 0.295 & 0.785 & 0.667 & 0.679 & 0.645 & 0.368 & 0.159 & 0.246 & 0.622 & 0.800 & 0.320 & 0.358 & 0.587 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{R17} & \textbf{R18} & \textbf{R19} & \textbf{R20} & \textbf{R21} & \textbf{R22} & \textbf{R23} & \textbf{R24} & \textbf{R25} & \textbf{R26} & \textbf{R27} & \textbf{Avg} \\
\midrule
\llamaguardi & 0.010 & 0.160 & 0.000 & 0.030 & 0.000 & 0.530 & 0.050 & 0.020 & 0.680 & 0.200 & 0.260 & 0.000 & 0.070 & 0.040 & 0.010 & 0.010 & 0.000 & 0.050 & 0.140 & 0.000 & 0.050 & 0.030 & 0.000 & 0.170 & 0.130 & 0.040 & 0.010 & 0.100 \\
\llamaguardii & 0.990 & 1.000 & 0.980 & 1.000 & 0.120 & 0.990 & 0.330 & 0.120 & 0.980 & 0.870 & 0.370 & 0.220 & 0.560 & 0.430 & 0.340 & 0.140 & 0.650 & 0.380 & 0.650 & 0.870 & 0.050 & 0.080 & 0.190 & 0.760 & 0.750 & 0.990 & 0.430 & 0.564 \\
\llamaguardiiismall & 0.510 & 0.650 & 0.510 & 0.610 & 0.610 & 0.590 & 0.580 & 0.630 & 0.540 & 0.640 & 0.600 & 0.510 & 0.560 & 0.580 & 0.550 & 0.550 & 0.570 & 0.690 & 0.640 & 0.620 & 0.520 & 0.660 & 0.560 & 0.610 & 0.570 & 0.660 & 0.640 & 0.591 \\
\llamaguardiiilarge & 0.640 & 0.910 & 0.920 & 1.000 & 0.000 & 0.460 & 0.070 & 0.000 & 0.500 & 0.320 & 0.430 & 0.040 & 0.330 & 0.170 & 0.210 & 0.020 & 0.210 & 0.550 & 0.410 & 0.590 & 0.010 & 0.030 & 0.030 & 0.420 & 0.290 & 0.850 & 0.320 & 0.360 \\
\llamaguardiv & 0.000 & 0.000 & 0.020 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.030 & 0.000 & 0.000 & 0.020 & 0.000 & 0.010 & 0.000 & 0.000 & 0.010 & 0.080 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.000 & 0.000 & 0.000 & 0.007 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.460 & 0.000 & 0.000 & 0.560 & 0.040 & 0.290 & 0.000 & 0.100 & 0.090 & 0.010 & 0.000 & 0.000 & 0.050 & 0.110 & 0.000 & 0.070 & 0.030 & 0.020 & 0.000 & 0.100 & 0.000 & 0.000 & 0.071 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.000 & 0.020 & 0.000 & 0.520 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.380 & 0.100 & 0.050 & 0.070 & 0.010 & 0.000 & 0.020 & 0.030 & 0.060 & 0.120 & 0.010 & 0.000 & 0.000 & 0.000 & 0.210 & 0.020 & 0.010 & 0.000 & 0.060 \\
\mdjudgei & 0.440 & 0.540 & 0.150 & 0.260 & 0.000 & 0.020 & 0.010 & 0.000 & 0.130 & 0.040 & 0.210 & 0.020 & 0.010 & 0.020 & 0.000 & 0.000 & 0.020 & 0.530 & 0.010 & 0.000 & 0.000 & 0.010 & 0.000 & 0.020 & 0.060 & 0.000 & 0.000 & 0.093 \\
\mdjudgeii & 1.000 & 1.000 & 1.000 & 1.000 & 0.690 & 1.000 & 0.660 & 0.860 & 0.990 & 0.850 & 0.840 & 0.580 & 0.610 & 0.530 & 0.460 & 0.250 & 0.530 & 0.790 & 0.630 & 0.710 & 0.450 & 0.200 & 0.360 & 0.640 & 0.900 & 0.430 & 0.260 & 0.675 \\
\wildguard & 1.000 & 1.000 & 1.000 & 1.000 & 0.690 & 1.000 & 0.740 & 0.830 & 1.000 & 0.680 & 0.880 & 0.730 & 0.490 & 0.600 & 0.620 & 0.290 & 0.720 & 0.930 & 0.550 & 0.710 & 0.450 & 0.380 & 0.290 & 0.660 & 0.880 & 0.750 & 0.510 & 0.718 \\
\aegisp & 0.960 & 1.000 & 0.960 & 1.000 & 0.900 & 1.000 & 0.730 & 0.810 & 1.000 & 0.470 & 0.570 & 0.180 & 0.260 & 0.330 & 0.080 & 0.020 & 0.140 & 0.440 & 0.350 & 0.020 & 0.210 & 0.410 & 0.070 & 0.340 & 0.560 & 0.070 & 0.050 & 0.479 \\
\aegisd & 1.000 & 1.000 & 1.000 & 1.000 & 0.960 & 1.000 & 0.730 & 0.840 & 1.000 & 0.760 & 0.750 & 0.470 & 0.540 & 0.480 & 0.300 & 0.190 & 0.250 & 0.620 & 0.570 & 0.140 & 0.370 & 0.570 & 0.300 & 0.590 & 0.860 & 0.230 & 0.210 & 0.620 \\
\granitesmall & 1.000 & 1.000 & 1.000 & 0.970 & 0.620 & 0.990 & 0.530 & 0.800 & 0.900 & 0.870 & 0.840 & 0.730 & 0.730 & 0.640 & 0.500 & 0.540 & 0.640 & 0.910 & 0.640 & 0.540 & 0.710 & 0.290 & 0.650 & 0.740 & 0.820 & 0.380 & 0.360 & 0.716 \\
\granitelarge & 1.000 & 1.000 & 1.000 & 0.990 & 0.610 & 0.990 & 0.730 & 0.850 & 1.000 & 0.830 & 0.780 & 0.400 & 0.650 & 0.490 & 0.380 & 0.370 & 0.470 & 0.790 & 0.600 & 0.480 & 0.630 & 0.140 & 0.550 & 0.700 & 0.810 & 0.260 & 0.160 & 0.654 \\
\azure & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.000 & 0.001 \\
\bedrock & 0.210 & 0.790 & 0.940 & 0.850 & 0.000 & 0.050 & 0.050 & 0.000 & 0.190 & 0.590 & 0.400 & 0.020 & 0.320 & 0.210 & 0.190 & 0.240 & 0.110 & 0.480 & 0.360 & 0.050 & 0.030 & 0.050 & 0.090 & 0.350 & 0.210 & 0.200 & 0.090 & 0.262 \\
\llmguard & 1.000 & 1.000 & 0.990 & 1.000 & 0.570 & 1.000 & 0.710 & 0.890 & 1.000 & 0.780 & 0.610 & 0.400 & 0.600 & 0.590 & 0.390 & 0.180 & 0.750 & 0.700 & 0.570 & 0.500 & 0.230 & 0.090 & 0.140 & 0.510 & 0.800 & 0.200 & 0.220 & 0.608 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{R17} & \textbf{R18} & \textbf{R19} & \textbf{R20} & \textbf{R21} & \textbf{R22} & \textbf{R23} & \textbf{R24} & \textbf{R25} & \textbf{R26} & \textbf{R27} & \textbf{Avg} \\
\midrule
\llamaguardi & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.020 & 0.000 & 0.040 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.020 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.000 & 0.010 & 0.000 & 0.004 \\
\llamaguardii & 0.120 & 0.160 & 0.460 & 0.520 & 0.010 & 0.080 & 0.030 & 0.000 & 0.030 & 0.280 & 0.050 & 0.030 & 0.220 & 0.140 & 0.220 & 0.050 & 0.100 & 0.050 & 0.330 & 0.380 & 0.000 & 0.030 & 0.010 & 0.430 & 0.270 & 0.800 & 0.190 & 0.185 \\
\llamaguardiiismall & 0.640 & 0.590 & 0.620 & 0.610 & 0.560 & 0.490 & 0.630 & 0.590 & 0.590 & 0.620 & 0.680 & 0.550 & 0.630 & 0.630 & 0.590 & 0.580 & 0.600 & 0.650 & 0.610 & 0.710 & 0.620 & 0.610 & 0.560 & 0.630 & 0.610 & 0.560 & 0.590 & 0.606 \\
\llamaguardiiilarge & 0.020 & 0.270 & 0.380 & 0.270 & 0.000 & 0.000 & 0.000 & 0.000 & 0.020 & 0.000 & 0.080 & 0.000 & 0.020 & 0.000 & 0.060 & 0.000 & 0.010 & 0.120 & 0.080 & 0.200 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.580 & 0.180 & 0.085 \\
\llamaguardiv & 0.000 & 0.020 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.002 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.000 & 0.000 & 0.000 & 0.190 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.090 & 0.010 & 0.010 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.030 & 0.000 & 0.000 & 0.000 & 0.013 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.610 & 0.310 & 0.570 & 0.720 & 0.070 & 0.560 & 0.140 & 0.300 & 0.150 & 0.200 & 0.200 & 0.030 & 0.030 & 0.100 & 0.140 & 0.040 & 0.020 & 0.210 & 0.080 & 0.100 & 0.000 & 0.020 & 0.010 & 0.120 & 0.230 & 0.060 & 0.020 & 0.187 \\
\wildguard & 0.990 & 1.000 & 1.000 & 1.000 & 0.630 & 1.000 & 0.730 & 0.810 & 1.000 & 0.620 & 0.830 & 0.670 & 0.340 & 0.540 & 0.590 & 0.200 & 0.670 & 0.900 & 0.470 & 0.660 & 0.370 & 0.390 & 0.210 & 0.600 & 0.790 & 0.650 & 0.500 & 0.673 \\
\aegisp & 0.410 & 0.890 & 0.480 & 0.960 & 0.670 & 1.000 & 0.630 & 0.790 & 1.000 & 0.160 & 0.330 & 0.000 & 0.010 & 0.220 & 0.060 & 0.000 & 0.070 & 0.140 & 0.060 & 0.000 & 0.110 & 0.160 & 0.010 & 0.100 & 0.230 & 0.040 & 0.000 & 0.316 \\
\aegisd & 0.840 & 1.000 & 0.990 & 1.000 & 0.950 & 1.000 & 0.730 & 0.810 & 1.000 & 0.410 & 0.540 & 0.100 & 0.180 & 0.390 & 0.140 & 0.030 & 0.150 & 0.410 & 0.310 & 0.030 & 0.210 & 0.430 & 0.080 & 0.410 & 0.520 & 0.120 & 0.050 & 0.475 \\
\granitesmall & 0.350 & 0.140 & 0.570 & 0.530 & 0.070 & 0.240 & 0.020 & 0.070 & 0.040 & 0.320 & 0.270 & 0.080 & 0.220 & 0.230 & 0.120 & 0.200 & 0.080 & 0.400 & 0.250 & 0.190 & 0.110 & 0.040 & 0.070 & 0.310 & 0.250 & 0.050 & 0.030 & 0.194 \\
\granitelarge & 0.270 & 0.090 & 0.720 & 0.430 & 0.130 & 0.070 & 0.120 & 0.100 & 0.080 & 0.220 & 0.100 & 0.020 & 0.130 & 0.110 & 0.120 & 0.030 & 0.030 & 0.250 & 0.140 & 0.110 & 0.020 & 0.030 & 0.030 & 0.290 & 0.100 & 0.050 & 0.000 & 0.140 \\
\azure & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock & 0.050 & 0.720 & 0.910 & 0.460 & 0.000 & 0.010 & 0.000 & 0.000 & 0.030 & 0.220 & 0.310 & 0.000 & 0.050 & 0.140 & 0.170 & 0.140 & 0.060 & 0.380 & 0.120 & 0.010 & 0.000 & 0.020 & 0.020 & 0.130 & 0.080 & 0.090 & 0.010 & 0.153 \\
\llmguard & 0.700 & 1.000 & 0.990 & 0.990 & 0.300 & 0.990 & 0.490 & 0.730 & 0.970 & 0.150 & 0.280 & 0.040 & 0.060 & 0.240 & 0.120 & 0.040 & 0.160 & 0.400 & 0.110 & 0.050 & 0.020 & 0.040 & 0.000 & 0.130 & 0.200 & 0.050 & 0.010 & 0.343 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{Avg} \\
\midrule
\llamaguardi & 0.198 & 0.182 & 0.212 & 0.000 & 0.548 & 0.039 & 0.148 & 0.212 & 0.164 & 0.039 & 0.618 & 0.362 & 0.000 & 0.095 & 0.113 & 0.058 & 0.187 \\
\llamaguardii & 0.829 & 0.807 & 0.740 & 0.659 & 0.781 & 0.228 & 0.614 & 0.592 & 0.826 & 0.704 & 0.845 & 0.659 & 0.671 & 0.723 & 0.732 & 0.608 & 0.689 \\
\llamaguardiiismall & 0.568 & 0.564 & 0.518 & 0.626 & 0.595 & 0.560 & 0.597 & 0.557 & 0.601 & 0.541 & 0.574 & 0.594 & 0.498 & 0.529 & 0.527 & 0.495 & 0.559 \\
\llamaguardiiilarge & 0.762 & 0.754 & 0.705 & 0.212 & 0.800 & 0.020 & 0.164 & 0.148 & 0.750 & 0.058 & 0.892 & 0.586 & 0.020 & 0.617 & 0.577 & 0.095 & 0.448 \\
\llamaguardiv & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.020 & 0.000 & 0.000 & 0.058 & 0.000 & 0.005 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.020 & 0.000 & 0.000 & 0.020 & 0.000 & 0.000 & 0.347 & 0.095 & 0.131 & 0.319 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.058 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.224 & 0.112 & 0.344 & 0.020 & 0.305 & 0.000 & 0.000 & 0.039 & 0.161 & 0.000 & 0.428 & 0.039 & 0.000 & 0.212 & 0.164 & 0.039 & 0.130 \\
\mdjudgei & 0.319 & 0.305 & 0.413 & 0.000 & 0.387 & 0.000 & 0.020 & 0.039 & 0.291 & 0.077 & 0.425 & 0.020 & 0.000 & 0.276 & 0.000 & 0.039 & 0.163 \\
\mdjudgeii & 0.901 & 0.870 & 0.797 & 0.758 & 0.891 & 0.641 & 0.704 & 0.832 & 0.847 & 0.860 & 0.830 & 0.772 & 0.710 & 0.869 & 0.814 & 0.698 & 0.800 \\
\wildguard & 0.667 & 0.669 & 0.671 & 0.659 & 0.667 & 0.664 & 0.626 & 0.650 & 0.669 & 0.667 & 0.671 & 0.669 & 0.649 & 0.669 & 0.664 & 0.566 & 0.656 \\
\aegisp & 0.632 & 0.698 & 0.670 & 0.165 & 0.790 & 0.486 & 0.369 & 0.654 & 0.635 & 0.650 & 0.743 & 0.610 & 0.039 & 0.493 & 0.631 & 0.295 & 0.535 \\
\aegisd & 0.703 & 0.772 & 0.695 & 0.579 & 0.716 & 0.744 & 0.615 & 0.684 & 0.728 & 0.710 & 0.703 & 0.653 & 0.369 & 0.788 & 0.709 & 0.641 & 0.676 \\
\granitesmall & 0.844 & 0.870 & 0.858 & 0.747 & 0.844 & 0.759 & 0.775 & 0.788 & 0.902 & 0.876 & 0.891 & 0.674 & 0.593 & 0.818 & 0.752 & 0.757 & 0.797 \\
\granitelarge & 0.905 & 0.932 & 0.850 & 0.610 & 0.900 & 0.719 & 0.649 & 0.768 & 0.878 & 0.918 & 0.902 & 0.687 & 0.481 & 0.892 & 0.781 & 0.645 & 0.782 \\
\azure & 0.000 & 0.000 & 0.039 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.057 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.006 \\
\bedrock & 0.586 & 0.642 & 0.629 & 0.161 & 0.698 & 0.039 & 0.362 & 0.145 & 0.570 & 0.179 & 0.649 & 0.452 & 0.020 & 0.369 & 0.613 & 0.262 & 0.398 \\
\llmguard & 0.793 & 0.787 & 0.744 & 0.736 & 0.853 & 0.365 & 0.597 & 0.588 & 0.757 & 0.789 & 0.741 & 0.712 & 0.845 & 0.828 & 0.844 & 0.761 & 0.734 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{Avg} \\
\midrule
\llamaguardi & 0.110 & 0.100 & 0.120 & 0.000 & 0.400 & 0.020 & 0.080 & 0.120 & 0.090 & 0.020 & 0.470 & 0.230 & 0.000 & 0.050 & 0.060 & 0.030 & 0.119 \\
\llamaguardii & 0.970 & 0.980 & 0.980 & 0.580 & 1.000 & 0.130 & 0.500 & 0.450 & 0.880 & 0.560 & 0.980 & 0.900 & 0.530 & 0.810 & 0.790 & 0.520 & 0.723 \\
\llamaguardiiismall & 0.630 & 0.640 & 0.570 & 0.710 & 0.690 & 0.610 & 0.680 & 0.630 & 0.670 & 0.560 & 0.640 & 0.630 & 0.520 & 0.590 & 0.590 & 0.530 & 0.618 \\
\llamaguardiiilarge & 0.640 & 0.630 & 0.550 & 0.120 & 0.700 & 0.010 & 0.090 & 0.080 & 0.630 & 0.030 & 0.870 & 0.460 & 0.010 & 0.460 & 0.430 & 0.050 & 0.360 \\
\llamaguardiv & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 & 0.000 & 0.000 & 0.030 & 0.000 & 0.003 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.010 & 0.000 & 0.000 & 0.010 & 0.000 & 0.000 & 0.210 & 0.050 & 0.070 & 0.190 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.034 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.130 & 0.060 & 0.210 & 0.010 & 0.180 & 0.000 & 0.000 & 0.020 & 0.090 & 0.000 & 0.340 & 0.020 & 0.000 & 0.120 & 0.090 & 0.020 & 0.081 \\
\mdjudgei & 0.190 & 0.180 & 0.260 & 0.000 & 0.240 & 0.000 & 0.010 & 0.020 & 0.170 & 0.040 & 0.270 & 0.010 & 0.000 & 0.160 & 0.000 & 0.020 & 0.098 \\
\mdjudgeii & 1.000 & 1.000 & 0.940 & 0.720 & 0.980 & 0.500 & 0.560 & 0.790 & 0.970 & 0.920 & 1.000 & 0.880 & 0.550 & 0.960 & 0.790 & 0.590 & 0.822 \\
\wildguard & 1.000 & 0.990 & 0.990 & 0.900 & 0.990 & 0.880 & 0.770 & 0.900 & 1.000 & 1.000 & 1.000 & 0.990 & 0.850 & 0.950 & 0.920 & 0.620 & 0.922 \\
\aegisp & 0.540 & 0.590 & 0.620 & 0.090 & 0.830 & 0.340 & 0.240 & 0.680 & 0.530 & 0.510 & 0.810 & 0.610 & 0.020 & 0.350 & 0.530 & 0.180 & 0.467 \\
\aegisd & 0.910 & 0.980 & 0.900 & 0.460 & 0.960 & 0.800 & 0.550 & 0.920 & 0.870 & 0.820 & 0.960 & 0.830 & 0.240 & 0.930 & 0.890 & 0.590 & 0.788 \\
\granitesmall & 0.920 & 1.000 & 0.940 & 0.650 & 0.950 & 0.770 & 0.690 & 0.780 & 0.920 & 0.950 & 0.980 & 0.630 & 0.430 & 0.920 & 0.820 & 0.700 & 0.816 \\
\granitelarge & 0.950 & 0.960 & 0.880 & 0.470 & 0.900 & 0.600 & 0.490 & 0.680 & 0.860 & 0.900 & 0.970 & 0.680 & 0.320 & 0.950 & 0.730 & 0.490 & 0.739 \\
\azure & 0.000 & 0.000 & 0.020 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.030 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.003 \\
\bedrock & 0.580 & 0.700 & 0.610 & 0.090 & 0.900 & 0.020 & 0.250 & 0.080 & 0.490 & 0.100 & 0.730 & 0.380 & 0.010 & 0.260 & 0.530 & 0.160 & 0.368 \\
\llmguard & 0.980 & 0.980 & 0.900 & 0.740 & 0.990 & 0.230 & 0.460 & 0.450 & 0.980 & 0.710 & 1.000 & 0.840 & 0.790 & 0.940 & 0.890 & 0.670 & 0.784 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{Avg} \\
\midrule
\llamaguardi & 0.000 & 0.000 & 0.010 & 0.000 & 0.060 & 0.000 & 0.000 & 0.010 & 0.010 & 0.000 & 0.050 & 0.040 & 0.000 & 0.000 & 0.000 & 0.010 & 0.012 \\
\llamaguardii & 0.370 & 0.450 & 0.670 & 0.180 & 0.560 & 0.010 & 0.130 & 0.070 & 0.250 & 0.030 & 0.340 & 0.830 & 0.050 & 0.430 & 0.370 & 0.190 & 0.308 \\
\llamaguardiiismall & 0.590 & 0.630 & 0.630 & 0.560 & 0.630 & 0.570 & 0.600 & 0.630 & 0.560 & 0.510 & 0.590 & 0.490 & 0.570 & 0.640 & 0.650 & 0.610 & 0.591 \\
\llamaguardiiilarge & 0.040 & 0.040 & 0.010 & 0.010 & 0.050 & 0.000 & 0.010 & 0.000 & 0.050 & 0.000 & 0.080 & 0.110 & 0.000 & 0.030 & 0.060 & 0.000 & 0.031 \\
\llamaguardiv & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.030 & 0.010 & 0.010 & 0.010 & 0.000 & 0.000 & 0.000 & 0.000 & 0.030 & 0.000 & 0.250 & 0.010 & 0.000 & 0.010 & 0.010 & 0.000 & 0.023 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.220 & 0.300 & 0.420 & 0.180 & 0.220 & 0.060 & 0.030 & 0.110 & 0.320 & 0.220 & 0.410 & 0.400 & 0.000 & 0.250 & 0.150 & 0.100 & 0.212 \\
\wildguard & 1.000 & 0.970 & 0.960 & 0.830 & 0.980 & 0.770 & 0.690 & 0.870 & 0.990 & 1.000 & 0.980 & 0.970 & 0.770 & 0.890 & 0.850 & 0.570 & 0.881 \\
\aegisp & 0.170 & 0.100 & 0.230 & 0.000 & 0.270 & 0.060 & 0.060 & 0.400 & 0.140 & 0.060 & 0.370 & 0.390 & 0.010 & 0.070 & 0.150 & 0.040 & 0.158 \\
\aegisd & 0.680 & 0.560 & 0.690 & 0.130 & 0.720 & 0.350 & 0.240 & 0.770 & 0.520 & 0.490 & 0.770 & 0.710 & 0.060 & 0.430 & 0.620 & 0.250 & 0.499 \\
\granitesmall & 0.260 & 0.300 & 0.250 & 0.090 & 0.300 & 0.260 & 0.090 & 0.200 & 0.120 & 0.220 & 0.220 & 0.240 & 0.020 & 0.330 & 0.360 & 0.150 & 0.213 \\
\granitelarge & 0.150 & 0.100 & 0.190 & 0.070 & 0.100 & 0.070 & 0.020 & 0.090 & 0.100 & 0.060 & 0.180 & 0.300 & 0.010 & 0.180 & 0.140 & 0.030 & 0.112 \\
\azure & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.020 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 \\
\bedrock & 0.400 & 0.480 & 0.330 & 0.030 & 0.680 & 0.010 & 0.130 & 0.020 & 0.230 & 0.020 & 0.520 & 0.300 & 0.000 & 0.150 & 0.200 & 0.060 & 0.223 \\
\llmguard & 0.490 & 0.510 & 0.520 & 0.270 & 0.330 & 0.030 & 0.080 & 0.080 & 0.610 & 0.090 & 0.700 & 0.520 & 0.080 & 0.330 & 0.220 & 0.090 & 0.309 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{R17} & \textbf{R18} & \textbf{R19} & \textbf{R20} & \textbf{R21} & \textbf{R22} & \textbf{R23} & \textbf{R24} & \textbf{R25} & \textbf{R26} & \textbf{R27} & \textbf{Avg} \\
\midrule
\aegisd & 0.200 & 0.050 & 0.000 & 0.000 & 0.000 & 0.050 & 0.100 & 0.100 & 0.000 & 0.800 & 0.550 & 0.950 & 0.900 & 0.300 & 0.850 & 1.000 & 0.800 & 0.950 & 0.750 & 1.000 & 0.650 & 0.800 & 1.000 & 0.800 & 0.600 & 1.000 & 0.900 & 0.559 \\
\granitelarge & 0.100 & 0.050 & 0.100 & 0.600 & 0.700 & 0.700 & 0.150 & 0.750 & 0.400 & 0.900 & 0.600 & 0.850 & 0.750 & 0.700 & 0.600 & 0.900 & 0.800 & 0.650 & 0.750 & 0.950 & 1.000 & 0.850 & 1.000 & 0.700 & 0.700 & 1.000 & 0.950 & 0.674 \\
\mdjudgeii & 0.000 & 0.000 & 0.200 & 0.250 & 0.400 & 0.200 & 0.200 & 0.800 & 0.150 & 0.850 & 0.450 & 0.900 & 0.950 & 0.650 & 0.650 & 0.900 & 0.750 & 0.700 & 0.900 & 1.000 & 1.000 & 0.850 & 1.000 & 0.850 & 0.700 & 1.000 & 1.000 & 0.641 \\
\wildguard & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.450 & 0.000 & 0.650 & 0.000 & 0.600 & 0.550 & 0.300 & 0.300 & 0.800 & 0.100 & 0.000 & 0.400 & 0.400 & 0.800 & 0.700 & 0.800 & 0.200 & 0.100 & 0.800 & 0.550 & 0.315 \\
\llmguard & 0.250 & 0.400 & 0.250 & 0.650 & 0.600 & 0.800 & 0.150 & 0.950 & 0.550 & 1.000 & 0.600 & 0.950 & 1.000 & 0.850 & 0.850 & 1.000 & 0.850 & 0.750 & 1.000 & 1.000 & 1.000 & 0.900 & 1.000 & 1.000 & 0.750 & 1.000 & 1.000 & 0.781 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc|c}
\toprule
\textbf{Model} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{R14} & \textbf{R15} & \textbf{R16} & \textbf{Avg} \\
\midrule
\aegisd & 0.950 & 0.850 & 0.950 & 0.950 & 0.900 & 0.750 & 1.000 & 0.700 & 0.900 & 0.900 & 1.000 & 0.750 & 0.950 & 0.950 & 0.950 & 0.700 & 0.884 \\
\granitelarge & 0.900 & 0.950 & 0.950 & 1.000 & 1.000 & 1.000 & 0.950 & 1.000 & 0.950 & 1.000 & 1.000 & 0.850 & 0.950 & 0.950 & 1.000 & 1.000 & 0.966 \\
\mdjudgeii & 0.950 & 0.750 & 0.950 & 0.850 & 0.900 & 1.000 & 0.800 & 1.000 & 0.850 & 1.000 & 0.950 & 0.750 & 1.000 & 1.000 & 1.000 & 0.950 & 0.919 \\
\wildguard & 0.000 & 0.450 & 0.350 & 0.200 & 0.500 & 0.400 & 0.600 & 0.350 & 0.300 & 0.050 & 0.500 & 0.050 & 0.150 & 0.750 & 0.450 & 0.600 & 0.356 \\
\llmguard & 0.950 & 0.950 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.950 & 1.000 & 1.000 & 1.000 & 1.000 & 0.991 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.234 & 0.636 & 0.114 & 0.000 & 0.190 & 0.094 & 0.162 & 0.000 & 0.180 & 0.000 & 0.229 & 0.167 \\
\llamaguardii & 0.435 & 0.750 & 0.345 & 0.065 & 0.806 & 0.306 & 0.544 & 0.533 & 0.771 & 0.717 & 0.893 & 0.561 \\
\llamaguardiiismall & 0.517 & 0.429 & 0.516 & 0.444 & 0.510 & 0.411 & 0.450 & 0.585 & 0.473 & 0.509 & 0.491 & 0.485 \\
\llamaguardiiilarge & 0.213 & 0.302 & 0.172 & 0.000 & 0.538 & 0.094 & 0.216 & 0.324 & 0.567 & 0.400 & 0.652 & 0.316 \\
\llamaguardiv & 0.398 & 0.437 & 0.329 & 0.125 & 0.699 & 0.329 & 0.372 & 0.692 & 0.632 & 0.533 & 0.638 & 0.471 \\
\shieldgemmasmall & 0.089 & 0.235 & 0.144 & 0.000 & 0.011 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.043 \\
\shieldgemmalarge & 0.449 & 0.897 & 0.473 & 0.000 & 0.064 & 0.000 & 0.022 & 0.000 & 0.084 & 0.000 & 0.000 & 0.181 \\
\textmod & 0.000 & 0.085 & 0.074 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.015 \\
\omnimod & 0.076 & 0.318 & 0.181 & 0.000 & 0.000 & 0.032 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.055 \\
\mdjudgei & 0.013 & 0.022 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.003 \\
\mdjudgeii & 0.915 & 0.983 & 0.813 & 0.667 & 0.845 & 0.494 & 0.890 & 0.622 & 0.797 & 0.667 & 0.918 & 0.783 \\
\wildguard & 0.856 & 0.935 & 0.644 & 0.410 & 0.742 & 0.533 & 0.763 & 0.588 & 0.739 & 0.667 & 0.831 & 0.701 \\
\aegisp & 0.824 & 0.950 & 0.632 & 0.462 & 0.498 & 0.152 & 0.722 & 0.558 & 0.699 & 0.000 & 0.862 & 0.578 \\
\aegisd & 0.916 & 0.957 & 0.810 & 0.792 & 0.758 & 0.488 & 0.865 & 0.755 & 0.835 & 0.222 & 0.906 & 0.755 \\
\granitesmall & 0.842 & 0.871 & 0.780 & 0.754 & 0.769 & 0.752 & 0.824 & 0.800 & 0.752 & 0.656 & 0.827 & 0.784 \\
\granitelarge & 0.938 & 0.943 & 0.800 & 0.755 & 0.845 & 0.506 & 0.897 & 0.800 & 0.816 & 0.678 & 0.935 & 0.810 \\
\azure & 0.039 & 0.022 & 0.043 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.022 & 0.000 & 0.000 & 0.011 \\
\bedrock & 0.555 & 0.681 & 0.579 & 0.450 & 0.724 & 0.351 & 0.792 & 0.558 & 0.730 & 0.118 & 0.906 & 0.586 \\
\llmguard & 0.681 & 0.880 & 0.676 & 0.286 & 0.904 & 0.637 & 0.885 & 0.558 & 0.848 & 0.679 & 0.967 & 0.727 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.132 & 0.467 & 0.061 & 0.000 & 0.105 & 0.049 & 0.088 & 0.000 & 0.099 & 0.000 & 0.129 & 0.103 \\
\llamaguardii & 0.278 & 0.600 & 0.210 & 0.033 & 0.691 & 0.180 & 0.374 & 0.387 & 0.648 & 0.594 & 0.806 & 0.437 \\
\llamaguardiiismall & 0.490 & 0.422 & 0.486 & 0.400 & 0.497 & 0.377 & 0.418 & 0.613 & 0.484 & 0.437 & 0.452 & 0.461 \\
\llamaguardiiilarge & 0.119 & 0.178 & 0.094 & 0.000 & 0.370 & 0.049 & 0.121 & 0.194 & 0.396 & 0.250 & 0.484 & 0.205 \\
\llamaguardiv & 0.252 & 0.289 & 0.199 & 0.067 & 0.558 & 0.197 & 0.231 & 0.581 & 0.473 & 0.375 & 0.484 & 0.337 \\
\shieldgemmasmall & 0.046 & 0.133 & 0.077 & 0.000 & 0.006 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.024 \\
\shieldgemmalarge & 0.291 & 0.822 & 0.309 & 0.000 & 0.033 & 0.000 & 0.011 & 0.000 & 0.044 & 0.000 & 0.000 & 0.137 \\
\textmod & 0.000 & 0.044 & 0.039 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.008 \\
\omnimod & 0.040 & 0.189 & 0.099 & 0.000 & 0.000 & 0.016 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.031 \\
\mdjudgei & 0.007 & 0.011 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.002 \\
\mdjudgeii & 0.861 & 0.989 & 0.696 & 0.500 & 0.751 & 0.328 & 0.802 & 0.452 & 0.670 & 0.500 & 0.903 & 0.678 \\
\wildguard & 0.828 & 0.967 & 0.514 & 0.267 & 0.785 & 0.393 & 0.637 & 0.484 & 0.714 & 0.656 & 0.871 & 0.647 \\
\aegisp & 0.728 & 0.956 & 0.464 & 0.300 & 0.331 & 0.082 & 0.571 & 0.387 & 0.549 & 0.000 & 0.806 & 0.471 \\
\aegisd & 0.934 & 1.000 & 0.707 & 0.700 & 0.624 & 0.328 & 0.813 & 0.645 & 0.780 & 0.125 & 0.935 & 0.690 \\
\granitesmall & 0.954 & 0.978 & 0.890 & 0.867 & 0.912 & 0.672 & 0.978 & 0.839 & 0.934 & 0.656 & 1.000 & 0.880 \\
\granitelarge & 0.954 & 0.922 & 0.718 & 0.667 & 0.873 & 0.344 & 0.857 & 0.710 & 0.879 & 0.625 & 0.935 & 0.771 \\
\azure & 0.020 & 0.011 & 0.022 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.011 & 0.000 & 0.000 & 0.006 \\
\bedrock & 0.384 & 0.533 & 0.414 & 0.300 & 0.580 & 0.213 & 0.692 & 0.387 & 0.637 & 0.062 & 0.935 & 0.467 \\
\llmguard & 0.523 & 0.811 & 0.514 & 0.167 & 0.884 & 0.475 & 0.802 & 0.387 & 0.769 & 0.562 & 0.935 & 0.621 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.000 & 0.000 & 0.006 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 \\
\llamaguardii & 0.000 & 0.000 & 0.006 & 0.000 & 0.022 & 0.000 & 0.000 & 0.065 & 0.033 & 0.062 & 0.000 & 0.017 \\
\llamaguardiiismall & 0.404 & 0.544 & 0.398 & 0.400 & 0.453 & 0.459 & 0.440 & 0.484 & 0.560 & 0.281 & 0.387 & 0.437 \\
\llamaguardiiilarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.006 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 \\
\llamaguardiv & 0.013 & 0.033 & 0.011 & 0.000 & 0.039 & 0.000 & 0.011 & 0.097 & 0.022 & 0.031 & 0.032 & 0.026 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.007 & 0.011 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.002 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.020 & 0.022 & 0.017 & 0.000 & 0.028 & 0.000 & 0.000 & 0.000 & 0.011 & 0.000 & 0.065 & 0.015 \\
\wildguard & 0.106 & 0.100 & 0.083 & 0.033 & 0.331 & 0.082 & 0.033 & 0.161 & 0.220 & 0.312 & 0.226 & 0.153 \\
\aegisp & 0.040 & 0.056 & 0.006 & 0.000 & 0.000 & 0.000 & 0.011 & 0.000 & 0.022 & 0.000 & 0.065 & 0.018 \\
\aegisd & 0.106 & 0.089 & 0.039 & 0.067 & 0.022 & 0.016 & 0.066 & 0.065 & 0.088 & 0.000 & 0.129 & 0.062 \\
\granitesmall & 0.311 & 0.267 & 0.392 & 0.433 & 0.459 & 0.115 & 0.396 & 0.258 & 0.549 & 0.344 & 0.419 & 0.358 \\
\granitelarge & 0.079 & 0.033 & 0.077 & 0.100 & 0.193 & 0.016 & 0.055 & 0.065 & 0.275 & 0.219 & 0.065 & 0.107 \\
\azure & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock & 0.000 & 0.033 & 0.017 & 0.033 & 0.022 & 0.000 & 0.055 & 0.000 & 0.110 & 0.000 & 0.129 & 0.036 \\
\llmguard & 0.013 & 0.033 & 0.006 & 0.000 & 0.072 & 0.016 & 0.011 & 0.000 & 0.044 & 0.094 & 0.000 & 0.026 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.788 & 0.667 & 0.462 & 0.065 & 0.495 \\
\llamaguardii & 0.812 & 0.800 & 0.333 & 0.488 & 0.608 \\
\llamaguardiiismall & 0.443 & 0.656 & 0.540 & 0.423 & 0.515 \\
\llamaguardiiilarge & 0.400 & 0.846 & 0.125 & 0.182 & 0.388 \\
\llamaguardiv & 0.395 & 0.537 & 0.333 & 0.378 & 0.411 \\
\shieldgemmasmall & 0.333 & 0.462 & 0.000 & 0.065 & 0.215 \\
\shieldgemmalarge & 0.938 & 0.929 & 0.235 & 0.125 & 0.557 \\
\textmod & 0.065 & 0.286 & 0.000 & 0.000 & 0.088 \\
\omnimod & 0.286 & 0.636 & 0.000 & 0.000 & 0.231 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.940 & 0.968 & 0.868 & 0.830 & 0.902 \\
\wildguard & 0.933 & 0.937 & 0.655 & 0.821 & 0.837 \\
\aegisp & 0.951 & 0.933 & 0.776 & 0.723 & 0.846 \\
\aegisd & 0.960 & 0.896 & 0.868 & 0.741 & 0.866 \\
\granitesmall & 0.887 & 0.750 & 0.806 & 0.730 & 0.793 \\
\granitelarge & 0.957 & 0.923 & 0.893 & 0.847 & 0.905 \\
\azure & 0.095 & 0.462 & 0.065 & 0.000 & 0.155 \\
\bedrock & 0.667 & 0.947 & 0.636 & 0.694 & 0.736 \\
\llmguard & 0.899 & 0.984 & 0.421 & 0.868 & 0.793 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.650 & 0.500 & 0.300 & 0.033 & 0.371 \\
\llamaguardii & 0.683 & 0.667 & 0.200 & 0.333 & 0.471 \\
\llamaguardiiismall & 0.450 & 0.700 & 0.567 & 0.367 & 0.521 \\
\llamaguardiiilarge & 0.250 & 0.733 & 0.067 & 0.100 & 0.287 \\
\llamaguardiv & 0.250 & 0.367 & 0.200 & 0.233 & 0.262 \\
\shieldgemmasmall & 0.200 & 0.300 & 0.000 & 0.033 & 0.133 \\
\shieldgemmalarge & 0.883 & 0.867 & 0.133 & 0.067 & 0.487 \\
\textmod & 0.033 & 0.167 & 0.000 & 0.000 & 0.050 \\
\omnimod & 0.167 & 0.467 & 0.000 & 0.000 & 0.158 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.917 & 1.000 & 0.767 & 0.733 & 0.854 \\
\wildguard & 0.933 & 1.000 & 0.633 & 0.767 & 0.833 \\
\aegisp & 0.967 & 0.933 & 0.633 & 0.567 & 0.775 \\
\aegisd & 1.000 & 1.000 & 0.767 & 0.667 & 0.858 \\
\granitesmall & 0.983 & 1.000 & 0.900 & 0.900 & 0.946 \\
\granitelarge & 0.933 & 1.000 & 0.833 & 0.833 & 0.900 \\
\azure & 0.050 & 0.300 & 0.033 & 0.000 & 0.096 \\
\bedrock & 0.517 & 0.900 & 0.467 & 0.567 & 0.612 \\
\llmguard & 0.817 & 1.000 & 0.267 & 0.767 & 0.712 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardii & 0.000 & 0.000 & 0.000 & 0.033 & 0.008 \\
\llamaguardiiismall & 0.583 & 0.433 & 0.533 & 0.367 & 0.479 \\
\llamaguardiiilarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardiv & 0.017 & 0.000 & 0.000 & 0.000 & 0.004 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.033 & 0.067 & 0.000 & 0.033 & 0.033 \\
\wildguard & 0.067 & 0.133 & 0.300 & 0.100 & 0.150 \\
\aegisp & 0.067 & 0.067 & 0.000 & 0.000 & 0.033 \\
\aegisd & 0.083 & 0.233 & 0.000 & 0.133 & 0.112 \\
\granitesmall & 0.233 & 0.667 & 0.333 & 0.567 & 0.450 \\
\granitelarge & 0.017 & 0.167 & 0.033 & 0.133 & 0.087 \\
\azure & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock & 0.033 & 0.000 & 0.000 & 0.067 & 0.025 \\
\llmguard & 0.000 & 0.033 & 0.000 & 0.000 & 0.008 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.688 & 0.154 & 0.310 & 0.000 & 0.061 & 0.000 & 0.065 & 0.182 \\
\llamaguardii & 0.729 & 0.519 & 0.333 & 0.647 & 0.171 & 0.667 & 0.125 & 0.456 \\
\llamaguardiiismall & 0.417 & 0.374 & 0.458 & 0.511 & 0.400 & 0.453 & 0.340 & 0.422 \\
\llamaguardiiilarge & 0.333 & 0.421 & 0.065 & 0.450 & 0.118 & 0.333 & 0.000 & 0.246 \\
\llamaguardiv & 0.373 & 0.176 & 0.261 & 0.400 & 0.056 & 0.235 & 0.350 & 0.265 \\
\shieldgemmasmall & 0.235 & 0.421 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.094 \\
\shieldgemmalarge & 0.849 & 0.763 & 0.356 & 0.021 & 0.000 & 0.000 & 0.235 & 0.318 \\
\textmod & 0.033 & 0.095 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.018 \\
\omnimod & 0.310 & 0.450 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.109 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.967 & 0.949 & 0.804 & 0.724 & 0.316 & 0.808 & 0.750 & 0.760 \\
\wildguard & 0.921 & 0.889 & 0.625 & 0.714 & 0.333 & 0.750 & 0.836 & 0.724 \\
\aegisp & 0.967 & 0.929 & 0.667 & 0.139 & 0.171 & 0.776 & 0.760 & 0.630 \\
\aegisd & 0.952 & 0.959 & 0.868 & 0.584 & 0.455 & 0.873 & 0.836 & 0.790 \\
\granitesmall & 0.916 & 0.811 & 0.774 & 0.760 & 0.677 & 0.753 & 0.812 & 0.786 \\
\granitelarge & 0.975 & 0.908 & 0.750 & 0.802 & 0.630 & 0.951 & 0.912 & 0.847 \\
\azure & 0.000 & 0.065 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.009 \\
\bedrock & 0.575 & 0.581 & 0.530 & 0.330 & 0.300 & 0.800 & 0.000 & 0.445 \\
\llmguard & 0.835 & 0.885 & 0.481 & 0.748 & 0.533 & 0.760 & 0.235 & 0.640 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.533 & 0.083 & 0.183 & 0.000 & 0.031 & 0.000 & 0.033 & 0.124 \\
\llamaguardii & 0.583 & 0.350 & 0.200 & 0.484 & 0.094 & 0.500 & 0.067 & 0.325 \\
\llamaguardiiismall & 0.400 & 0.333 & 0.450 & 0.495 & 0.344 & 0.400 & 0.300 & 0.389 \\
\llamaguardiiilarge & 0.200 & 0.267 & 0.033 & 0.290 & 0.062 & 0.200 & 0.000 & 0.150 \\
\llamaguardiv & 0.233 & 0.100 & 0.150 & 0.258 & 0.031 & 0.133 & 0.233 & 0.163 \\
\shieldgemmasmall & 0.133 & 0.267 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.057 \\
\shieldgemmalarge & 0.750 & 0.617 & 0.217 & 0.011 & 0.000 & 0.000 & 0.133 & 0.247 \\
\textmod & 0.017 & 0.050 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 \\
\omnimod & 0.183 & 0.300 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.069 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.967 & 0.933 & 0.683 & 0.591 & 0.187 & 0.700 & 0.600 & 0.666 \\
\wildguard & 0.967 & 0.867 & 0.500 & 0.753 & 0.219 & 0.800 & 0.767 & 0.696 \\
\aegisp & 0.983 & 0.867 & 0.500 & 0.075 & 0.094 & 0.633 & 0.633 & 0.541 \\
\aegisd & 1.000 & 0.983 & 0.767 & 0.430 & 0.312 & 0.800 & 0.767 & 0.723 \\
\granitesmall & 1.000 & 0.967 & 0.883 & 0.849 & 0.687 & 0.967 & 0.867 & 0.889 \\
\granitelarge & 0.967 & 0.900 & 0.600 & 0.871 & 0.531 & 0.967 & 0.867 & 0.815 \\
\azure & 0.000 & 0.033 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 \\
\bedrock & 0.417 & 0.417 & 0.367 & 0.204 & 0.187 & 0.733 & 0.000 & 0.332 \\
\llmguard & 0.717 & 0.833 & 0.317 & 0.624 & 0.375 & 0.633 & 0.133 & 0.519 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.017 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.002 \\
\llamaguardii & 0.017 & 0.000 & 0.000 & 0.011 & 0.000 & 0.000 & 0.000 & 0.004 \\
\llamaguardiiismall & 0.517 & 0.450 & 0.517 & 0.441 & 0.375 & 0.367 & 0.467 & 0.448 \\
\llamaguardiiilarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardiv & 0.017 & 0.033 & 0.000 & 0.032 & 0.094 & 0.000 & 0.100 & 0.039 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.017 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.002 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.000 & 0.033 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.033 & 0.033 & 0.017 & 0.043 & 0.000 & 0.033 & 0.000 & 0.023 \\
\wildguard & 0.133 & 0.083 & 0.100 & 0.355 & 0.094 & 0.333 & 0.067 & 0.166 \\
\aegisp & 0.050 & 0.000 & 0.000 & 0.011 & 0.000 & 0.000 & 0.033 & 0.013 \\
\aegisd & 0.100 & 0.067 & 0.000 & 0.043 & 0.062 & 0.033 & 0.067 & 0.053 \\
\granitesmall & 0.183 & 0.417 & 0.400 & 0.387 & 0.344 & 0.600 & 0.267 & 0.371 \\
\granitelarge & 0.017 & 0.083 & 0.000 & 0.301 & 0.156 & 0.067 & 0.033 & 0.094 \\
\azure & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock & 0.033 & 0.017 & 0.017 & 0.032 & 0.062 & 0.100 & 0.000 & 0.037 \\
\llmguard & 0.000 & 0.050 & 0.000 & 0.043 & 0.031 & 0.033 & 0.000 & 0.023 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.257 & 0.524 & 0.621 & 0.000 & 0.065 & 0.000 & 0.000 & 0.008 & 0.000 & 0.322 & 0.000 & 0.000 & 0.000 & 0.138 \\
\llamaguardii & 0.659 & 0.591 & 0.414 & 0.724 & 0.709 & 0.591 & 0.229 & 0.413 & 0.652 & 0.802 & 0.488 & 0.235 & 0.609 & 0.547 \\
\llamaguardiiismall & 0.557 & 0.400 & 0.371 & 0.460 & 0.505 & 0.491 & 0.500 & 0.484 & 0.452 & 0.411 & 0.567 & 0.531 & 0.491 & 0.478 \\
\llamaguardiiilarge & 0.329 & 0.301 & 0.250 & 0.456 & 0.448 & 0.032 & 0.043 & 0.178 & 0.324 & 0.538 & 0.062 & 0.125 & 0.278 & 0.259 \\
\llamaguardiv & 0.598 & 0.301 & 0.410 & 0.660 & 0.733 & 0.456 & 0.365 & 0.327 & 0.229 & 0.557 & 0.316 & 0.350 & 0.545 & 0.450 \\
\shieldgemmasmall & 0.123 & 0.278 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.065 & 0.036 \\
\shieldgemmalarge & 0.494 & 0.833 & 0.444 & 0.032 & 0.022 & 0.063 & 0.022 & 0.000 & 0.000 & 0.077 & 0.000 & 0.000 & 0.182 & 0.167 \\
\textmod & 0.000 & 0.149 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.011 \\
\omnimod & 0.032 & 0.324 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.027 \\
\mdjudgei & 0.000 & 0.032 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.002 \\
\mdjudgeii & 0.940 & 0.950 & 0.795 & 0.681 & 0.676 & 0.860 & 0.248 & 0.620 & 0.558 & 0.862 & 0.488 & 0.182 & 0.830 & 0.668 \\
\wildguard & 0.847 & 0.911 & 0.653 & 0.661 & 0.646 & 0.815 & 0.347 & 0.504 & 0.585 & 0.838 & 0.680 & 0.524 & 0.833 & 0.680 \\
\aegisp & 0.852 & 0.941 & 0.779 & 0.152 & 0.318 & 0.629 & 0.083 & 0.319 & 0.062 & 0.756 & 0.278 & 0.182 & 0.571 & 0.456 \\
\aegisd & 0.924 & 0.922 & 0.877 & 0.450 & 0.672 & 0.833 & 0.372 & 0.576 & 0.324 & 0.898 & 0.622 & 0.229 & 0.694 & 0.646 \\
\granitesmall & 0.811 & 0.868 & 0.779 & 0.794 & 0.828 & 0.809 & 0.750 & 0.755 & 0.800 & 0.768 & 0.857 & 0.706 & 0.724 & 0.788 \\
\granitelarge & 0.943 & 0.929 & 0.792 & 0.739 & 0.763 & 0.870 & 0.446 & 0.672 & 0.655 & 0.879 & 0.741 & 0.462 & 0.873 & 0.751 \\
\azure & 0.032 & 0.062 & 0.022 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.009 \\
\bedrock & 0.735 & 0.568 & 0.567 & 0.575 & 0.662 & 0.695 & 0.176 & 0.494 & 0.176 & 0.781 & 0.316 & 0.286 & 0.125 & 0.473 \\
\llmguard & 0.829 & 0.862 & 0.621 & 0.818 & 0.800 & 0.792 & 0.141 & 0.495 & 0.638 & 0.914 & 0.708 & 0.235 & 0.764 & 0.663 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.148 & 0.355 & 0.451 & 0.000 & 0.033 & 0.000 & 0.000 & 0.004 & 0.000 & 0.192 & 0.000 & 0.000 & 0.000 & 0.091 \\
\llamaguardii & 0.492 & 0.419 & 0.264 & 0.623 & 0.556 & 0.426 & 0.130 & 0.260 & 0.484 & 0.680 & 0.323 & 0.133 & 0.467 & 0.404 \\
\llamaguardiiismall & 0.525 & 0.403 & 0.341 & 0.426 & 0.522 & 0.443 & 0.446 & 0.451 & 0.452 & 0.368 & 0.613 & 0.567 & 0.433 & 0.461 \\
\llamaguardiiilarge & 0.197 & 0.177 & 0.143 & 0.295 & 0.289 & 0.016 & 0.022 & 0.098 & 0.194 & 0.368 & 0.032 & 0.067 & 0.167 & 0.159 \\
\llamaguardiv & 0.426 & 0.177 & 0.264 & 0.541 & 0.611 & 0.295 & 0.228 & 0.199 & 0.129 & 0.392 & 0.194 & 0.233 & 0.400 & 0.315 \\
\shieldgemmasmall & 0.066 & 0.161 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.033 & 0.020 \\
\shieldgemmalarge & 0.328 & 0.726 & 0.286 & 0.016 & 0.011 & 0.033 & 0.011 & 0.000 & 0.000 & 0.040 & 0.000 & 0.000 & 0.100 & 0.119 \\
\textmod & 0.000 & 0.081 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.006 \\
\omnimod & 0.016 & 0.194 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.016 \\
\mdjudgei & 0.000 & 0.016 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 \\
\mdjudgeii & 0.902 & 0.919 & 0.659 & 0.525 & 0.511 & 0.754 & 0.141 & 0.451 & 0.387 & 0.776 & 0.323 & 0.100 & 0.733 & 0.552 \\
\wildguard & 0.820 & 0.903 & 0.538 & 0.689 & 0.578 & 0.721 & 0.228 & 0.390 & 0.613 & 0.872 & 0.548 & 0.367 & 0.833 & 0.623 \\
\aegisp & 0.754 & 0.903 & 0.637 & 0.082 & 0.189 & 0.459 & 0.043 & 0.191 & 0.032 & 0.632 & 0.161 & 0.100 & 0.400 & 0.353 \\
\aegisd & 0.902 & 0.952 & 0.824 & 0.295 & 0.511 & 0.738 & 0.228 & 0.423 & 0.194 & 0.912 & 0.452 & 0.133 & 0.567 & 0.548 \\
\granitesmall & 0.984 & 0.952 & 0.813 & 0.885 & 0.856 & 0.869 & 0.717 & 0.776 & 0.839 & 0.952 & 0.871 & 0.600 & 0.700 & 0.832 \\
\granitelarge & 0.951 & 0.952 & 0.670 & 0.721 & 0.644 & 0.820 & 0.293 & 0.533 & 0.613 & 0.904 & 0.645 & 0.300 & 0.800 & 0.680 \\
\azure & 0.016 & 0.032 & 0.011 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 \\
\bedrock & 0.590 & 0.403 & 0.396 & 0.410 & 0.511 & 0.541 & 0.098 & 0.337 & 0.097 & 0.712 & 0.194 & 0.167 & 0.067 & 0.348 \\
\llmguard & 0.754 & 0.758 & 0.451 & 0.738 & 0.689 & 0.656 & 0.076 & 0.329 & 0.484 & 0.896 & 0.548 & 0.133 & 0.700 & 0.555 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{R12} & \textbf{R13} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardii & 0.000 & 0.000 & 0.011 & 0.098 & 0.011 & 0.016 & 0.011 & 0.000 & 0.000 & 0.016 & 0.000 & 0.000 & 0.067 & 0.018 \\
\llamaguardiiismall & 0.361 & 0.613 & 0.495 & 0.426 & 0.544 & 0.361 & 0.337 & 0.415 & 0.548 & 0.424 & 0.548 & 0.567 & 0.333 & 0.459 \\
\llamaguardiiilarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.033 & 0.003 \\
\llamaguardiv & 0.000 & 0.000 & 0.022 & 0.098 & 0.056 & 0.000 & 0.022 & 0.020 & 0.000 & 0.016 & 0.032 & 0.100 & 0.067 & 0.033 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.016 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.016 & 0.016 & 0.000 & 0.016 & 0.000 & 0.000 & 0.000 & 0.004 & 0.000 & 0.024 & 0.000 & 0.000 & 0.033 & 0.008 \\
\wildguard & 0.115 & 0.081 & 0.110 & 0.393 & 0.211 & 0.049 & 0.087 & 0.159 & 0.484 & 0.208 & 0.065 & 0.033 & 0.167 & 0.166 \\
\aegisp & 0.016 & 0.016 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.008 & 0.000 & 0.040 & 0.000 & 0.000 & 0.000 & 0.006 \\
\aegisd & 0.049 & 0.113 & 0.055 & 0.016 & 0.011 & 0.033 & 0.000 & 0.045 & 0.000 & 0.120 & 0.000 & 0.033 & 0.067 & 0.042 \\
\granitesmall & 0.443 & 0.242 & 0.275 & 0.344 & 0.211 & 0.279 & 0.196 & 0.280 & 0.258 & 0.528 & 0.161 & 0.100 & 0.233 & 0.273 \\
\granitelarge & 0.066 & 0.097 & 0.022 & 0.230 & 0.044 & 0.066 & 0.022 & 0.053 & 0.258 & 0.152 & 0.097 & 0.000 & 0.033 & 0.088 \\
\azure & 0.000 & 0.000 & 0.011 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 \\
\bedrock & 0.016 & 0.016 & 0.000 & 0.016 & 0.033 & 0.016 & 0.011 & 0.028 & 0.000 & 0.112 & 0.032 & 0.000 & 0.000 & 0.022 \\
\llmguard & 0.066 & 0.000 & 0.000 & 0.066 & 0.033 & 0.000 & 0.000 & 0.000 & 0.032 & 0.064 & 0.000 & 0.000 & 0.133 & 0.030 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.545 & 0.235 & 0.000 & 0.033 & 0.062 & 0.043 & 0.000 & 0.229 & 0.286 & 0.159 \\
\llamaguardii & 0.571 & 0.333 & 0.306 & 0.533 & 0.681 & 0.652 & 0.229 & 0.745 & 0.821 & 0.541 \\
\llamaguardiiismall & 0.457 & 0.567 & 0.411 & 0.494 & 0.508 & 0.386 & 0.606 & 0.576 & 0.519 & 0.502 \\
\llamaguardiiilarge & 0.195 & 0.065 & 0.000 & 0.243 & 0.390 & 0.444 & 0.062 & 0.488 & 0.652 & 0.282 \\
\llamaguardiv & 0.338 & 0.154 & 0.232 & 0.469 & 0.405 & 0.467 & 0.316 & 0.640 & 0.778 & 0.422 \\
\shieldgemmasmall & 0.222 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.025 \\
\shieldgemmalarge & 0.782 & 0.286 & 0.000 & 0.000 & 0.062 & 0.043 & 0.000 & 0.000 & 0.000 & 0.130 \\
\textmod & 0.140 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.016 \\
\omnimod & 0.333 & 0.033 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.041 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.934 & 0.723 & 0.804 & 0.777 & 0.830 & 0.880 & 0.609 & 0.830 & 0.912 & 0.811 \\
\wildguard & 0.902 & 0.584 & 0.706 & 0.718 & 0.721 & 0.789 & 0.655 & 0.727 & 0.800 & 0.734 \\
\aegisp & 0.916 & 0.629 & 0.512 & 0.284 & 0.500 & 0.859 & 0.176 & 0.792 & 0.824 & 0.610 \\
\aegisd & 0.945 & 0.784 & 0.766 & 0.674 & 0.701 & 0.928 & 0.368 & 0.844 & 0.875 & 0.765 \\
\granitesmall & 0.833 & 0.775 & 0.739 & 0.784 & 0.754 & 0.825 & 0.746 & 0.769 & 0.732 & 0.773 \\
\granitelarge & 0.954 & 0.788 & 0.860 & 0.790 & 0.800 & 0.880 & 0.842 & 0.857 & 0.829 & 0.844 \\
\azure & 0.017 & 0.000 & 0.000 & 0.000 & 0.000 & 0.022 & 0.000 & 0.000 & 0.000 & 0.004 \\
\bedrock & 0.545 & 0.400 & 0.469 & 0.586 & 0.617 & 0.827 & 0.368 & 0.836 & 0.746 & 0.600 \\
\llmguard & 0.776 & 0.481 & 0.512 & 0.813 & 0.844 & 0.852 & 0.524 & 0.893 & 0.889 & 0.731 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.375 & 0.133 & 0.000 & 0.017 & 0.032 & 0.022 & 0.000 & 0.129 & 0.167 & 0.097 \\
\llamaguardii & 0.400 & 0.200 & 0.180 & 0.372 & 0.516 & 0.484 & 0.129 & 0.613 & 0.767 & 0.407 \\
\llamaguardiiismall & 0.425 & 0.567 & 0.377 & 0.488 & 0.516 & 0.352 & 0.645 & 0.613 & 0.467 & 0.494 \\
\llamaguardiiilarge & 0.108 & 0.033 & 0.000 & 0.140 & 0.242 & 0.286 & 0.032 & 0.323 & 0.500 & 0.185 \\
\llamaguardiv & 0.208 & 0.083 & 0.131 & 0.314 & 0.258 & 0.308 & 0.194 & 0.516 & 0.700 & 0.301 \\
\shieldgemmasmall & 0.125 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.014 \\
\shieldgemmalarge & 0.642 & 0.167 & 0.000 & 0.000 & 0.032 & 0.022 & 0.000 & 0.000 & 0.000 & 0.096 \\
\textmod & 0.075 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.008 \\
\omnimod & 0.200 & 0.017 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.024 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.883 & 0.567 & 0.672 & 0.661 & 0.710 & 0.802 & 0.452 & 0.710 & 0.867 & 0.703 \\
\wildguard & 0.883 & 0.433 & 0.590 & 0.653 & 0.710 & 0.780 & 0.613 & 0.774 & 0.933 & 0.708 \\
\aegisp & 0.867 & 0.467 & 0.344 & 0.165 & 0.339 & 0.769 & 0.097 & 0.677 & 0.700 & 0.492 \\
\aegisd & 0.933 & 0.667 & 0.672 & 0.521 & 0.548 & 0.923 & 0.226 & 0.871 & 0.933 & 0.699 \\
\granitesmall & 0.892 & 0.833 & 0.836 & 0.884 & 0.839 & 0.934 & 0.806 & 0.968 & 1.000 & 0.888 \\
\granitelarge & 0.942 & 0.683 & 0.803 & 0.777 & 0.774 & 0.890 & 0.774 & 0.871 & 0.967 & 0.831 \\
\azure & 0.008 & 0.000 & 0.000 & 0.000 & 0.000 & 0.011 & 0.000 & 0.000 & 0.000 & 0.002 \\
\bedrock & 0.375 & 0.250 & 0.311 & 0.421 & 0.468 & 0.736 & 0.226 & 0.742 & 0.733 & 0.474 \\
\llmguard & 0.633 & 0.317 & 0.344 & 0.719 & 0.742 & 0.758 & 0.355 & 0.806 & 0.933 & 0.623 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardii & 0.000 & 0.000 & 0.000 & 0.025 & 0.000 & 0.000 & 0.000 & 0.032 & 0.100 & 0.017 \\
\llamaguardiiismall & 0.433 & 0.433 & 0.459 & 0.488 & 0.516 & 0.473 & 0.484 & 0.516 & 0.333 & 0.459 \\
\llamaguardiiilarge & 0.000 & 0.000 & 0.000 & 0.017 & 0.000 & 0.000 & 0.000 & 0.000 & 0.033 & 0.006 \\
\llamaguardiv & 0.025 & 0.000 & 0.000 & 0.025 & 0.016 & 0.011 & 0.032 & 0.097 & 0.100 & 0.034 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.008 & 0.000 & 0.000 & 0.041 & 0.000 & 0.022 & 0.032 & 0.000 & 0.033 & 0.015 \\
\wildguard & 0.075 & 0.050 & 0.082 & 0.165 & 0.258 & 0.198 & 0.258 & 0.355 & 0.400 & 0.205 \\
\aegisp & 0.025 & 0.017 & 0.000 & 0.000 & 0.016 & 0.022 & 0.000 & 0.032 & 0.000 & 0.012 \\
\aegisd & 0.042 & 0.033 & 0.082 & 0.025 & 0.016 & 0.066 & 0.000 & 0.194 & 0.200 & 0.073 \\
\granitesmall & 0.250 & 0.317 & 0.426 & 0.372 & 0.387 & 0.330 & 0.355 & 0.548 & 0.733 & 0.413 \\
\granitelarge & 0.033 & 0.050 & 0.066 & 0.190 & 0.161 & 0.132 & 0.065 & 0.161 & 0.367 & 0.136 \\
\azure & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock & 0.000 & 0.000 & 0.016 & 0.017 & 0.048 & 0.044 & 0.000 & 0.032 & 0.233 & 0.043 \\
\llmguard & 0.000 & 0.000 & 0.000 & 0.050 & 0.016 & 0.022 & 0.000 & 0.000 & 0.167 & 0.028 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.152 & 0.095 & 0.519 & 0.235 & 0.042 & 0.021 & 0.065 & 0.257 & 0.173 \\
\llamaguardii & 0.674 & 0.482 & 0.485 & 0.636 & 0.309 & 0.383 & 0.182 & 0.836 & 0.498 \\
\llamaguardiiismall & 0.489 & 0.444 & 0.498 & 0.645 & 0.489 & 0.478 & 0.476 & 0.424 & 0.493 \\
\llamaguardiiilarge & 0.342 & 0.109 & 0.187 & 0.235 & 0.103 & 0.102 & 0.000 & 0.548 & 0.203 \\
\llamaguardiv & 0.444 & 0.182 & 0.360 & 0.182 & 0.336 & 0.310 & 0.065 & 0.652 & 0.316 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.131 & 0.286 & 0.043 & 0.000 & 0.000 & 0.000 & 0.057 \\
\shieldgemmalarge & 0.094 & 0.116 & 0.695 & 0.723 & 0.231 & 0.042 & 0.000 & 0.306 & 0.276 \\
\textmod & 0.016 & 0.000 & 0.029 & 0.182 & 0.000 & 0.000 & 0.000 & 0.000 & 0.028 \\
\omnimod & 0.016 & 0.000 & 0.169 & 0.235 & 0.022 & 0.000 & 0.000 & 0.032 & 0.059 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.701 & 0.617 & 0.884 & 0.947 & 0.815 & 0.699 & 0.378 & 0.958 & 0.750 \\
\wildguard & 0.767 & 0.628 & 0.839 & 0.929 & 0.831 & 0.740 & 0.806 & 0.884 & 0.803 \\
\aegisp & 0.684 & 0.520 & 0.873 & 0.868 & 0.764 & 0.547 & 0.286 & 0.922 & 0.683 \\
\aegisd & 0.823 & 0.784 & 0.916 & 0.983 & 0.865 & 0.685 & 0.558 & 0.930 & 0.818 \\
\granitesmall & 0.749 & 0.832 & 0.884 & 0.921 & 0.806 & 0.845 & 0.800 & 0.767 & 0.825 \\
\granitelarge & 0.796 & 0.815 & 0.909 & 0.947 & 0.903 & 0.815 & 0.571 & 0.885 & 0.830 \\
\azure & 0.079 & 0.000 & 0.057 & 0.065 & 0.000 & 0.000 & 0.000 & 0.000 & 0.025 \\
\bedrock & 0.440 & 0.345 & 0.522 & 0.605 & 0.403 & 0.157 & 0.000 & 0.870 & 0.418 \\
\llmguard & 0.715 & 0.516 & 0.780 & 0.929 & 0.602 & 0.567 & 0.000 & 0.930 & 0.630 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.082 & 0.051 & 0.351 & 0.133 & 0.022 & 0.011 & 0.033 & 0.148 & 0.104 \\
\llamaguardii & 0.516 & 0.321 & 0.321 & 0.467 & 0.185 & 0.237 & 0.100 & 0.754 & 0.363 \\
\llamaguardiiismall & 0.443 & 0.404 & 0.469 & 0.667 & 0.467 & 0.462 & 0.500 & 0.410 & 0.478 \\
\llamaguardiiilarge & 0.213 & 0.058 & 0.103 & 0.133 & 0.054 & 0.054 & 0.000 & 0.377 & 0.124 \\
\llamaguardiv & 0.295 & 0.101 & 0.225 & 0.100 & 0.207 & 0.194 & 0.033 & 0.492 & 0.206 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.070 & 0.167 & 0.022 & 0.000 & 0.000 & 0.000 & 0.032 \\
\shieldgemmalarge & 0.049 & 0.061 & 0.535 & 0.567 & 0.130 & 0.022 & 0.000 & 0.180 & 0.193 \\
\textmod & 0.008 & 0.000 & 0.015 & 0.100 & 0.000 & 0.000 & 0.000 & 0.000 & 0.015 \\
\omnimod & 0.008 & 0.000 & 0.092 & 0.133 & 0.011 & 0.000 & 0.000 & 0.016 & 0.033 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.557 & 0.448 & 0.801 & 0.900 & 0.696 & 0.538 & 0.233 & 0.934 & 0.638 \\
\wildguard & 0.648 & 0.495 & 0.786 & 0.867 & 0.750 & 0.720 & 0.900 & 0.934 & 0.762 \\
\aegisp & 0.541 & 0.357 & 0.790 & 0.767 & 0.652 & 0.376 & 0.167 & 0.869 & 0.565 \\
\aegisd & 0.779 & 0.693 & 0.886 & 0.967 & 0.837 & 0.527 & 0.400 & 0.984 & 0.759 \\
\granitesmall & 0.721 & 0.910 & 0.941 & 0.967 & 0.946 & 0.849 & 0.733 & 1.000 & 0.883 \\
\granitelarge & 0.689 & 0.722 & 0.845 & 0.900 & 0.859 & 0.710 & 0.400 & 0.951 & 0.759 \\
\azure & 0.041 & 0.000 & 0.030 & 0.033 & 0.000 & 0.000 & 0.000 & 0.000 & 0.013 \\
\bedrock & 0.287 & 0.209 & 0.358 & 0.433 & 0.272 & 0.086 & 0.000 & 0.770 & 0.302 \\
\llmguard & 0.566 & 0.350 & 0.646 & 0.867 & 0.435 & 0.409 & 0.000 & 0.869 & 0.518 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.000 & 0.011 & 0.000 & 0.000 & 0.011 & 0.000 & 0.000 & 0.000 & 0.003 \\
\llamaguardii & 0.016 & 0.011 & 0.004 & 0.000 & 0.011 & 0.000 & 0.000 & 0.049 & 0.011 \\
\llamaguardiiismall & 0.369 & 0.419 & 0.413 & 0.400 & 0.446 & 0.473 & 0.600 & 0.525 & 0.456 \\
\llamaguardiiilarge & 0.033 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.004 \\
\llamaguardiv & 0.033 & 0.011 & 0.026 & 0.000 & 0.022 & 0.054 & 0.000 & 0.016 & 0.020 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.004 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.033 & 0.004 & 0.011 & 0.000 & 0.011 & 0.000 & 0.000 & 0.016 & 0.009 \\
\wildguard & 0.041 & 0.079 & 0.089 & 0.000 & 0.054 & 0.226 & 0.333 & 0.180 & 0.125 \\
\aegisp & 0.041 & 0.018 & 0.018 & 0.000 & 0.054 & 0.000 & 0.000 & 0.016 & 0.019 \\
\aegisd & 0.115 & 0.076 & 0.048 & 0.000 & 0.098 & 0.011 & 0.033 & 0.131 & 0.064 \\
\granitesmall & 0.205 & 0.278 & 0.188 & 0.133 & 0.402 & 0.161 & 0.100 & 0.607 & 0.259 \\
\granitelarge & 0.041 & 0.051 & 0.015 & 0.000 & 0.043 & 0.032 & 0.000 & 0.197 & 0.047 \\
\azure & 0.000 & 0.000 & 0.004 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock & 0.016 & 0.004 & 0.015 & 0.000 & 0.076 & 0.011 & 0.000 & 0.000 & 0.015 \\
\llmguard & 0.016 & 0.007 & 0.011 & 0.000 & 0.011 & 0.032 & 0.000 & 0.000 & 0.010 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.678 & 0.333 & 0.496 & 0.000 & 0.190 & 0.062 & 0.143 & 0.125 & 0.253 \\
\llamaguardii & 0.685 & 0.400 & 0.512 & 0.507 & 0.566 & 0.400 & 0.567 & 0.125 & 0.470 \\
\llamaguardiiismall & 0.480 & 0.396 & 0.439 & 0.471 & 0.498 & 0.484 & 0.479 & 0.500 & 0.468 \\
\llamaguardiiilarge & 0.342 & 0.310 & 0.286 & 0.294 & 0.255 & 0.000 & 0.315 & 0.000 & 0.225 \\
\llamaguardiv & 0.351 & 0.286 & 0.417 & 0.530 & 0.515 & 0.278 & 0.339 & 0.065 & 0.348 \\
\shieldgemmasmall & 0.153 & 0.310 & 0.000 & 0.021 & 0.000 & 0.000 & 0.000 & 0.000 & 0.060 \\
\shieldgemmalarge & 0.808 & 0.681 & 0.500 & 0.042 & 0.063 & 0.000 & 0.063 & 0.065 & 0.278 \\
\textmod & 0.033 & 0.209 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.030 \\
\omnimod & 0.271 & 0.286 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.070 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.957 & 0.883 & 0.839 & 0.797 & 0.874 & 0.808 & 0.709 & 0.596 & 0.808 \\
\wildguard & 0.909 & 0.811 & 0.679 & 0.734 & 0.766 & 0.764 & 0.750 & 0.622 & 0.754 \\
\aegisp & 0.931 & 0.881 & 0.672 & 0.368 & 0.691 & 0.524 & 0.606 & 0.500 & 0.647 \\
\aegisd & 0.947 & 0.926 & 0.893 & 0.643 & 0.816 & 0.852 & 0.764 & 0.750 & 0.824 \\
\granitesmall & 0.908 & 0.791 & 0.854 & 0.766 & 0.827 & 0.867 & 0.781 & 0.738 & 0.817 \\
\granitelarge & 0.975 & 0.879 & 0.810 & 0.787 & 0.879 & 0.951 & 0.805 & 0.877 & 0.870 \\
\azure & 0.033 & 0.125 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.020 \\
\bedrock & 0.699 & 0.644 & 0.686 & 0.541 & 0.756 & 0.622 & 0.652 & 0.286 & 0.611 \\
\llmguard & 0.858 & 0.800 & 0.723 & 0.821 & 0.808 & 0.622 & 0.800 & 0.524 & 0.745 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.512 & 0.200 & 0.333 & 0.000 & 0.106 & 0.032 & 0.077 & 0.067 & 0.166 \\
\llamaguardii & 0.521 & 0.250 & 0.344 & 0.366 & 0.398 & 0.258 & 0.396 & 0.067 & 0.325 \\
\llamaguardiiismall & 0.397 & 0.367 & 0.422 & 0.430 & 0.463 & 0.484 & 0.429 & 0.433 & 0.428 \\
\llamaguardiiilarge & 0.207 & 0.183 & 0.167 & 0.172 & 0.146 & 0.000 & 0.187 & 0.000 & 0.133 \\
\llamaguardiv & 0.215 & 0.167 & 0.267 & 0.376 & 0.350 & 0.161 & 0.209 & 0.033 & 0.222 \\
\shieldgemmasmall & 0.083 & 0.183 & 0.000 & 0.011 & 0.000 & 0.000 & 0.000 & 0.000 & 0.035 \\
\shieldgemmalarge & 0.678 & 0.517 & 0.333 & 0.022 & 0.033 & 0.000 & 0.033 & 0.033 & 0.206 \\
\textmod & 0.017 & 0.117 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.017 \\
\omnimod & 0.157 & 0.167 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.040 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.926 & 0.817 & 0.722 & 0.677 & 0.789 & 0.677 & 0.549 & 0.467 & 0.703 \\
\wildguard & 0.868 & 0.717 & 0.589 & 0.742 & 0.650 & 0.677 & 0.725 & 0.467 & 0.679 \\
\aegisp & 0.893 & 0.800 & 0.511 & 0.226 & 0.545 & 0.355 & 0.440 & 0.333 & 0.513 \\
\aegisd & 0.967 & 0.933 & 0.833 & 0.495 & 0.740 & 0.742 & 0.659 & 0.600 & 0.746 \\
\granitesmall & 0.901 & 0.883 & 0.911 & 0.914 & 0.935 & 0.839 & 0.901 & 0.800 & 0.886 \\
\granitelarge & 0.950 & 0.850 & 0.711 & 0.774 & 0.854 & 0.935 & 0.725 & 0.833 & 0.829 \\
\azure & 0.017 & 0.067 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.010 \\
\bedrock & 0.537 & 0.483 & 0.533 & 0.387 & 0.642 & 0.452 & 0.495 & 0.167 & 0.462 \\
\llmguard & 0.752 & 0.667 & 0.567 & 0.742 & 0.683 & 0.452 & 0.681 & 0.367 & 0.614 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.000 & 0.000 & 0.011 & 0.000 & 0.008 & 0.000 & 0.000 & 0.000 & 0.002 \\
\llamaguardii & 0.000 & 0.000 & 0.000 & 0.075 & 0.008 & 0.032 & 0.000 & 0.000 & 0.014 \\
\llamaguardiiismall & 0.508 & 0.483 & 0.500 & 0.398 & 0.398 & 0.516 & 0.363 & 0.300 & 0.433 \\
\llamaguardiiilarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardiv & 0.016 & 0.000 & 0.011 & 0.043 & 0.008 & 0.000 & 0.022 & 0.000 & 0.013 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.011 & 0.000 & 0.001 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.016 & 0.033 & 0.000 & 0.022 & 0.016 & 0.000 & 0.000 & 0.100 & 0.023 \\
\wildguard & 0.082 & 0.050 & 0.144 & 0.280 & 0.049 & 0.097 & 0.209 & 0.033 & 0.118 \\
\aegisp & 0.049 & 0.017 & 0.011 & 0.000 & 0.033 & 0.000 & 0.011 & 0.000 & 0.015 \\
\aegisd & 0.148 & 0.083 & 0.033 & 0.043 & 0.073 & 0.000 & 0.066 & 0.000 & 0.056 \\
\granitesmall & 0.164 & 0.350 & 0.222 & 0.473 & 0.325 & 0.097 & 0.407 & 0.367 & 0.301 \\
\granitelarge & 0.000 & 0.083 & 0.044 & 0.194 & 0.089 & 0.032 & 0.077 & 0.067 & 0.073 \\
\azure & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock & 0.000 & 0.017 & 0.022 & 0.043 & 0.057 & 0.000 & 0.022 & 0.000 & 0.020 \\
\llmguard & 0.000 & 0.000 & 0.000 & 0.065 & 0.008 & 0.000 & 0.022 & 0.033 & 0.016 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.662 & 0.065 & 0.125 & 0.000 & 0.022 & 0.119 & 0.248 & 0.061 & 0.274 & 0.175 \\
\llamaguardii & 0.636 & 0.182 & 0.653 & 0.636 & 0.318 & 0.660 & 0.753 & 0.574 & 0.844 & 0.584 \\
\llamaguardiiismall & 0.382 & 0.473 & 0.491 & 0.473 & 0.500 & 0.431 & 0.395 & 0.506 & 0.479 & 0.459 \\
\llamaguardiiilarge & 0.487 & 0.065 & 0.442 & 0.235 & 0.125 & 0.147 & 0.458 & 0.333 & 0.506 & 0.311 \\
\llamaguardiv & 0.444 & 0.368 & 0.636 & 0.065 & 0.141 & 0.385 & 0.528 & 0.500 & 0.604 & 0.408 \\
\shieldgemmasmall & 0.318 & 0.065 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.032 & 0.046 \\
\shieldgemmalarge & 0.841 & 0.235 & 0.000 & 0.000 & 0.000 & 0.091 & 0.064 & 0.000 & 0.551 & 0.198 \\
\textmod & 0.043 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 \\
\omnimod & 0.333 & 0.065 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.074 & 0.052 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.011 & 0.001 \\
\mdjudgeii & 0.966 & 0.800 & 0.852 & 0.638 & 0.578 & 0.877 & 0.840 & 0.657 & 0.918 & 0.792 \\
\wildguard & 0.857 & 0.931 & 0.705 & 0.679 & 0.516 & 0.855 & 0.834 & 0.690 & 0.879 & 0.772 \\
\aegisp & 0.932 & 0.808 & 0.548 & 0.182 & 0.250 & 0.556 & 0.808 & 0.376 & 0.803 & 0.585 \\
\aegisd & 0.947 & 0.933 & 0.819 & 0.622 & 0.547 & 0.789 & 0.910 & 0.693 & 0.881 & 0.793 \\
\granitesmall & 0.841 & 0.870 & 0.806 & 0.697 & 0.697 & 0.830 & 0.809 & 0.759 & 0.809 & 0.791 \\
\granitelarge & 0.960 & 0.935 & 0.845 & 0.690 & 0.676 & 0.872 & 0.860 & 0.776 & 0.878 & 0.832 \\
\azure & 0.065 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.011 & 0.008 \\
\bedrock & 0.736 & 0.125 & 0.745 & 0.410 & 0.400 & 0.584 & 0.839 & 0.657 & 0.662 & 0.573 \\
\llmguard & 0.929 & 0.378 & 0.900 & 0.778 & 0.318 & 0.875 & 0.933 & 0.633 & 0.865 & 0.734 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.500 & 0.033 & 0.067 & 0.000 & 0.011 & 0.063 & 0.143 & 0.032 & 0.158 & 0.112 \\
\llamaguardii & 0.467 & 0.100 & 0.517 & 0.467 & 0.189 & 0.492 & 0.604 & 0.411 & 0.738 & 0.443 \\
\llamaguardiiismall & 0.333 & 0.433 & 0.467 & 0.433 & 0.467 & 0.444 & 0.352 & 0.474 & 0.432 & 0.426 \\
\llamaguardiiilarge & 0.322 & 0.033 & 0.283 & 0.133 & 0.067 & 0.079 & 0.297 & 0.200 & 0.339 & 0.195 \\
\llamaguardiv & 0.289 & 0.233 & 0.467 & 0.033 & 0.078 & 0.238 & 0.363 & 0.358 & 0.443 & 0.278 \\
\shieldgemmasmall & 0.189 & 0.033 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.016 & 0.027 \\
\shieldgemmalarge & 0.733 & 0.133 & 0.000 & 0.000 & 0.000 & 0.048 & 0.033 & 0.000 & 0.383 & 0.148 \\
\textmod & 0.022 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.002 \\
\omnimod & 0.200 & 0.033 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.038 & 0.030 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 & 0.001 \\
\mdjudgeii & 0.944 & 0.667 & 0.817 & 0.500 & 0.411 & 0.794 & 0.747 & 0.495 & 0.858 & 0.692 \\
\wildguard & 0.900 & 0.900 & 0.717 & 0.633 & 0.367 & 0.746 & 0.857 & 0.611 & 0.874 & 0.734 \\
\aegisp & 0.911 & 0.700 & 0.383 & 0.100 & 0.144 & 0.397 & 0.692 & 0.232 & 0.689 & 0.472 \\
\aegisd & 0.989 & 0.933 & 0.717 & 0.467 & 0.389 & 0.683 & 0.945 & 0.547 & 0.847 & 0.724 \\
\granitesmall & 0.911 & 1.000 & 0.933 & 0.767 & 0.767 & 0.968 & 0.978 & 0.811 & 0.984 & 0.902 \\
\granitelarge & 0.944 & 0.967 & 0.817 & 0.667 & 0.556 & 0.810 & 0.879 & 0.674 & 0.885 & 0.800 \\
\azure & 0.033 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 & 0.004 \\
\bedrock & 0.589 & 0.067 & 0.633 & 0.267 & 0.256 & 0.413 & 0.802 & 0.495 & 0.519 & 0.449 \\
\llmguard & 0.867 & 0.233 & 0.900 & 0.700 & 0.189 & 0.778 & 0.912 & 0.463 & 0.787 & 0.648 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.011 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.011 & 0.000 & 0.000 & 0.002 \\
\llamaguardii & 0.000 & 0.000 & 0.067 & 0.000 & 0.000 & 0.000 & 0.000 & 0.021 & 0.011 & 0.011 \\
\llamaguardiiismall & 0.411 & 0.400 & 0.433 & 0.400 & 0.400 & 0.619 & 0.429 & 0.400 & 0.372 & 0.429 \\
\llamaguardiiilarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardiv & 0.011 & 0.033 & 0.000 & 0.000 & 0.022 & 0.000 & 0.011 & 0.074 & 0.022 & 0.019 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.011 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 & 0.002 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.011 & 0.000 & 0.100 & 0.067 & 0.011 & 0.016 & 0.033 & 0.011 & 0.011 & 0.029 \\
\wildguard & 0.200 & 0.033 & 0.317 & 0.233 & 0.056 & 0.000 & 0.198 & 0.158 & 0.115 & 0.145 \\
\aegisp & 0.044 & 0.033 & 0.017 & 0.000 & 0.011 & 0.032 & 0.022 & 0.000 & 0.027 & 0.021 \\
\aegisd & 0.100 & 0.067 & 0.033 & 0.033 & 0.033 & 0.048 & 0.132 & 0.032 & 0.077 & 0.062 \\
\granitesmall & 0.256 & 0.300 & 0.383 & 0.433 & 0.433 & 0.365 & 0.440 & 0.326 & 0.448 & 0.376 \\
\granitelarge & 0.022 & 0.100 & 0.117 & 0.267 & 0.089 & 0.048 & 0.165 & 0.063 & 0.131 & 0.111 \\
\azure & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.005 & 0.001 \\
\bedrock & 0.011 & 0.000 & 0.067 & 0.033 & 0.022 & 0.000 & 0.110 & 0.011 & 0.049 & 0.034 \\
\llmguard & 0.000 & 0.000 & 0.100 & 0.100 & 0.000 & 0.000 & 0.044 & 0.000 & 0.033 & 0.031 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.657 & 0.182 & 0.315 & 0.261 & 0.178 & 0.048 & 0.000 & 0.000 & 0.000 & 0.182 \\
\llamaguardii & 0.723 & 0.400 & 0.299 & 0.519 & 0.746 & 0.456 & 0.591 & 0.439 & 0.000 & 0.464 \\
\llamaguardiiismall & 0.462 & 0.389 & 0.438 & 0.544 & 0.431 & 0.488 & 0.552 & 0.333 & 0.646 & 0.476 \\
\llamaguardiiilarge & 0.235 & 0.182 & 0.084 & 0.356 & 0.349 & 0.206 & 0.410 & 0.359 & 0.000 & 0.242 \\
\llamaguardiv & 0.252 & 0.095 & 0.180 & 0.581 & 0.550 & 0.443 & 0.270 & 0.512 & 0.125 & 0.334 \\
\shieldgemmasmall & 0.218 & 0.286 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.065 & 0.063 \\
\shieldgemmalarge & 0.826 & 0.696 & 0.216 & 0.033 & 0.032 & 0.000 & 0.000 & 0.000 & 0.125 & 0.214 \\
\textmod & 0.085 & 0.065 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.017 \\
\omnimod & 0.252 & 0.310 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.065 & 0.070 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.966 & 0.830 & 0.727 & 0.893 & 0.928 & 0.614 & 0.735 & 0.439 & 0.800 & 0.770 \\
\wildguard & 0.944 & 0.731 & 0.580 & 0.687 & 0.763 & 0.542 & 0.623 & 0.462 & 0.828 & 0.684 \\
\aegisp & 0.939 & 0.780 & 0.622 & 0.512 & 0.738 & 0.349 & 0.000 & 0.118 & 0.760 & 0.535 \\
\aegisd & 0.921 & 0.922 & 0.840 & 0.747 & 0.867 & 0.611 & 0.176 & 0.400 & 0.912 & 0.711 \\
\granitesmall & 0.860 & 0.775 & 0.798 & 0.814 & 0.841 & 0.748 & 0.696 & 0.667 & 0.818 & 0.780 \\
\granitelarge & 0.933 & 0.826 & 0.805 & 0.835 & 0.924 & 0.733 & 0.655 & 0.531 & 0.909 & 0.795 \\
\azure & 0.065 & 0.033 & 0.000 & 0.033 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.014 \\
\bedrock & 0.642 & 0.548 & 0.330 & 0.784 & 0.820 & 0.593 & 0.229 & 0.059 & 0.000 & 0.445 \\
\llmguard & 0.864 & 0.737 & 0.375 & 0.887 & 0.922 & 0.667 & 0.784 & 0.308 & 0.378 & 0.658 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.489 & 0.100 & 0.187 & 0.150 & 0.098 & 0.025 & 0.000 & 0.000 & 0.000 & 0.116 \\
\llamaguardii & 0.567 & 0.250 & 0.176 & 0.350 & 0.610 & 0.295 & 0.419 & 0.281 & 0.000 & 0.328 \\
\llamaguardiiismall & 0.467 & 0.350 & 0.429 & 0.517 & 0.407 & 0.484 & 0.516 & 0.344 & 0.700 & 0.468 \\
\llamaguardiiilarge & 0.133 & 0.100 & 0.044 & 0.217 & 0.211 & 0.115 & 0.258 & 0.219 & 0.000 & 0.144 \\
\llamaguardiv & 0.144 & 0.050 & 0.099 & 0.417 & 0.382 & 0.287 & 0.161 & 0.344 & 0.067 & 0.217 \\
\shieldgemmasmall & 0.122 & 0.167 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.033 & 0.036 \\
\shieldgemmalarge & 0.711 & 0.533 & 0.121 & 0.017 & 0.016 & 0.000 & 0.000 & 0.000 & 0.067 & 0.163 \\
\textmod & 0.044 & 0.033 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.009 \\
\omnimod & 0.144 & 0.183 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.033 & 0.040 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.944 & 0.733 & 0.571 & 0.833 & 0.886 & 0.443 & 0.581 & 0.281 & 0.667 & 0.660 \\
\wildguard & 0.933 & 0.633 & 0.440 & 0.567 & 0.667 & 0.451 & 0.613 & 0.375 & 0.800 & 0.609 \\
\aegisp & 0.944 & 0.650 & 0.462 & 0.350 & 0.585 & 0.213 & 0.000 & 0.062 & 0.633 & 0.433 \\
\aegisd & 0.978 & 0.883 & 0.747 & 0.617 & 0.797 & 0.451 & 0.097 & 0.250 & 0.867 & 0.632 \\
\granitesmall & 0.922 & 0.833 & 0.802 & 0.950 & 0.967 & 0.779 & 0.774 & 0.625 & 0.900 & 0.839 \\
\granitelarge & 0.933 & 0.750 & 0.681 & 0.800 & 0.935 & 0.631 & 0.613 & 0.406 & 0.833 & 0.731 \\
\azure & 0.033 & 0.017 & 0.000 & 0.017 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.007 \\
\bedrock & 0.478 & 0.383 & 0.198 & 0.667 & 0.724 & 0.443 & 0.129 & 0.031 & 0.000 & 0.339 \\
\llmguard & 0.778 & 0.583 & 0.231 & 0.850 & 0.870 & 0.500 & 0.645 & 0.187 & 0.233 & 0.542 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardii & 0.000 & 0.000 & 0.000 & 0.000 & 0.024 & 0.000 & 0.000 & 0.000 & 0.000 & 0.003 \\
\llamaguardiiismall & 0.556 & 0.450 & 0.527 & 0.383 & 0.480 & 0.500 & 0.355 & 0.719 & 0.467 & 0.493 \\
\llamaguardiiilarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardiv & 0.000 & 0.000 & 0.000 & 0.017 & 0.008 & 0.008 & 0.032 & 0.000 & 0.000 & 0.007 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.011 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.011 & 0.033 & 0.000 & 0.033 & 0.024 & 0.000 & 0.000 & 0.000 & 0.000 & 0.011 \\
\wildguard & 0.044 & 0.100 & 0.077 & 0.083 & 0.081 & 0.213 & 0.355 & 0.250 & 0.133 & 0.149 \\
\aegisp & 0.067 & 0.017 & 0.022 & 0.017 & 0.000 & 0.008 & 0.000 & 0.000 & 0.033 & 0.018 \\
\aegisd & 0.144 & 0.033 & 0.033 & 0.033 & 0.041 & 0.025 & 0.000 & 0.000 & 0.033 & 0.038 \\
\granitesmall & 0.222 & 0.317 & 0.209 & 0.383 & 0.333 & 0.303 & 0.452 & 0.250 & 0.300 & 0.308 \\
\granitelarge & 0.067 & 0.067 & 0.011 & 0.117 & 0.089 & 0.090 & 0.258 & 0.125 & 0.000 & 0.092 \\
\azure & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock & 0.011 & 0.017 & 0.000 & 0.033 & 0.041 & 0.049 & 0.000 & 0.031 & 0.000 & 0.020 \\
\llmguard & 0.022 & 0.000 & 0.000 & 0.067 & 0.016 & 0.000 & 0.000 & 0.031 & 0.000 & 0.015 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.356 & 0.000 & 0.062 & 0.278 & 0.154 & 0.560 & 0.565 & 0.378 & 0.000 & 0.031 & 0.022 & 0.219 \\
\llamaguardii & 0.820 & 0.125 & 0.488 & 0.618 & 0.519 & 0.686 & 0.512 & 0.723 & 0.274 & 0.540 & 0.176 & 0.498 \\
\llamaguardiiismall & 0.435 & 0.500 & 0.387 & 0.506 & 0.505 & 0.471 & 0.562 & 0.407 & 0.458 & 0.483 & 0.497 & 0.474 \\
\llamaguardiiilarge & 0.571 & 0.000 & 0.229 & 0.339 & 0.310 & 0.218 & 0.282 & 0.182 & 0.062 & 0.417 & 0.022 & 0.239 \\
\llamaguardiv & 0.649 & 0.176 & 0.500 & 0.444 & 0.310 & 0.404 & 0.456 & 0.571 & 0.400 & 0.338 & 0.000 & 0.386 \\
\shieldgemmasmall & 0.033 & 0.000 & 0.000 & 0.000 & 0.000 & 0.200 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.021 \\
\shieldgemmalarge & 0.286 & 0.182 & 0.000 & 0.175 & 0.000 & 0.843 & 0.329 & 0.125 & 0.440 & 0.121 & 0.000 & 0.227 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.043 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.004 \\
\omnimod & 0.065 & 0.000 & 0.000 & 0.000 & 0.000 & 0.302 & 0.000 & 0.000 & 0.031 & 0.000 & 0.000 & 0.036 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.878 & 0.537 & 0.652 & 0.903 & 0.780 & 0.966 & 0.768 & 0.931 & 0.883 & 0.628 & 0.441 & 0.760 \\
\wildguard & 0.842 & 0.741 & 0.721 & 0.807 & 0.880 & 0.950 & 0.660 & 0.830 & 0.608 & 0.600 & 0.588 & 0.748 \\
\aegisp & 0.776 & 0.723 & 0.368 & 0.634 & 0.760 & 0.967 & 0.637 & 0.696 & 0.538 & 0.603 & 0.339 & 0.640 \\
\aegisd & 0.833 & 0.877 & 0.465 & 0.833 & 0.852 & 0.957 & 0.822 & 0.900 & 0.788 & 0.748 & 0.694 & 0.797 \\
\granitesmall & 0.779 & 0.882 & 0.754 & 0.823 & 0.768 & 0.902 & 0.754 & 0.811 & 0.798 & 0.798 & 0.772 & 0.804 \\
\granitelarge & 0.844 & 0.900 & 0.794 & 0.885 & 0.857 & 0.961 & 0.765 & 0.871 & 0.833 & 0.727 & 0.671 & 0.828 \\
\azure & 0.017 & 0.000 & 0.000 & 0.000 & 0.000 & 0.043 & 0.000 & 0.000 & 0.000 & 0.016 & 0.000 & 0.007 \\
\bedrock & 0.755 & 0.065 & 0.229 & 0.764 & 0.659 & 0.548 & 0.591 & 0.893 & 0.254 & 0.174 & 0.212 & 0.468 \\
\llmguard & 0.886 & 0.182 & 0.704 & 0.882 & 0.804 & 0.843 & 0.575 & 0.929 & 0.450 & 0.667 & 0.248 & 0.652 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.217 & 0.000 & 0.032 & 0.161 & 0.083 & 0.389 & 0.393 & 0.233 & 0.000 & 0.016 & 0.011 & 0.140 \\
\llamaguardii & 0.700 & 0.067 & 0.323 & 0.452 & 0.350 & 0.522 & 0.344 & 0.567 & 0.161 & 0.379 & 0.098 & 0.360 \\
\llamaguardiiismall & 0.417 & 0.500 & 0.387 & 0.484 & 0.467 & 0.456 & 0.557 & 0.367 & 0.435 & 0.460 & 0.478 & 0.455 \\
\llamaguardiiilarge & 0.400 & 0.000 & 0.129 & 0.204 & 0.183 & 0.122 & 0.164 & 0.100 & 0.032 & 0.274 & 0.011 & 0.147 \\
\llamaguardiv & 0.500 & 0.100 & 0.355 & 0.301 & 0.183 & 0.256 & 0.295 & 0.400 & 0.250 & 0.210 & 0.000 & 0.259 \\
\shieldgemmasmall & 0.017 & 0.000 & 0.000 & 0.000 & 0.000 & 0.111 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.012 \\
\shieldgemmalarge & 0.167 & 0.100 & 0.000 & 0.097 & 0.000 & 0.744 & 0.197 & 0.067 & 0.282 & 0.065 & 0.000 & 0.156 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.022 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.002 \\
\omnimod & 0.033 & 0.000 & 0.000 & 0.000 & 0.000 & 0.178 & 0.000 & 0.000 & 0.016 & 0.000 & 0.000 & 0.021 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.808 & 0.367 & 0.484 & 0.849 & 0.650 & 0.933 & 0.623 & 0.900 & 0.790 & 0.476 & 0.283 & 0.651 \\
\wildguard & 0.842 & 0.667 & 0.710 & 0.742 & 0.917 & 0.956 & 0.557 & 0.733 & 0.444 & 0.460 & 0.435 & 0.678 \\
\aegisp & 0.650 & 0.567 & 0.226 & 0.484 & 0.633 & 0.967 & 0.475 & 0.533 & 0.371 & 0.460 & 0.207 & 0.507 \\
\aegisd & 0.808 & 0.833 & 0.323 & 0.753 & 0.867 & 0.989 & 0.721 & 0.900 & 0.661 & 0.669 & 0.543 & 0.733 \\
\granitesmall & 0.883 & 1.000 & 0.839 & 0.925 & 0.883 & 0.967 & 0.754 & 1.000 & 0.847 & 0.815 & 0.717 & 0.875 \\
\granitelarge & 0.900 & 0.900 & 0.806 & 0.828 & 0.850 & 0.956 & 0.639 & 0.900 & 0.726 & 0.613 & 0.511 & 0.784 \\
\azure & 0.008 & 0.000 & 0.000 & 0.000 & 0.000 & 0.022 & 0.000 & 0.000 & 0.000 & 0.008 & 0.000 & 0.004 \\
\bedrock & 0.642 & 0.033 & 0.129 & 0.645 & 0.500 & 0.378 & 0.426 & 0.833 & 0.145 & 0.097 & 0.120 & 0.359 \\
\llmguard & 0.808 & 0.100 & 0.613 & 0.806 & 0.683 & 0.744 & 0.410 & 0.867 & 0.290 & 0.516 & 0.141 & 0.544 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{R8} & \textbf{R9} & \textbf{R10} & \textbf{R11} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.008 & 0.000 & 0.001 \\
\llamaguardii & 0.008 & 0.000 & 0.000 & 0.011 & 0.000 & 0.000 & 0.000 & 0.000 & 0.016 & 0.024 & 0.011 & 0.006 \\
\llamaguardiiismall & 0.500 & 0.500 & 0.613 & 0.430 & 0.383 & 0.478 & 0.426 & 0.433 & 0.468 & 0.444 & 0.446 & 0.466 \\
\llamaguardiiilarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.040 & 0.000 & 0.004 \\
\llamaguardiv & 0.042 & 0.033 & 0.065 & 0.054 & 0.000 & 0.011 & 0.000 & 0.000 & 0.000 & 0.032 & 0.000 & 0.022 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.011 & 0.000 & 0.022 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.003 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.008 & 0.000 & 0.000 & 0.001 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.033 & 0.000 & 0.000 & 0.032 & 0.017 & 0.000 & 0.000 & 0.033 & 0.000 & 0.040 & 0.000 & 0.014 \\
\wildguard & 0.158 & 0.133 & 0.258 & 0.097 & 0.167 & 0.056 & 0.131 & 0.033 & 0.016 & 0.073 & 0.043 & 0.106 \\
\aegisp & 0.025 & 0.000 & 0.000 & 0.043 & 0.033 & 0.033 & 0.016 & 0.000 & 0.008 & 0.065 & 0.011 & 0.021 \\
\aegisd & 0.133 & 0.067 & 0.065 & 0.054 & 0.167 & 0.078 & 0.033 & 0.100 & 0.016 & 0.121 & 0.022 & 0.078 \\
\granitesmall & 0.383 & 0.267 & 0.387 & 0.323 & 0.417 & 0.178 & 0.246 & 0.467 & 0.274 & 0.226 & 0.141 & 0.301 \\
\granitelarge & 0.233 & 0.100 & 0.226 & 0.043 & 0.133 & 0.033 & 0.033 & 0.167 & 0.016 & 0.073 & 0.011 & 0.097 \\
\azure & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock & 0.058 & 0.000 & 0.000 & 0.043 & 0.017 & 0.000 & 0.016 & 0.033 & 0.000 & 0.016 & 0.011 & 0.018 \\
\llmguard & 0.017 & 0.000 & 0.129 & 0.022 & 0.017 & 0.022 & 0.016 & 0.000 & 0.000 & 0.032 & 0.000 & 0.023 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.016 & 0.064 & 0.000 & 0.022 & 0.000 & 0.121 & 0.037 \\
\llamaguardii & 0.342 & 0.109 & 0.368 & 0.218 & 0.000 & 0.622 & 0.277 \\
\llamaguardiiismall & 0.434 & 0.382 & 0.471 & 0.455 & 0.548 & 0.286 & 0.429 \\
\llamaguardiiilarge & 0.162 & 0.153 & 0.203 & 0.022 & 0.000 & 0.278 & 0.136 \\
\llamaguardiv & 0.270 & 0.255 & 0.359 & 0.196 & 0.229 & 0.609 & 0.320 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.124 & 0.000 & 0.000 & 0.000 & 0.000 & 0.021 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.000 & 0.016 & 0.000 & 0.000 & 0.000 & 0.000 & 0.003 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.791 & 0.834 & 0.875 & 0.718 & 0.235 & 0.881 & 0.722 \\
\wildguard & 0.563 & 0.609 & 0.710 & 0.500 & 0.114 & 0.687 & 0.530 \\
\aegisp & 0.188 & 0.271 & 0.301 & 0.252 & 0.000 & 0.324 & 0.223 \\
\aegisd & 0.494 & 0.674 & 0.600 & 0.571 & 0.121 & 0.622 & 0.514 \\
\granitesmall & 0.812 & 0.835 & 0.837 & 0.823 & 0.578 & 0.827 & 0.785 \\
\granitelarge & 0.709 & 0.765 & 0.879 & 0.690 & 0.286 & 0.881 & 0.702 \\
\azure & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock & 0.608 & 0.610 & 0.727 & 0.605 & 0.235 & 0.793 & 0.596 \\
\llmguard & 0.620 & 0.468 & 0.615 & 0.364 & 0.182 & 0.815 & 0.511 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.008 & 0.033 & 0.000 & 0.011 & 0.000 & 0.065 & 0.019 \\
\llamaguardii & 0.208 & 0.058 & 0.226 & 0.122 & 0.000 & 0.452 & 0.178 \\
\llamaguardiiismall & 0.408 & 0.355 & 0.452 & 0.422 & 0.567 & 0.258 & 0.410 \\
\llamaguardiiilarge & 0.088 & 0.083 & 0.113 & 0.011 & 0.000 & 0.161 & 0.076 \\
\llamaguardiv & 0.160 & 0.149 & 0.226 & 0.111 & 0.133 & 0.452 & 0.205 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.066 & 0.000 & 0.000 & 0.000 & 0.000 & 0.011 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.000 & 0.008 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.680 & 0.727 & 0.790 & 0.567 & 0.133 & 0.839 & 0.623 \\
\wildguard & 0.464 & 0.521 & 0.613 & 0.400 & 0.067 & 0.742 & 0.468 \\
\aegisp & 0.104 & 0.157 & 0.177 & 0.144 & 0.000 & 0.194 & 0.129 \\
\aegisd & 0.328 & 0.512 & 0.435 & 0.400 & 0.067 & 0.452 & 0.366 \\
\granitesmall & 0.832 & 0.876 & 0.952 & 0.878 & 0.433 & 1.000 & 0.828 \\
\granitelarge & 0.584 & 0.645 & 0.823 & 0.544 & 0.167 & 0.839 & 0.600 \\
\azure & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock & 0.440 & 0.446 & 0.581 & 0.433 & 0.133 & 0.742 & 0.463 \\
\llmguard & 0.456 & 0.306 & 0.452 & 0.222 & 0.100 & 0.710 & 0.374 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardii & 0.008 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 \\
\llamaguardiiismall & 0.472 & 0.504 & 0.468 & 0.433 & 0.500 & 0.548 & 0.488 \\
\llamaguardiiilarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardiv & 0.024 & 0.017 & 0.032 & 0.022 & 0.033 & 0.032 & 0.027 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.040 & 0.017 & 0.016 & 0.011 & 0.000 & 0.065 & 0.025 \\
\wildguard & 0.184 & 0.190 & 0.113 & 0.200 & 0.100 & 0.419 & 0.201 \\
\aegisp & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\aegisd & 0.000 & 0.008 & 0.016 & 0.000 & 0.033 & 0.000 & 0.010 \\
\granitesmall & 0.216 & 0.223 & 0.323 & 0.256 & 0.067 & 0.419 & 0.251 \\
\granitelarge & 0.064 & 0.041 & 0.048 & 0.033 & 0.000 & 0.065 & 0.042 \\
\azure & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock & 0.008 & 0.017 & 0.016 & 0.000 & 0.000 & 0.129 & 0.028 \\
\llmguard & 0.016 & 0.000 & 0.016 & 0.000 & 0.000 & 0.032 & 0.011 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.080 & 0.236 & 0.443 & 0.503 & 0.360 & 0.000 & 0.270 \\
\llamaguardii & 0.662 & 0.751 & 0.795 & 0.768 & 0.694 & 0.368 & 0.673 \\
\llamaguardiiismall & 0.503 & 0.482 & 0.444 & 0.468 & 0.424 & 0.467 & 0.465 \\
\llamaguardiiilarge & 0.584 & 0.546 & 0.703 & 0.688 & 0.500 & 0.121 & 0.524 \\
\llamaguardiv & 0.575 & 0.653 & 0.680 & 0.704 & 0.608 & 0.171 & 0.565 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.010 & 0.153 & 0.062 & 0.294 & 0.093 & 0.000 & 0.102 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.000 & 0.037 & 0.021 & 0.123 & 0.063 & 0.000 & 0.041 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.858 & 0.886 & 0.937 & 0.892 & 0.900 & 0.778 & 0.875 \\
\wildguard & 0.749 & 0.710 & 0.814 & 0.833 & 0.803 & 0.654 & 0.760 \\
\aegisp & 0.284 & 0.509 & 0.652 & 0.732 & 0.637 & 0.062 & 0.480 \\
\aegisd & 0.615 & 0.734 & 0.819 & 0.861 & 0.911 & 0.638 & 0.763 \\
\granitesmall & 0.755 & 0.846 & 0.826 & 0.872 & 0.842 & 0.848 & 0.832 \\
\granitelarge & 0.795 & 0.881 & 0.901 & 0.856 & 0.886 & 0.680 & 0.833 \\
\azure & 0.000 & 0.000 & 0.000 & 0.032 & 0.000 & 0.000 & 0.005 \\
\bedrock & 0.535 & 0.688 & 0.824 & 0.733 & 0.825 & 0.694 & 0.716 \\
\llmguard & 0.889 & 0.880 & 0.919 & 0.876 & 0.882 & 0.488 & 0.822 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.041 & 0.134 & 0.287 & 0.336 & 0.220 & 0.000 & 0.170 \\
\llamaguardii & 0.503 & 0.624 & 0.660 & 0.639 & 0.545 & 0.226 & 0.533 \\
\llamaguardiiismall & 0.477 & 0.471 & 0.404 & 0.426 & 0.407 & 0.452 & 0.439 \\
\llamaguardiiilarge & 0.415 & 0.376 & 0.543 & 0.525 & 0.333 & 0.065 & 0.376 \\
\llamaguardiv & 0.409 & 0.503 & 0.532 & 0.574 & 0.447 & 0.097 & 0.427 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.005 & 0.083 & 0.032 & 0.172 & 0.049 & 0.000 & 0.057 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.000 & 0.019 & 0.011 & 0.066 & 0.033 & 0.000 & 0.021 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.782 & 0.841 & 0.947 & 0.844 & 0.919 & 0.677 & 0.835 \\
\wildguard & 0.767 & 0.701 & 0.883 & 0.902 & 0.894 & 0.548 & 0.782 \\
\aegisp & 0.166 & 0.344 & 0.489 & 0.582 & 0.472 & 0.032 & 0.347 \\
\aegisd & 0.456 & 0.599 & 0.723 & 0.787 & 0.870 & 0.484 & 0.653 \\
\granitesmall & 0.782 & 0.943 & 0.936 & 0.951 & 0.935 & 0.903 & 0.908 \\
\granitelarge & 0.793 & 0.847 & 0.915 & 0.828 & 0.951 & 0.548 & 0.814 \\
\azure & 0.000 & 0.000 & 0.000 & 0.016 & 0.000 & 0.000 & 0.003 \\
\bedrock & 0.373 & 0.548 & 0.745 & 0.607 & 0.748 & 0.548 & 0.595 \\
\llmguard & 0.891 & 0.841 & 0.904 & 0.836 & 0.854 & 0.323 & 0.775 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.000 & 0.000 & 0.011 & 0.000 & 0.000 & 0.000 & 0.002 \\
\llamaguardii & 0.016 & 0.038 & 0.000 & 0.025 & 0.024 & 0.000 & 0.017 \\
\llamaguardiiismall & 0.420 & 0.484 & 0.415 & 0.393 & 0.512 & 0.484 & 0.451 \\
\llamaguardiiilarge & 0.005 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 \\
\llamaguardiv & 0.016 & 0.038 & 0.032 & 0.057 & 0.024 & 0.032 & 0.033 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.005 & 0.000 & 0.011 & 0.000 & 0.000 & 0.000 & 0.003 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.041 & 0.057 & 0.074 & 0.049 & 0.122 & 0.065 & 0.068 \\
\wildguard & 0.280 & 0.274 & 0.287 & 0.262 & 0.333 & 0.129 & 0.261 \\
\aegisp & 0.000 & 0.006 & 0.011 & 0.008 & 0.008 & 0.000 & 0.006 \\
\aegisd & 0.026 & 0.032 & 0.043 & 0.041 & 0.041 & 0.032 & 0.036 \\
\granitesmall & 0.290 & 0.287 & 0.330 & 0.230 & 0.285 & 0.226 & 0.274 \\
\granitelarge & 0.202 & 0.076 & 0.117 & 0.107 & 0.195 & 0.065 & 0.127 \\
\azure & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock & 0.021 & 0.045 & 0.064 & 0.049 & 0.065 & 0.032 & 0.046 \\
\llmguard & 0.114 & 0.070 & 0.064 & 0.074 & 0.081 & 0.000 & 0.067 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.021 & 0.084 & 0.000 & 0.035 \\
\llamaguardii & 0.607 & 0.345 & 0.043 & 0.332 \\
\llamaguardiiismall & 0.483 & 0.453 & 0.450 & 0.462 \\
\llamaguardiiilarge & 0.492 & 0.022 & 0.000 & 0.171 \\
\llamaguardiv & 0.575 & 0.162 & 0.022 & 0.253 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.042 & 0.345 & 0.022 & 0.137 \\
\textmod & 0.011 & 0.043 & 0.000 & 0.018 \\
\omnimod & 0.011 & 0.022 & 0.000 & 0.011 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.790 & 0.712 & 0.407 & 0.636 \\
\wildguard & 0.770 & 0.745 & 0.561 & 0.692 \\
\aegisp & 0.317 & 0.585 & 0.160 & 0.354 \\
\aegisd & 0.698 & 0.797 & 0.484 & 0.660 \\
\granitesmall & 0.784 & 0.806 & 0.791 & 0.794 \\
\granitelarge & 0.807 & 0.861 & 0.595 & 0.754 \\
\azure & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock & 0.565 & 0.360 & 0.125 & 0.350 \\
\llmguard & 0.837 & 0.375 & 0.085 & 0.432 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.011 & 0.044 & 0.000 & 0.018 \\
\llamaguardii & 0.438 & 0.209 & 0.022 & 0.223 \\
\llamaguardiiismall & 0.459 & 0.451 & 0.422 & 0.444 \\
\llamaguardiiilarge & 0.330 & 0.011 & 0.000 & 0.114 \\
\llamaguardiv & 0.416 & 0.088 & 0.011 & 0.172 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.022 & 0.209 & 0.011 & 0.081 \\
\textmod & 0.005 & 0.022 & 0.000 & 0.009 \\
\omnimod & 0.005 & 0.011 & 0.000 & 0.005 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.670 & 0.571 & 0.256 & 0.499 \\
\wildguard & 0.778 & 0.659 & 0.411 & 0.616 \\
\aegisp & 0.189 & 0.418 & 0.089 & 0.232 \\
\aegisd & 0.557 & 0.692 & 0.333 & 0.527 \\
\granitesmall & 0.865 & 0.824 & 0.756 & 0.815 \\
\granitelarge & 0.768 & 0.780 & 0.433 & 0.660 \\
\azure & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock & 0.400 & 0.220 & 0.067 & 0.229 \\
\llmguard & 0.805 & 0.231 & 0.044 & 0.360 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardii & 0.005 & 0.000 & 0.000 & 0.002 \\
\llamaguardiiismall & 0.443 & 0.538 & 0.456 & 0.479 \\
\llamaguardiiilarge & 0.011 & 0.000 & 0.000 & 0.004 \\
\llamaguardiv & 0.032 & 0.000 & 0.000 & 0.011 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.027 & 0.033 & 0.000 & 0.020 \\
\wildguard & 0.243 & 0.110 & 0.056 & 0.136 \\
\aegisp & 0.005 & 0.011 & 0.022 & 0.013 \\
\aegisd & 0.038 & 0.044 & 0.044 & 0.042 \\
\granitesmall & 0.341 & 0.220 & 0.156 & 0.239 \\
\granitelarge & 0.135 & 0.033 & 0.022 & 0.063 \\
\azure & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock & 0.016 & 0.000 & 0.000 & 0.005 \\
\llmguard & 0.119 & 0.000 & 0.000 & 0.040 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.008 & 0.046 & 0.211 & 0.039 & 0.112 & 0.031 & 0.048 & 0.071 \\
\llamaguardii & 0.284 & 0.529 & 0.447 & 0.135 & 0.566 & 0.239 & 0.384 & 0.369 \\
\llamaguardiiismall & 0.483 & 0.537 & 0.478 & 0.474 & 0.503 & 0.464 & 0.538 & 0.497 \\
\llamaguardiiilarge & 0.180 & 0.357 & 0.179 & 0.064 & 0.419 & 0.162 & 0.245 & 0.229 \\
\llamaguardiv & 0.254 & 0.546 & 0.247 & 0.124 & 0.554 & 0.187 & 0.460 & 0.339 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.013 & 0.000 & 0.013 & 0.000 & 0.000 & 0.004 \\
\shieldgemmalarge & 0.048 & 0.000 & 0.447 & 0.000 & 0.254 & 0.000 & 0.032 & 0.112 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.026 & 0.000 & 0.000 & 0.004 \\
\omnimod & 0.016 & 0.019 & 0.087 & 0.000 & 0.064 & 0.000 & 0.000 & 0.027 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.742 & 0.789 & 0.711 & 0.646 & 0.885 & 0.691 & 0.738 & 0.743 \\
\wildguard & 0.541 & 0.788 & 0.717 & 0.722 & 0.826 & 0.667 & 0.789 & 0.722 \\
\aegisp & 0.200 & 0.255 & 0.500 & 0.201 & 0.520 & 0.214 & 0.232 & 0.303 \\
\aegisd & 0.606 & 0.586 & 0.705 & 0.495 & 0.770 & 0.567 & 0.633 & 0.623 \\
\granitesmall & 0.784 & 0.763 & 0.769 & 0.755 & 0.848 & 0.801 & 0.820 & 0.792 \\
\granitelarge & 0.697 & 0.761 & 0.681 & 0.684 & 0.893 & 0.745 & 0.760 & 0.746 \\
\azure & 0.000 & 0.000 & 0.013 & 0.000 & 0.000 & 0.000 & 0.000 & 0.002 \\
\bedrock & 0.566 & 0.432 & 0.333 & 0.368 & 0.732 & 0.425 & 0.457 & 0.473 \\
\llmguard & 0.469 & 0.817 & 0.468 & 0.303 & 0.794 & 0.488 & 0.660 & 0.571 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.004 & 0.024 & 0.118 & 0.020 & 0.060 & 0.016 & 0.025 & 0.038 \\
\llamaguardii & 0.165 & 0.363 & 0.288 & 0.073 & 0.397 & 0.136 & 0.238 & 0.237 \\
\llamaguardiiismall & 0.471 & 0.528 & 0.458 & 0.457 & 0.483 & 0.416 & 0.525 & 0.477 \\
\llamaguardiiilarge & 0.099 & 0.217 & 0.098 & 0.033 & 0.265 & 0.088 & 0.139 & 0.134 \\
\llamaguardiv & 0.149 & 0.392 & 0.144 & 0.066 & 0.391 & 0.104 & 0.303 & 0.221 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.007 & 0.000 & 0.007 & 0.000 & 0.000 & 0.002 \\
\shieldgemmalarge & 0.025 & 0.000 & 0.288 & 0.000 & 0.146 & 0.000 & 0.016 & 0.068 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.013 & 0.000 & 0.000 & 0.002 \\
\omnimod & 0.008 & 0.009 & 0.046 & 0.000 & 0.033 & 0.000 & 0.000 & 0.014 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.599 & 0.679 & 0.556 & 0.483 & 0.841 & 0.536 & 0.590 & 0.612 \\
\wildguard & 0.463 & 0.764 & 0.647 & 0.662 & 0.868 & 0.616 & 0.738 & 0.680 \\
\aegisp & 0.112 & 0.146 & 0.333 & 0.113 & 0.351 & 0.120 & 0.131 & 0.187 \\
\aegisd & 0.442 & 0.420 & 0.556 & 0.331 & 0.642 & 0.408 & 0.467 & 0.467 \\
\granitesmall & 0.818 & 0.825 & 0.719 & 0.735 & 0.907 & 0.888 & 0.934 & 0.832 \\
\granitelarge & 0.566 & 0.684 & 0.529 & 0.530 & 0.854 & 0.632 & 0.648 & 0.635 \\
\azure & 0.000 & 0.000 & 0.007 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 \\
\bedrock & 0.397 & 0.278 & 0.203 & 0.225 & 0.616 & 0.272 & 0.303 & 0.328 \\
\llmguard & 0.310 & 0.750 & 0.307 & 0.179 & 0.675 & 0.328 & 0.516 & 0.438 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{R5} & \textbf{R6} & \textbf{R7} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardii & 0.000 & 0.009 & 0.000 & 0.007 & 0.007 & 0.000 & 0.000 & 0.003 \\
\llamaguardiiismall & 0.479 & 0.439 & 0.458 & 0.470 & 0.437 & 0.376 & 0.426 & 0.441 \\
\llamaguardiiilarge & 0.004 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 \\
\llamaguardiv & 0.021 & 0.042 & 0.020 & 0.000 & 0.020 & 0.008 & 0.016 & 0.018 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.008 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.001 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.017 & 0.042 & 0.007 & 0.013 & 0.060 & 0.016 & 0.008 & 0.023 \\
\wildguard & 0.248 & 0.175 & 0.157 & 0.172 & 0.232 & 0.232 & 0.131 & 0.192 \\
\aegisp & 0.004 & 0.000 & 0.000 & 0.007 & 0.000 & 0.000 & 0.000 & 0.002 \\
\aegisd & 0.017 & 0.014 & 0.020 & 0.007 & 0.026 & 0.032 & 0.008 & 0.018 \\
\granitesmall & 0.269 & 0.340 & 0.150 & 0.212 & 0.232 & 0.328 & 0.344 & 0.268 \\
\granitelarge & 0.058 & 0.113 & 0.026 & 0.020 & 0.060 & 0.064 & 0.057 & 0.057 \\
\azure & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock & 0.004 & 0.009 & 0.013 & 0.000 & 0.066 & 0.008 & 0.025 & 0.018 \\
\llmguard & 0.012 & 0.085 & 0.007 & 0.000 & 0.026 & 0.016 & 0.049 & 0.028 \\
\bottomrule
\end{tabular}
\begin{tabular}{lc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.179 & 0.179 \\
\llamaguardii & 0.543 & 0.543 \\
\llamaguardiiismall & 0.437 & 0.437 \\
\llamaguardiiilarge & 0.423 & 0.423 \\
\llamaguardiv & 0.408 & 0.408 \\
\shieldgemmasmall & 0.013 & 0.013 \\
\shieldgemmalarge & 0.251 & 0.251 \\
\textmod & 0.038 & 0.038 \\
\omnimod & 0.123 & 0.123 \\
\mdjudgei & 0.013 & 0.013 \\
\mdjudgeii & 0.764 & 0.764 \\
\wildguard & 0.623 & 0.623 \\
\aegisp & 0.362 & 0.362 \\
\aegisd & 0.634 & 0.634 \\
\granitesmall & 0.816 & 0.816 \\
\granitelarge & 0.733 & 0.733 \\
\azure & 0.075 & 0.075 \\
\bedrock & 0.661 & 0.661 \\
\llmguard & 0.692 & 0.692 \\
\bottomrule
\end{tabular}
\begin{tabular}{lc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.098 & 0.098 \\
\llamaguardii & 0.373 & 0.373 \\
\llamaguardiiismall & 0.412 & 0.412 \\
\llamaguardiiilarge & 0.268 & 0.268 \\
\llamaguardiv & 0.261 & 0.261 \\
\shieldgemmasmall & 0.007 & 0.007 \\
\shieldgemmalarge & 0.144 & 0.144 \\
\textmod & 0.020 & 0.020 \\
\omnimod & 0.065 & 0.065 \\
\mdjudgei & 0.007 & 0.007 \\
\mdjudgeii & 0.634 & 0.634 \\
\wildguard & 0.556 & 0.556 \\
\aegisp & 0.222 & 0.222 \\
\aegisd & 0.471 & 0.471 \\
\granitesmall & 0.856 & 0.856 \\
\granitelarge & 0.627 & 0.627 \\
\azure & 0.039 & 0.039 \\
\bedrock & 0.503 & 0.503 \\
\llmguard & 0.536 & 0.536 \\
\bottomrule
\end{tabular}
\begin{tabular}{lc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.000 & 0.000 \\
\llamaguardii & 0.000 & 0.000 \\
\llamaguardiiismall & 0.471 & 0.471 \\
\llamaguardiiilarge & 0.000 & 0.000 \\
\llamaguardiv & 0.020 & 0.020 \\
\shieldgemmasmall & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 \\
\textmod & 0.000 & 0.000 \\
\omnimod & 0.000 & 0.000 \\
\mdjudgei & 0.000 & 0.000 \\
\mdjudgeii & 0.026 & 0.026 \\
\wildguard & 0.229 & 0.229 \\
\aegisp & 0.007 & 0.007 \\
\aegisd & 0.013 & 0.013 \\
\granitesmall & 0.242 & 0.242 \\
\granitelarge & 0.085 & 0.085 \\
\azure & 0.007 & 0.007 \\
\bedrock & 0.020 & 0.020 \\
\llmguard & 0.013 & 0.013 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.011 & 0.013 & 0.128 & 0.292 & 0.111 \\
\llamaguardii & 0.576 & 0.231 & 0.350 & 0.691 & 0.462 \\
\llamaguardiiismall & 0.483 & 0.491 & 0.526 & 0.536 & 0.509 \\
\llamaguardiiilarge & 0.345 & 0.087 & 0.154 & 0.571 & 0.290 \\
\llamaguardiv & 0.265 & 0.063 & 0.140 & 0.544 & 0.253 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.025 & 0.006 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.292 & 0.073 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.130 & 0.033 \\
\omnimod & 0.000 & 0.000 & 0.000 & 0.225 & 0.056 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.814 & 0.605 & 0.800 & 0.916 & 0.784 \\
\wildguard & 0.619 & 0.462 & 0.687 & 0.799 & 0.642 \\
\aegisp & 0.330 & 0.157 & 0.275 & 0.544 & 0.326 \\
\aegisd & 0.639 & 0.433 & 0.522 & 0.738 & 0.583 \\
\granitesmall & 0.815 & 0.770 & 0.772 & 0.833 & 0.797 \\
\granitelarge & 0.748 & 0.633 & 0.736 & 0.841 & 0.739 \\
\azure & 0.000 & 0.000 & 0.000 & 0.073 & 0.018 \\
\bedrock & 0.773 & 0.540 & 0.735 & 0.769 & 0.704 \\
\llmguard & 0.737 & 0.406 & 0.702 & 0.899 & 0.686 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.005 & 0.007 & 0.068 & 0.171 & 0.063 \\
\llamaguardii & 0.407 & 0.131 & 0.212 & 0.532 & 0.320 \\
\llamaguardiiismall & 0.462 & 0.471 & 0.500 & 0.544 & 0.494 \\
\llamaguardiiilarge & 0.209 & 0.046 & 0.083 & 0.405 & 0.186 \\
\llamaguardiv & 0.154 & 0.033 & 0.076 & 0.392 & 0.164 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.013 & 0.003 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.171 & 0.043 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.070 & 0.017 \\
\omnimod & 0.000 & 0.000 & 0.000 & 0.127 & 0.032 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.747 & 0.451 & 0.682 & 0.861 & 0.685 \\
\wildguard & 0.577 & 0.353 & 0.583 & 0.804 & 0.579 \\
\aegisp & 0.198 & 0.085 & 0.159 & 0.373 & 0.204 \\
\aegisd & 0.473 & 0.288 & 0.356 & 0.589 & 0.426 \\
\granitesmall & 0.918 & 0.830 & 0.833 & 0.930 & 0.878 \\
\granitelarge & 0.692 & 0.497 & 0.674 & 0.785 & 0.662 \\
\azure & 0.000 & 0.000 & 0.000 & 0.038 & 0.009 \\
\bedrock & 0.665 & 0.379 & 0.598 & 0.652 & 0.574 \\
\llmguard & 0.593 & 0.255 & 0.545 & 0.842 & 0.559 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardii & 0.005 & 0.000 & 0.000 & 0.006 & 0.003 \\
\llamaguardiiismall & 0.451 & 0.444 & 0.402 & 0.487 & 0.446 \\
\llamaguardiiilarge & 0.000 & 0.000 & 0.000 & 0.013 & 0.003 \\
\llamaguardiv & 0.005 & 0.007 & 0.008 & 0.051 & 0.018 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.088 & 0.039 & 0.023 & 0.019 & 0.042 \\
\wildguard & 0.286 & 0.176 & 0.114 & 0.209 & 0.196 \\
\aegisp & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\aegisd & 0.005 & 0.039 & 0.008 & 0.006 & 0.015 \\
\granitesmall & 0.335 & 0.327 & 0.326 & 0.304 & 0.323 \\
\granitelarge & 0.159 & 0.072 & 0.159 & 0.082 & 0.118 \\
\azure & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock & 0.055 & 0.026 & 0.030 & 0.044 & 0.039 \\
\llmguard & 0.016 & 0.000 & 0.008 & 0.032 & 0.014 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.000 & 0.333 & 0.064 & 0.000 & 0.099 \\
\llamaguardii & 0.373 & 0.696 & 0.727 & 0.062 & 0.465 \\
\llamaguardiiismall & 0.444 & 0.393 & 0.390 & 0.316 & 0.386 \\
\llamaguardiiilarge & 0.235 & 0.909 & 0.543 & 0.000 & 0.422 \\
\llamaguardiv & 0.378 & 0.842 & 0.703 & 0.000 & 0.481 \\
\shieldgemmasmall & 0.000 & 0.286 & 0.000 & 0.000 & 0.071 \\
\shieldgemmalarge & 0.000 & 0.750 & 0.022 & 0.000 & 0.193 \\
\textmod & 0.000 & 0.065 & 0.000 & 0.000 & 0.016 \\
\omnimod & 0.000 & 0.125 & 0.022 & 0.000 & 0.037 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.784 & 0.968 & 0.884 & 0.558 & 0.798 \\
\wildguard & 0.552 & 0.800 & 0.870 & 0.792 & 0.754 \\
\aegisp & 0.125 & 0.868 & 0.444 & 0.062 & 0.375 \\
\aegisd & 0.737 & 0.931 & 0.781 & 0.368 & 0.704 \\
\granitesmall & 0.803 & 0.822 & 0.820 & 0.640 & 0.771 \\
\granitelarge & 0.742 & 0.909 & 0.843 & 0.368 & 0.716 \\
\azure & 0.000 & 0.235 & 0.000 & 0.000 & 0.059 \\
\bedrock & 0.674 & 0.778 & 0.504 & 0.176 & 0.533 \\
\llmguard & 0.696 & 0.951 & 0.893 & 0.121 & 0.665 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.000 & 0.200 & 0.033 & 0.000 & 0.058 \\
\llamaguardii & 0.233 & 0.533 & 0.571 & 0.032 & 0.343 \\
\llamaguardiiismall & 0.400 & 0.367 & 0.352 & 0.290 & 0.352 \\
\llamaguardiiilarge & 0.133 & 0.833 & 0.385 & 0.000 & 0.338 \\
\llamaguardiv & 0.233 & 0.800 & 0.560 & 0.000 & 0.398 \\
\shieldgemmasmall & 0.000 & 0.167 & 0.000 & 0.000 & 0.042 \\
\shieldgemmalarge & 0.000 & 0.600 & 0.011 & 0.000 & 0.153 \\
\textmod & 0.000 & 0.033 & 0.000 & 0.000 & 0.008 \\
\omnimod & 0.000 & 0.067 & 0.011 & 0.000 & 0.019 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.667 & 1.000 & 0.835 & 0.387 & 0.722 \\
\wildguard & 0.483 & 1.000 & 0.923 & 0.677 & 0.771 \\
\aegisp & 0.067 & 0.767 & 0.286 & 0.032 & 0.288 \\
\aegisd & 0.583 & 0.900 & 0.648 & 0.226 & 0.589 \\
\granitesmall & 0.917 & 1.000 & 0.923 & 0.516 & 0.839 \\
\granitelarge & 0.600 & 1.000 & 0.824 & 0.226 & 0.662 \\
\azure & 0.000 & 0.133 & 0.000 & 0.000 & 0.033 \\
\bedrock & 0.533 & 0.700 & 0.341 & 0.097 & 0.418 \\
\llmguard & 0.533 & 0.967 & 0.868 & 0.065 & 0.608 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardii & 0.017 & 0.000 & 0.000 & 0.000 & 0.004 \\
\llamaguardiiismall & 0.400 & 0.500 & 0.451 & 0.548 & 0.475 \\
\llamaguardiiilarge & 0.000 & 0.000 & 0.033 & 0.000 & 0.008 \\
\llamaguardiv & 0.000 & 0.100 & 0.033 & 0.000 & 0.033 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.033 & 0.067 & 0.055 & 0.000 & 0.039 \\
\wildguard & 0.267 & 0.500 & 0.198 & 0.032 & 0.249 \\
\aegisp & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\aegisd & 0.000 & 0.033 & 0.011 & 0.000 & 0.011 \\
\granitesmall & 0.367 & 0.433 & 0.330 & 0.097 & 0.307 \\
\granitelarge & 0.017 & 0.200 & 0.132 & 0.000 & 0.087 \\
\azure & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock & 0.050 & 0.100 & 0.011 & 0.000 & 0.040 \\
\llmguard & 0.000 & 0.067 & 0.077 & 0.000 & 0.036 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.784 & 0.327 & 0.439 & 0.368 & 0.479 \\
\llamaguardii & 0.776 & 0.570 & 0.578 & 0.278 & 0.550 \\
\llamaguardiiismall & 0.517 & 0.458 & 0.475 & 0.500 & 0.488 \\
\llamaguardiiilarge & 0.349 & 0.078 & 0.061 & 0.062 & 0.137 \\
\llamaguardiv & 0.269 & 0.078 & 0.061 & 0.062 & 0.118 \\
\shieldgemmasmall & 0.085 & 0.048 & 0.031 & 0.121 & 0.071 \\
\shieldgemmalarge & 0.947 & 0.594 & 0.529 & 0.652 & 0.681 \\
\textmod & 0.269 & 0.063 & 0.061 & 0.121 & 0.129 \\
\omnimod & 0.448 & 0.122 & 0.118 & 0.278 & 0.241 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.983 & 0.817 & 0.789 & 0.949 & 0.885 \\
\wildguard & 0.966 & 0.781 & 0.767 & 0.821 & 0.834 \\
\aegisp & 0.978 & 0.782 & 0.874 & 0.815 & 0.862 \\
\aegisd & 0.978 & 0.860 & 0.917 & 0.935 & 0.923 \\
\granitesmall & 0.912 & 0.804 & 0.835 & 0.897 & 0.862 \\
\granitelarge & 0.953 & 0.770 & 0.694 & 0.873 & 0.823 \\
\azure & 0.065 & 0.178 & 0.000 & 0.121 & 0.091 \\
\bedrock & 0.696 & 0.217 & 0.247 & 0.229 & 0.347 \\
\llmguard & 0.792 & 0.536 & 0.439 & 0.410 & 0.544 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.644 & 0.195 & 0.281 & 0.226 & 0.337 \\
\llamaguardii & 0.633 & 0.398 & 0.406 & 0.161 & 0.400 \\
\llamaguardiiismall & 0.500 & 0.447 & 0.453 & 0.516 & 0.479 \\
\llamaguardiiilarge & 0.211 & 0.041 & 0.031 & 0.032 & 0.079 \\
\llamaguardiv & 0.156 & 0.041 & 0.031 & 0.032 & 0.065 \\
\shieldgemmasmall & 0.044 & 0.024 & 0.016 & 0.065 & 0.037 \\
\shieldgemmalarge & 0.900 & 0.423 & 0.359 & 0.484 & 0.542 \\
\textmod & 0.156 & 0.033 & 0.031 & 0.065 & 0.071 \\
\omnimod & 0.289 & 0.065 & 0.062 & 0.161 & 0.144 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.967 & 0.691 & 0.672 & 0.903 & 0.808 \\
\wildguard & 0.956 & 0.667 & 0.719 & 0.742 & 0.771 \\
\aegisp & 0.967 & 0.642 & 0.812 & 0.710 & 0.783 \\
\aegisd & 1.000 & 0.772 & 0.953 & 0.935 & 0.915 \\
\granitesmall & 0.867 & 0.732 & 0.750 & 0.839 & 0.797 \\
\granitelarge & 0.911 & 0.626 & 0.531 & 0.774 & 0.711 \\
\azure & 0.033 & 0.098 & 0.000 & 0.065 & 0.049 \\
\bedrock & 0.533 & 0.122 & 0.141 & 0.129 & 0.231 \\
\llmguard & 0.656 & 0.366 & 0.281 & 0.258 & 0.390 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{R4} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardii & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardiiismall & 0.433 & 0.504 & 0.453 & 0.548 & 0.485 \\
\llamaguardiiilarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardiv & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.000 & 0.000 & 0.031 & 0.000 & 0.008 \\
\wildguard & 0.022 & 0.041 & 0.156 & 0.065 & 0.071 \\
\aegisp & 0.011 & 0.000 & 0.047 & 0.032 & 0.023 \\
\aegisd & 0.044 & 0.024 & 0.125 & 0.065 & 0.065 \\
\granitesmall & 0.033 & 0.089 & 0.047 & 0.032 & 0.050 \\
\granitelarge & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\azure & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\llmguard & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.162 & 0.052 & 0.043 & 0.086 \\
\llamaguardii & 0.427 & 0.219 & 0.400 & 0.349 \\
\llamaguardiiismall & 0.468 & 0.477 & 0.459 & 0.468 \\
\llamaguardiiilarge & 0.279 & 0.201 & 0.248 & 0.242 \\
\llamaguardiv & 0.348 & 0.206 & 0.291 & 0.282 \\
\shieldgemmasmall & 0.100 & 0.000 & 0.000 & 0.033 \\
\shieldgemmalarge & 0.191 & 0.023 & 0.000 & 0.071 \\
\textmod & 0.168 & 0.000 & 0.000 & 0.056 \\
\omnimod & 0.174 & 0.008 & 0.000 & 0.060 \\
\mdjudgei & 0.014 & 0.000 & 0.000 & 0.005 \\
\mdjudgeii & 0.835 & 0.662 & 0.913 & 0.803 \\
\wildguard & 0.656 & 0.623 & 0.792 & 0.690 \\
\aegisp & 0.418 & 0.294 & 0.637 & 0.450 \\
\aegisd & 0.667 & 0.489 & 0.880 & 0.678 \\
\granitesmall & 0.813 & 0.703 & 0.748 & 0.755 \\
\granitelarge & 0.790 & 0.659 & 0.885 & 0.778 \\
\azure & 0.125 & 0.015 & 0.000 & 0.047 \\
\bedrock & 0.725 & 0.595 & 0.859 & 0.726 \\
\llmguard & 0.732 & 0.645 & 0.847 & 0.741 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.088 & 0.027 & 0.022 & 0.046 \\
\llamaguardii & 0.271 & 0.123 & 0.250 & 0.215 \\
\llamaguardiiismall & 0.451 & 0.450 & 0.424 & 0.442 \\
\llamaguardiiilarge & 0.162 & 0.112 & 0.141 & 0.138 \\
\llamaguardiv & 0.218 & 0.115 & 0.174 & 0.169 \\
\shieldgemmasmall & 0.053 & 0.000 & 0.000 & 0.018 \\
\shieldgemmalarge & 0.106 & 0.012 & 0.000 & 0.039 \\
\textmod & 0.092 & 0.000 & 0.000 & 0.031 \\
\omnimod & 0.095 & 0.004 & 0.000 & 0.033 \\
\mdjudgei & 0.007 & 0.000 & 0.000 & 0.002 \\
\mdjudgeii & 0.732 & 0.519 & 0.859 & 0.703 \\
\wildguard & 0.567 & 0.535 & 0.826 & 0.643 \\
\aegisp & 0.264 & 0.173 & 0.467 & 0.302 \\
\aegisd & 0.511 & 0.327 & 0.793 & 0.544 \\
\granitesmall & 0.859 & 0.700 & 0.967 & 0.842 \\
\granitelarge & 0.715 & 0.554 & 0.924 & 0.731 \\
\azure & 0.067 & 0.008 & 0.000 & 0.025 \\
\bedrock & 0.599 & 0.435 & 0.793 & 0.609 \\
\llmguard & 0.588 & 0.492 & 0.750 & 0.610 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc|c}
\toprule
\textbf{{Model}} & \textbf{R1} & \textbf{R2} & \textbf{R3} & \textbf{{Avg}} \\
\midrule
\llamaguardi & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardii & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardiiismall & 0.475 & 0.438 & 0.424 & 0.446 \\
\llamaguardiiilarge & 0.000 & 0.000 & 0.000 & 0.000 \\
\llamaguardiv & 0.035 & 0.004 & 0.022 & 0.020 \\
\shieldgemmasmall & 0.000 & 0.000 & 0.000 & 0.000 \\
\shieldgemmalarge & 0.000 & 0.000 & 0.000 & 0.000 \\
\textmod & 0.000 & 0.000 & 0.000 & 0.000 \\
\omnimod & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgei & 0.000 & 0.000 & 0.000 & 0.000 \\
\mdjudgeii & 0.021 & 0.050 & 0.022 & 0.031 \\
\wildguard & 0.162 & 0.181 & 0.261 & 0.201 \\
\aegisp & 0.000 & 0.004 & 0.000 & 0.001 \\
\aegisd & 0.021 & 0.012 & 0.011 & 0.015 \\
\granitesmall & 0.254 & 0.292 & 0.620 & 0.388 \\
\granitelarge & 0.095 & 0.127 & 0.163 & 0.128 \\
\azure & 0.000 & 0.000 & 0.000 & 0.000 \\
\bedrock & 0.053 & 0.027 & 0.054 & 0.045 \\
\llmguard & 0.018 & 0.035 & 0.022 & 0.025 \\
\bottomrule
\end{tabular}
